Generating Artificial Outliers in the Absence of Genuine Ones -- a Survey

By definition, outliers are rarely observed in reality, making them difficult to detect or analyse. Artificial outliers approximate such genuine outliers and can, for instance, help with the detection of genuine outliers or with benchmarking outlier-detection algorithms. The literature features different approaches to generate artificial outliers. However, systematic comparison of these approaches remains absent. This surveys and compares these approaches. We start by clarifying the terminology in the field, which varies from publication to publication, and we propose a general problem formulation. Our description of the connection of generating outliers to other research fields like experimental design or generative models frames the field of artificial outliers. Along with offering a concise description, we group the approaches by their general concepts and how they make use of genuine instances. An extensive experimental study reveals the differences between the generation approaches when ultimately being used for outlier detection. This survey shows that the existing approaches already cover a wide range of concepts underlying the generation, but also that the field still has potential for further development. Our experimental study does confirm the expectation that the quality of the generation approaches varies widely, for example, in terms of the data set they are used on. Ultimately, to guide the choice of the generation approach in a specific context, we propose an appropriate general-decision process. In summary, this survey comprises, describes, and connects all relevant work regarding the generation of artificial outliers and may serve as a basis to guide further research in the field.

==> fig_approach_classes.tex <==
\resizebox{0.65\linewidth}{!}{%
	\begin{tikzpicture}[
		basic/.style  = {draw, rectangle},
		root/.style   = {basic, rounded corners=2pt, thin, align=center, fill=gray!30},
		level 1/.style={sibling distance=27mm, align=center, basic, rounded corners=2pt, thin},
		level 2/.style={align=center, basic},
		edge from parent/.style={->,draw},
		>=latex]
		
		% root of the the initial tree, level 1
		\node[root] {Model Dependency?}
		% The first level, as children of the initial tree
		child {node[level 1] (c1) {No}}
		child {node[level 1] (c2) {Partly}}
		child {node[level 1] (c3u) {Yes}};
		
		\node[root] [below=1.4cm of c3u] (c3) {Match $\dataset$?}
			child {node[level 1] (c31) {Inverse}}
			child {node[level 1] (c32) {Boundary}}
			child {node[level 1] (c33) {Itself}};
		
		\draw[->,>=latex] (c3u) -- (c3);
		
		% The second level, relatively positioned nodes
		\begin{scope}[every node/.style={level 2}]
		\node [below= 0.3cm of c1] (c101) {\unifBox \\ \unifSphere \\ \marginSample \\ \gaussTail};
		
		\node [below of = c2] (c201) {\distBased \\ \boundVal};
		
		\node [below= 0.28cm of c31] (c311) {\invHist \\ \negSelect \\ \infeasExam};
		
		\node [below=0.28cm of c32] (c321) {\boundPlace \\ \negShift \\ \ganGen};
		
		\node [below= 0.28cm of c33] (c331) {\densAprox \\ \surReg \\ \skewBased \\ \maniSamp};
		\end{scope}
		
		\draw[>=latex] (c1) -- (c101);
		\draw[>=latex] (c2) -- (c201);
		\draw[>=latex] (c31) -- (c311);
		\draw[>=latex] (c32) -- (c321);
		\draw[>=latex] (c33) -- (c331);
		
		% lines from each level 1 node to every one of its "children"
%		\foreach \value in {1,...,6}
%		\draw[->] (c1.195) |- (c1\value.west);
		
%		\foreach \value in {1,...,3}
%		\draw[->] (c3.195) |- (c3\value.west);
		
%		\foreach \value in {1,...,4}
%		\draw[->] (c4.195) |- (c4\value.west);
	\end{tikzpicture}	
}

==> figures/classifier_dens.tex <==
% Created by tikzDevice version 0.12 on 2019-08-08 15:06:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 32.25, 29.48) rectangle (297.97,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.25, 29.48) rectangle (297.97,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.25, 33.81) --
	(297.97, 33.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.25, 51.98) --
	(297.97, 51.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.25, 70.16) --
	(297.97, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.25, 88.33) --
	(297.97, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.25,106.50) --
	(297.97,106.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.42, 29.48) --
	( 47.42,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.91, 29.48) --
	(126.91,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.40, 29.48) --
	(206.40,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89, 29.48) --
	(285.89,124.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.33, 34.11) --
	( 44.80, 34.13) --
	( 45.27, 34.14) --
	( 45.75, 34.16) --
	( 46.22, 34.18) --
	( 46.69, 34.20) --
	( 47.17, 34.21) --
	( 47.64, 34.23) --
	( 48.11, 34.25) --
	( 48.58, 34.26) --
	( 49.06, 34.28) --
	( 49.53, 34.30) --
	( 50.00, 34.32) --
	( 50.47, 34.33) --
	( 50.95, 34.35) --
	( 51.42, 34.37) --
	( 51.89, 34.39) --
	( 52.37, 34.41) --
	( 52.84, 34.43) --
	( 53.31, 34.45) --
	( 53.78, 34.47) --
	( 54.26, 34.49) --
	( 54.73, 34.51) --
	( 55.20, 34.53) --
	( 55.67, 34.56) --
	( 56.15, 34.58) --
	( 56.62, 34.61) --
	( 57.09, 34.64) --
	( 57.57, 34.67) --
	( 58.04, 34.70) --
	( 58.51, 34.73) --
	( 58.98, 34.77) --
	( 59.46, 34.80) --
	( 59.93, 34.84) --
	( 60.40, 34.88) --
	( 60.87, 34.92) --
	( 61.35, 34.97) --
	( 61.82, 35.02) --
	( 62.29, 35.07) --
	( 62.77, 35.12) --
	( 63.24, 35.17) --
	( 63.71, 35.23) --
	( 64.18, 35.28) --
	( 64.66, 35.34) --
	( 65.13, 35.40) --
	( 65.60, 35.46) --
	( 66.07, 35.53) --
	( 66.55, 35.59) --
	( 67.02, 35.66) --
	( 67.49, 35.72) --
	( 67.97, 35.79) --
	( 68.44, 35.85) --
	( 68.91, 35.92) --
	( 69.38, 35.98) --
	( 69.86, 36.05) --
	( 70.33, 36.11) --
	( 70.80, 36.17) --
	( 71.27, 36.23) --
	( 71.75, 36.29) --
	( 72.22, 36.35) --
	( 72.69, 36.40) --
	( 73.17, 36.46) --
	( 73.64, 36.51) --
	( 74.11, 36.56) --
	( 74.58, 36.61) --
	( 75.06, 36.65) --
	( 75.53, 36.70) --
	( 76.00, 36.74) --
	( 76.47, 36.78) --
	( 76.95, 36.82) --
	( 77.42, 36.85) --
	( 77.89, 36.89) --
	( 78.37, 36.92) --
	( 78.84, 36.96) --
	( 79.31, 36.99) --
	( 79.78, 37.02) --
	( 80.26, 37.05) --
	( 80.73, 37.08) --
	( 81.20, 37.11) --
	( 81.67, 37.14) --
	( 82.15, 37.17) --
	( 82.62, 37.20) --
	( 83.09, 37.23) --
	( 83.57, 37.27) --
	( 84.04, 37.30) --
	( 84.51, 37.34) --
	( 84.98, 37.38) --
	( 85.46, 37.43) --
	( 85.93, 37.48) --
	( 86.40, 37.53) --
	( 86.87, 37.58) --
	( 87.35, 37.64) --
	( 87.82, 37.71) --
	( 88.29, 37.78) --
	( 88.77, 37.86) --
	( 89.24, 37.95) --
	( 89.71, 38.04) --
	( 90.18, 38.14) --
	( 90.66, 38.25) --
	( 91.13, 38.37) --
	( 91.60, 38.50) --
	( 92.07, 38.64) --
	( 92.55, 38.80) --
	( 93.02, 38.96) --
	( 93.49, 39.14) --
	( 93.97, 39.34) --
	( 94.44, 39.54) --
	( 94.91, 39.76) --
	( 95.38, 40.00) --
	( 95.86, 40.26) --
	( 96.33, 40.53) --
	( 96.80, 40.82) --
	( 97.27, 41.13) --
	( 97.75, 41.45) --
	( 98.22, 41.80) --
	( 98.69, 42.16) --
	( 99.17, 42.54) --
	( 99.64, 42.94) --
	(100.11, 43.37) --
	(100.58, 43.81) --
	(101.06, 44.27) --
	(101.53, 44.76) --
	(102.00, 45.26) --
	(102.47, 45.79) --
	(102.95, 46.35) --
	(103.42, 46.92) --
	(103.89, 47.52) --
	(104.37, 48.14) --
	(104.84, 48.79) --
	(105.31, 49.47) --
	(105.78, 50.17) --
	(106.26, 50.90) --
	(106.73, 51.67) --
	(107.20, 52.47) --
	(107.67, 53.30) --
	(108.15, 54.17) --
	(108.62, 55.07) --
	(109.09, 56.02) --
	(109.57, 57.01) --
	(110.04, 58.04) --
	(110.51, 59.12) --
	(110.98, 60.25) --
	(111.46, 61.44) --
	(111.93, 62.67) --
	(112.40, 63.97) --
	(112.87, 65.31) --
	(113.35, 66.71) --
	(113.82, 68.17) --
	(114.29, 69.69) --
	(114.77, 71.26) --
	(115.24, 72.88) --
	(115.71, 74.55) --
	(116.18, 76.28) --
	(116.66, 78.04) --
	(117.13, 79.84) --
	(117.60, 81.67) --
	(118.07, 83.52) --
	(118.55, 85.38) --
	(119.02, 87.25) --
	(119.49, 89.12) --
	(119.97, 90.96) --
	(120.44, 92.79) --
	(120.91, 94.56) --
	(121.38, 96.29) --
	(121.86, 97.95) --
	(122.33, 99.54) --
	(122.80,101.06) --
	(123.27,102.44) --
	(123.75,103.73) --
	(124.22,104.90) --
	(124.69,105.95) --
	(125.17,106.87) --
	(125.64,107.61) --
	(126.11,108.22) --
	(126.58,108.68) --
	(127.06,109.00) --
	(127.53,109.18) --
	(128.00,109.17) --
	(128.47,109.02) --
	(128.95,108.74) --
	(129.42,108.33) --
	(129.89,107.79) --
	(130.37,107.11) --
	(130.84,106.32) --
	(131.31,105.44) --
	(131.78,104.47) --
	(132.26,103.43) --
	(132.73,102.30) --
	(133.20,101.13) --
	(133.67, 99.91) --
	(134.15, 98.67) --
	(134.62, 97.40) --
	(135.09, 96.12) --
	(135.57, 94.84) --
	(136.04, 93.56) --
	(136.51, 92.30) --
	(136.98, 91.06) --
	(137.46, 89.86) --
	(137.93, 88.69) --
	(138.40, 87.55) --
	(138.87, 86.45) --
	(139.35, 85.39) --
	(139.82, 84.38) --
	(140.29, 83.41) --
	(140.77, 82.49) --
	(141.24, 81.60) --
	(141.71, 80.76) --
	(142.18, 79.97) --
	(142.66, 79.21) --
	(143.13, 78.49) --
	(143.60, 77.80) --
	(144.07, 77.15) --
	(144.55, 76.53) --
	(145.02, 75.93) --
	(145.49, 75.36) --
	(145.97, 74.81) --
	(146.44, 74.29) --
	(146.91, 73.79) --
	(147.38, 73.30) --
	(147.86, 72.84) --
	(148.33, 72.38) --
	(148.80, 71.95) --
	(149.27, 71.52) --
	(149.75, 71.11) --
	(150.22, 70.72) --
	(150.69, 70.33) --
	(151.17, 69.96) --
	(151.64, 69.60) --
	(152.11, 69.25) --
	(152.58, 68.91) --
	(153.06, 68.59) --
	(153.53, 68.28) --
	(154.00, 67.98) --
	(154.47, 67.70) --
	(154.95, 67.43) --
	(155.42, 67.17) --
	(155.89, 66.92) --
	(156.37, 66.70) --
	(156.84, 66.49) --
	(157.31, 66.29) --
	(157.78, 66.11) --
	(158.26, 65.94) --
	(158.73, 65.80) --
	(159.20, 65.67) --
	(159.67, 65.55) --
	(160.15, 65.45) --
	(160.62, 65.38) --
	(161.09, 65.32) --
	(161.57, 65.27) --
	(162.04, 65.24) --
	(162.51, 65.23) --
	(162.98, 65.24) --
	(163.46, 65.26) --
	(163.93, 65.29) --
	(164.40, 65.34) --
	(164.87, 65.40) --
	(165.35, 65.47) --
	(165.82, 65.56) --
	(166.29, 65.65) --
	(166.77, 65.75) --
	(167.24, 65.86) --
	(167.71, 65.97) --
	(168.18, 66.08) --
	(168.66, 66.20) --
	(169.13, 66.31) --
	(169.60, 66.43) --
	(170.07, 66.54) --
	(170.55, 66.64) --
	(171.02, 66.74) --
	(171.49, 66.83) --
	(171.97, 66.92) --
	(172.44, 66.99) --
	(172.91, 67.05) --
	(173.38, 67.09) --
	(173.86, 67.12) --
	(174.33, 67.14) --
	(174.80, 67.14) --
	(175.27, 67.12) --
	(175.75, 67.08) --
	(176.22, 67.03) --
	(176.69, 66.96) --
	(177.17, 66.87) --
	(177.64, 66.76) --
	(178.11, 66.64) --
	(178.58, 66.50) --
	(179.06, 66.35) --
	(179.53, 66.17) --
	(180.00, 65.98) --
	(180.47, 65.78) --
	(180.95, 65.57) --
	(181.42, 65.35) --
	(181.89, 65.11) --
	(182.37, 64.87) --
	(182.84, 64.61) --
	(183.31, 64.35) --
	(183.78, 64.09) --
	(184.26, 63.82) --
	(184.73, 63.55) --
	(185.20, 63.28) --
	(185.67, 63.01) --
	(186.15, 62.74) --
	(186.62, 62.48) --
	(187.09, 62.22) --
	(187.57, 61.96) --
	(188.04, 61.71) --
	(188.51, 61.47) --
	(188.98, 61.23) --
	(189.46, 61.01) --
	(189.93, 60.79) --
	(190.40, 60.59) --
	(190.87, 60.39) --
	(191.35, 60.21) --
	(191.82, 60.04) --
	(192.29, 59.89) --
	(192.77, 59.74) --
	(193.24, 59.60) --
	(193.71, 59.48) --
	(194.18, 59.38) --
	(194.66, 59.28) --
	(195.13, 59.19) --
	(195.60, 59.12) --
	(196.07, 59.06) --
	(196.55, 59.01) --
	(197.02, 58.96) --
	(197.49, 58.93) --
	(197.97, 58.90) --
	(198.44, 58.88) --
	(198.91, 58.87) --
	(199.38, 58.87) --
	(199.86, 58.87) --
	(200.33, 58.87) --
	(200.80, 58.88) --
	(201.28, 58.89) --
	(201.75, 58.90) --
	(202.22, 58.91) --
	(202.69, 58.92) --
	(203.17, 58.94) --
	(203.64, 58.95) --
	(204.11, 58.96) --
	(204.58, 58.96) --
	(205.06, 58.97) --
	(205.53, 58.97) --
	(206.00, 58.97) --
	(206.48, 58.96) --
	(206.95, 58.95) --
	(207.42, 58.94) --
	(207.89, 58.92) --
	(208.37, 58.90) --
	(208.84, 58.88) --
	(209.31, 58.85) --
	(209.78, 58.82) --
	(210.26, 58.79) --
	(210.73, 58.76) --
	(211.20, 58.73) --
	(211.68, 58.69) --
	(212.15, 58.66) --
	(212.62, 58.62) --
	(213.09, 58.59) --
	(213.57, 58.56) --
	(214.04, 58.53) --
	(214.51, 58.50) --
	(214.98, 58.48) --
	(215.46, 58.46) --
	(215.93, 58.44) --
	(216.40, 58.42) --
	(216.88, 58.41) --
	(217.35, 58.41) --
	(217.82, 58.41) --
	(218.29, 58.42) --
	(218.77, 58.43) --
	(219.24, 58.45) --
	(219.71, 58.47) --
	(220.18, 58.50) --
	(220.66, 58.54) --
	(221.13, 58.58) --
	(221.60, 58.63) --
	(222.08, 58.68) --
	(222.55, 58.74) --
	(223.02, 58.81) --
	(223.49, 58.88) --
	(223.97, 58.96) --
	(224.44, 59.04) --
	(224.91, 59.13) --
	(225.38, 59.22) --
	(225.86, 59.32) --
	(226.33, 59.42) --
	(226.80, 59.53) --
	(227.28, 59.64) --
	(227.75, 59.75) --
	(228.22, 59.87) --
	(228.69, 59.98) --
	(229.17, 60.10) --
	(229.64, 60.22) --
	(230.11, 60.34) --
	(230.58, 60.46) --
	(231.06, 60.58) --
	(231.53, 60.69) --
	(232.00, 60.80) --
	(232.48, 60.91) --
	(232.95, 61.02) --
	(233.42, 61.12) --
	(233.89, 61.22) --
	(234.37, 61.30) --
	(234.84, 61.39) --
	(235.31, 61.46) --
	(235.78, 61.53) --
	(236.26, 61.59) --
	(236.73, 61.63) --
	(237.20, 61.67) --
	(237.68, 61.70) --
	(238.15, 61.72) --
	(238.62, 61.72) --
	(239.09, 61.71) --
	(239.57, 61.69) --
	(240.04, 61.65) --
	(240.51, 61.61) --
	(240.98, 61.54) --
	(241.46, 61.46) --
	(241.93, 61.37) --
	(242.40, 61.27) --
	(242.88, 61.15) --
	(243.35, 61.01) --
	(243.82, 60.86) --
	(244.29, 60.70) --
	(244.77, 60.52) --
	(245.24, 60.33) --
	(245.71, 60.12) --
	(246.18, 59.90) --
	(246.66, 59.67) --
	(247.13, 59.42) --
	(247.60, 59.16) --
	(248.08, 58.89) --
	(248.55, 58.61) --
	(249.02, 58.32) --
	(249.49, 58.02) --
	(249.97, 57.71) --
	(250.44, 57.39) --
	(250.91, 57.06) --
	(251.38, 56.73) --
	(251.86, 56.39) --
	(252.33, 56.04) --
	(252.80, 55.69) --
	(253.28, 55.34) --
	(253.75, 54.98) --
	(254.22, 54.62) --
	(254.69, 54.25) --
	(255.17, 53.88) --
	(255.64, 53.52) --
	(256.11, 53.15) --
	(256.58, 52.78) --
	(257.06, 52.42) --
	(257.53, 52.05) --
	(258.00, 51.69) --
	(258.48, 51.33) --
	(258.95, 50.97) --
	(259.42, 50.62) --
	(259.89, 50.27) --
	(260.37, 49.93) --
	(260.84, 49.60) --
	(261.31, 49.26) --
	(261.78, 48.94) --
	(262.26, 48.63) --
	(262.73, 48.32) --
	(263.20, 48.02) --
	(263.68, 47.73) --
	(264.15, 47.44) --
	(264.62, 47.17) --
	(265.09, 46.91) --
	(265.57, 46.65) --
	(266.04, 46.41) --
	(266.51, 46.17) --
	(266.98, 45.95) --
	(267.46, 45.73) --
	(267.93, 45.53) --
	(268.40, 45.33) --
	(268.88, 45.14) --
	(269.35, 44.96) --
	(269.82, 44.79) --
	(270.29, 44.63) --
	(270.77, 44.47) --
	(271.24, 44.31) --
	(271.71, 44.17) --
	(272.18, 44.02) --
	(272.66, 43.88) --
	(273.13, 43.74) --
	(273.60, 43.60) --
	(274.08, 43.47) --
	(274.55, 43.33) --
	(275.02, 43.19) --
	(275.49, 43.05) --
	(275.97, 42.91) --
	(276.44, 42.76) --
	(276.91, 42.61) --
	(277.38, 42.45) --
	(277.86, 42.30) --
	(278.33, 42.13) --
	(278.80, 41.96) --
	(279.28, 41.78) --
	(279.75, 41.60) --
	(280.22, 41.41) --
	(280.69, 41.21) --
	(281.17, 41.01) --
	(281.64, 40.81) --
	(282.11, 40.59) --
	(282.58, 40.38) --
	(283.06, 40.16) --
	(283.53, 39.93) --
	(284.00, 39.70) --
	(284.48, 39.47) --
	(284.95, 39.24) --
	(285.42, 39.01) --
	(285.89, 38.77);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.33, 34.22) --
	( 44.80, 34.25) --
	( 45.27, 34.29) --
	( 45.75, 34.33) --
	( 46.22, 34.37) --
	( 46.69, 34.41) --
	( 47.17, 34.45) --
	( 47.64, 34.49) --
	( 48.11, 34.53) --
	( 48.58, 34.58) --
	( 49.06, 34.62) --
	( 49.53, 34.67) --
	( 50.00, 34.72) --
	( 50.47, 34.77) --
	( 50.95, 34.81) --
	( 51.42, 34.86) --
	( 51.89, 34.91) --
	( 52.37, 34.96) --
	( 52.84, 35.01) --
	( 53.31, 35.06) --
	( 53.78, 35.10) --
	( 54.26, 35.15) --
	( 54.73, 35.20) --
	( 55.20, 35.24) --
	( 55.67, 35.28) --
	( 56.15, 35.32) --
	( 56.62, 35.36) --
	( 57.09, 35.40) --
	( 57.57, 35.44) --
	( 58.04, 35.47) --
	( 58.51, 35.51) --
	( 58.98, 35.54) --
	( 59.46, 35.56) --
	( 59.93, 35.59) --
	( 60.40, 35.61) --
	( 60.87, 35.63) --
	( 61.35, 35.65) --
	( 61.82, 35.66) --
	( 62.29, 35.67) --
	( 62.77, 35.68) --
	( 63.24, 35.69) --
	( 63.71, 35.69) --
	( 64.18, 35.69) --
	( 64.66, 35.69) --
	( 65.13, 35.69) --
	( 65.60, 35.68) --
	( 66.07, 35.67) --
	( 66.55, 35.66) --
	( 67.02, 35.65) --
	( 67.49, 35.63) --
	( 67.97, 35.62) --
	( 68.44, 35.60) --
	( 68.91, 35.58) --
	( 69.38, 35.56) --
	( 69.86, 35.54) --
	( 70.33, 35.52) --
	( 70.80, 35.49) --
	( 71.27, 35.47) --
	( 71.75, 35.45) --
	( 72.22, 35.43) --
	( 72.69, 35.41) --
	( 73.17, 35.39) --
	( 73.64, 35.37) --
	( 74.11, 35.35) --
	( 74.58, 35.33) --
	( 75.06, 35.32) --
	( 75.53, 35.30) --
	( 76.00, 35.29) --
	( 76.47, 35.28) --
	( 76.95, 35.27) --
	( 77.42, 35.27) --
	( 77.89, 35.27) --
	( 78.37, 35.27) --
	( 78.84, 35.27) --
	( 79.31, 35.28) --
	( 79.78, 35.29) --
	( 80.26, 35.30) --
	( 80.73, 35.31) --
	( 81.20, 35.33) --
	( 81.67, 35.36) --
	( 82.15, 35.38) --
	( 82.62, 35.41) --
	( 83.09, 35.45) --
	( 83.57, 35.49) --
	( 84.04, 35.53) --
	( 84.51, 35.58) --
	( 84.98, 35.63) --
	( 85.46, 35.69) --
	( 85.93, 35.75) --
	( 86.40, 35.82) --
	( 86.87, 35.90) --
	( 87.35, 35.97) --
	( 87.82, 36.06) --
	( 88.29, 36.14) --
	( 88.77, 36.24) --
	( 89.24, 36.34) --
	( 89.71, 36.45) --
	( 90.18, 36.56) --
	( 90.66, 36.67) --
	( 91.13, 36.80) --
	( 91.60, 36.93) --
	( 92.07, 37.06) --
	( 92.55, 37.20) --
	( 93.02, 37.35) --
	( 93.49, 37.50) --
	( 93.97, 37.66) --
	( 94.44, 37.83) --
	( 94.91, 38.00) --
	( 95.38, 38.18) --
	( 95.86, 38.37) --
	( 96.33, 38.57) --
	( 96.80, 38.77) --
	( 97.27, 38.98) --
	( 97.75, 39.20) --
	( 98.22, 39.42) --
	( 98.69, 39.66) --
	( 99.17, 39.91) --
	( 99.64, 40.17) --
	(100.11, 40.43) --
	(100.58, 40.71) --
	(101.06, 41.01) --
	(101.53, 41.31) --
	(102.00, 41.63) --
	(102.47, 41.97) --
	(102.95, 42.32) --
	(103.42, 42.70) --
	(103.89, 43.09) --
	(104.37, 43.50) --
	(104.84, 43.93) --
	(105.31, 44.39) --
	(105.78, 44.88) --
	(106.26, 45.40) --
	(106.73, 45.94) --
	(107.20, 46.52) --
	(107.67, 47.14) --
	(108.15, 47.79) --
	(108.62, 48.49) --
	(109.09, 49.22) --
	(109.57, 50.00) --
	(110.04, 50.83) --
	(110.51, 51.71) --
	(110.98, 52.64) --
	(111.46, 53.63) --
	(111.93, 54.66) --
	(112.40, 55.76) --
	(112.87, 56.92) --
	(113.35, 58.13) --
	(113.82, 59.40) --
	(114.29, 60.72) --
	(114.77, 62.11) --
	(115.24, 63.55) --
	(115.71, 65.04) --
	(116.18, 66.57) --
	(116.66, 68.14) --
	(117.13, 69.75) --
	(117.60, 71.40) --
	(118.07, 73.07) --
	(118.55, 74.75) --
	(119.02, 76.44) --
	(119.49, 78.13) --
	(119.97, 79.80) --
	(120.44, 81.46) --
	(120.91, 83.08) --
	(121.38, 84.66) --
	(121.86, 86.19) --
	(122.33, 87.64) --
	(122.80, 89.02) --
	(123.27, 90.32) --
	(123.75, 91.54) --
	(124.22, 92.65) --
	(124.69, 93.64) --
	(125.17, 94.51) --
	(125.64, 95.28) --
	(126.11, 95.92) --
	(126.58, 96.46) --
	(127.06, 96.83) --
	(127.53, 97.09) --
	(128.00, 97.23) --
	(128.47, 97.26) --
	(128.95, 97.18) --
	(129.42, 96.97) --
	(129.89, 96.67) --
	(130.37, 96.27) --
	(130.84, 95.80) --
	(131.31, 95.26) --
	(131.78, 94.64) --
	(132.26, 93.97) --
	(132.73, 93.26) --
	(133.20, 92.53) --
	(133.67, 91.76) --
	(134.15, 90.99) --
	(134.62, 90.21) --
	(135.09, 89.44) --
	(135.57, 88.68) --
	(136.04, 87.94) --
	(136.51, 87.23) --
	(136.98, 86.55) --
	(137.46, 85.91) --
	(137.93, 85.32) --
	(138.40, 84.76) --
	(138.87, 84.25) --
	(139.35, 83.79) --
	(139.82, 83.38) --
	(140.29, 83.02) --
	(140.77, 82.69) --
	(141.24, 82.42) --
	(141.71, 82.19) --
	(142.18, 82.00) --
	(142.66, 81.85) --
	(143.13, 81.73) --
	(143.60, 81.64) --
	(144.07, 81.59) --
	(144.55, 81.56) --
	(145.02, 81.55) --
	(145.49, 81.56) --
	(145.97, 81.59) --
	(146.44, 81.63) --
	(146.91, 81.68) --
	(147.38, 81.74) --
	(147.86, 81.80) --
	(148.33, 81.87) --
	(148.80, 81.93) --
	(149.27, 82.00) --
	(149.75, 82.06) --
	(150.22, 82.11) --
	(150.69, 82.16) --
	(151.17, 82.20) --
	(151.64, 82.24) --
	(152.11, 82.26) --
	(152.58, 82.27) --
	(153.06, 82.28) --
	(153.53, 82.27) --
	(154.00, 82.24) --
	(154.47, 82.21) --
	(154.95, 82.17) --
	(155.42, 82.11) --
	(155.89, 82.04) --
	(156.37, 81.95) --
	(156.84, 81.86) --
	(157.31, 81.75) --
	(157.78, 81.64) --
	(158.26, 81.51) --
	(158.73, 81.37) --
	(159.20, 81.22) --
	(159.67, 81.06) --
	(160.15, 80.89) --
	(160.62, 80.71) --
	(161.09, 80.52) --
	(161.57, 80.32) --
	(162.04, 80.11) --
	(162.51, 79.90) --
	(162.98, 79.67) --
	(163.46, 79.44) --
	(163.93, 79.21) --
	(164.40, 78.96) --
	(164.87, 78.71) --
	(165.35, 78.45) --
	(165.82, 78.19) --
	(166.29, 77.92) --
	(166.77, 77.64) --
	(167.24, 77.36) --
	(167.71, 77.07) --
	(168.18, 76.77) --
	(168.66, 76.47) --
	(169.13, 76.16) --
	(169.60, 75.84) --
	(170.07, 75.52) --
	(170.55, 75.19) --
	(171.02, 74.86) --
	(171.49, 74.52) --
	(171.97, 74.17) --
	(172.44, 73.82) --
	(172.91, 73.45) --
	(173.38, 73.09) --
	(173.86, 72.71) --
	(174.33, 72.34) --
	(174.80, 71.95) --
	(175.27, 71.56) --
	(175.75, 71.17) --
	(176.22, 70.77) --
	(176.69, 70.36) --
	(177.17, 69.96) --
	(177.64, 69.55) --
	(178.11, 69.13) --
	(178.58, 68.72) --
	(179.06, 68.30) --
	(179.53, 67.89) --
	(180.00, 67.48) --
	(180.47, 67.07) --
	(180.95, 66.66) --
	(181.42, 66.25) --
	(181.89, 65.85) --
	(182.37, 65.45) --
	(182.84, 65.06) --
	(183.31, 64.68) --
	(183.78, 64.31) --
	(184.26, 63.94) --
	(184.73, 63.58) --
	(185.20, 63.23) --
	(185.67, 62.89) --
	(186.15, 62.56) --
	(186.62, 62.24) --
	(187.09, 61.93) --
	(187.57, 61.64) --
	(188.04, 61.35) --
	(188.51, 61.08) --
	(188.98, 60.81) --
	(189.46, 60.56) --
	(189.93, 60.32) --
	(190.40, 60.09) --
	(190.87, 59.88) --
	(191.35, 59.67) --
	(191.82, 59.47) --
	(192.29, 59.29) --
	(192.77, 59.12) --
	(193.24, 58.95) --
	(193.71, 58.80) --
	(194.18, 58.65) --
	(194.66, 58.52) --
	(195.13, 58.40) --
	(195.60, 58.28) --
	(196.07, 58.18) --
	(196.55, 58.08) --
	(197.02, 57.99) --
	(197.49, 57.91) --
	(197.97, 57.84) --
	(198.44, 57.78) --
	(198.91, 57.72) --
	(199.38, 57.67) --
	(199.86, 57.63) --
	(200.33, 57.60) --
	(200.80, 57.57) --
	(201.28, 57.54) --
	(201.75, 57.53) --
	(202.22, 57.51) --
	(202.69, 57.50) --
	(203.17, 57.50) --
	(203.64, 57.49) --
	(204.11, 57.49) --
	(204.58, 57.50) --
	(205.06, 57.50) --
	(205.53, 57.51) --
	(206.00, 57.51) --
	(206.48, 57.52) --
	(206.95, 57.53) --
	(207.42, 57.54) --
	(207.89, 57.55) --
	(208.37, 57.55) --
	(208.84, 57.56) --
	(209.31, 57.57) --
	(209.78, 57.58) --
	(210.26, 57.58) --
	(210.73, 57.59) --
	(211.20, 57.59) --
	(211.68, 57.59) --
	(212.15, 57.60) --
	(212.62, 57.60) --
	(213.09, 57.60) --
	(213.57, 57.60) --
	(214.04, 57.60) --
	(214.51, 57.60) --
	(214.98, 57.60) --
	(215.46, 57.60) --
	(215.93, 57.60) --
	(216.40, 57.60) --
	(216.88, 57.60) --
	(217.35, 57.60) --
	(217.82, 57.60) --
	(218.29, 57.60) --
	(218.77, 57.60) --
	(219.24, 57.61) --
	(219.71, 57.61) --
	(220.18, 57.62) --
	(220.66, 57.63) --
	(221.13, 57.65) --
	(221.60, 57.66) --
	(222.08, 57.68) --
	(222.55, 57.71) --
	(223.02, 57.74) --
	(223.49, 57.78) --
	(223.97, 57.83) --
	(224.44, 57.88) --
	(224.91, 57.94) --
	(225.38, 58.00) --
	(225.86, 58.08) --
	(226.33, 58.16) --
	(226.80, 58.26) --
	(227.28, 58.36) --
	(227.75, 58.47) --
	(228.22, 58.59) --
	(228.69, 58.71) --
	(229.17, 58.85) --
	(229.64, 58.98) --
	(230.11, 59.13) --
	(230.58, 59.28) --
	(231.06, 59.43) --
	(231.53, 59.59) --
	(232.00, 59.75) --
	(232.48, 59.90) --
	(232.95, 60.06) --
	(233.42, 60.21) --
	(233.89, 60.36) --
	(234.37, 60.50) --
	(234.84, 60.63) --
	(235.31, 60.75) --
	(235.78, 60.86) --
	(236.26, 60.96) --
	(236.73, 61.05) --
	(237.20, 61.13) --
	(237.68, 61.19) --
	(238.15, 61.23) --
	(238.62, 61.26) --
	(239.09, 61.27) --
	(239.57, 61.27) --
	(240.04, 61.24) --
	(240.51, 61.21) --
	(240.98, 61.15) --
	(241.46, 61.08) --
	(241.93, 61.00) --
	(242.40, 60.90) --
	(242.88, 60.79) --
	(243.35, 60.67) --
	(243.82, 60.53) --
	(244.29, 60.39) --
	(244.77, 60.23) --
	(245.24, 60.07) --
	(245.71, 59.89) --
	(246.18, 59.71) --
	(246.66, 59.52) --
	(247.13, 59.33) --
	(247.60, 59.13) --
	(248.08, 58.93) --
	(248.55, 58.72) --
	(249.02, 58.51) --
	(249.49, 58.29) --
	(249.97, 58.07) --
	(250.44, 57.84) --
	(250.91, 57.61) --
	(251.38, 57.38) --
	(251.86, 57.14) --
	(252.33, 56.90) --
	(252.80, 56.65) --
	(253.28, 56.39) --
	(253.75, 56.13) --
	(254.22, 55.87) --
	(254.69, 55.60) --
	(255.17, 55.32) --
	(255.64, 55.03) --
	(256.11, 54.74) --
	(256.58, 54.45) --
	(257.06, 54.14) --
	(257.53, 53.84) --
	(258.00, 53.52) --
	(258.48, 53.20) --
	(258.95, 52.88) --
	(259.42, 52.55) --
	(259.89, 52.22) --
	(260.37, 51.89) --
	(260.84, 51.56) --
	(261.31, 51.22) --
	(261.78, 50.89) --
	(262.26, 50.56) --
	(262.73, 50.23) --
	(263.20, 49.91) --
	(263.68, 49.59) --
	(264.15, 49.27) --
	(264.62, 48.97) --
	(265.09, 48.67) --
	(265.57, 48.37) --
	(266.04, 48.09) --
	(266.51, 47.81) --
	(266.98, 47.55) --
	(267.46, 47.29) --
	(267.93, 47.04) --
	(268.40, 46.80) --
	(268.88, 46.57) --
	(269.35, 46.35) --
	(269.82, 46.13) --
	(270.29, 45.93) --
	(270.77, 45.72) --
	(271.24, 45.53) --
	(271.71, 45.34) --
	(272.18, 45.16) --
	(272.66, 44.98) --
	(273.13, 44.80) --
	(273.60, 44.62) --
	(274.08, 44.45) --
	(274.55, 44.27) --
	(275.02, 44.09) --
	(275.49, 43.91) --
	(275.97, 43.73) --
	(276.44, 43.54) --
	(276.91, 43.35) --
	(277.38, 43.16) --
	(277.86, 42.96) --
	(278.33, 42.75) --
	(278.80, 42.54) --
	(279.28, 42.32) --
	(279.75, 42.10) --
	(280.22, 41.87) --
	(280.69, 41.64) --
	(281.17, 41.40) --
	(281.64, 41.16) --
	(282.11, 40.91) --
	(282.58, 40.66) --
	(283.06, 40.41) --
	(283.53, 40.16) --
	(284.00, 39.90) --
	(284.48, 39.64) --
	(284.95, 39.38) --
	(285.42, 39.12) --
	(285.89, 38.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.33, 33.81) --
	( 44.80, 33.81) --
	( 45.27, 33.81) --
	( 45.75, 33.81) --
	( 46.22, 33.81) --
	( 46.69, 33.81) --
	( 47.17, 33.81) --
	( 47.64, 33.81) --
	( 48.11, 33.81) --
	( 48.58, 33.81) --
	( 49.06, 33.81) --
	( 49.53, 33.81) --
	( 50.00, 33.81) --
	( 50.47, 33.81) --
	( 50.95, 33.82) --
	( 51.42, 33.82) --
	( 51.89, 33.82) --
	( 52.37, 33.82) --
	( 52.84, 33.82) --
	( 53.31, 33.83) --
	( 53.78, 33.83) --
	( 54.26, 33.84) --
	( 54.73, 33.84) --
	( 55.20, 33.85) --
	( 55.67, 33.85) --
	( 56.15, 33.86) --
	( 56.62, 33.87) --
	( 57.09, 33.88) --
	( 57.57, 33.89) --
	( 58.04, 33.90) --
	( 58.51, 33.92) --
	( 58.98, 33.93) --
	( 59.46, 33.95) --
	( 59.93, 33.97) --
	( 60.40, 33.99) --
	( 60.87, 34.02) --
	( 61.35, 34.05) --
	( 61.82, 34.08) --
	( 62.29, 34.11) --
	( 62.77, 34.14) --
	( 63.24, 34.18) --
	( 63.71, 34.22) --
	( 64.18, 34.26) --
	( 64.66, 34.31) --
	( 65.13, 34.36) --
	( 65.60, 34.41) --
	( 66.07, 34.47) --
	( 66.55, 34.53) --
	( 67.02, 34.59) --
	( 67.49, 34.65) --
	( 67.97, 34.72) --
	( 68.44, 34.78) --
	( 68.91, 34.85) --
	( 69.38, 34.93) --
	( 69.86, 35.00) --
	( 70.33, 35.07) --
	( 70.80, 35.15) --
	( 71.27, 35.22) --
	( 71.75, 35.30) --
	( 72.22, 35.38) --
	( 72.69, 35.45) --
	( 73.17, 35.52) --
	( 73.64, 35.59) --
	( 74.11, 35.66) --
	( 74.58, 35.73) --
	( 75.06, 35.79) --
	( 75.53, 35.85) --
	( 76.00, 35.91) --
	( 76.47, 35.96) --
	( 76.95, 36.00) --
	( 77.42, 36.04) --
	( 77.89, 36.08) --
	( 78.37, 36.11) --
	( 78.84, 36.14) --
	( 79.31, 36.16) --
	( 79.78, 36.17) --
	( 80.26, 36.18) --
	( 80.73, 36.18) --
	( 81.20, 36.18) --
	( 81.67, 36.17) --
	( 82.15, 36.16) --
	( 82.62, 36.14) --
	( 83.09, 36.12) --
	( 83.57, 36.09) --
	( 84.04, 36.06) --
	( 84.51, 36.03) --
	( 84.98, 35.99) --
	( 85.46, 35.95) --
	( 85.93, 35.91) --
	( 86.40, 35.87) --
	( 86.87, 35.83) --
	( 87.35, 35.79) --
	( 87.82, 35.74) --
	( 88.29, 35.70) --
	( 88.77, 35.66) --
	( 89.24, 35.63) --
	( 89.71, 35.60) --
	( 90.18, 35.57) --
	( 90.66, 35.54) --
	( 91.13, 35.53) --
	( 91.60, 35.52) --
	( 92.07, 35.51) --
	( 92.55, 35.52) --
	( 93.02, 35.53) --
	( 93.49, 35.55) --
	( 93.97, 35.59) --
	( 94.44, 35.63) --
	( 94.91, 35.69) --
	( 95.38, 35.76) --
	( 95.86, 35.85) --
	( 96.33, 35.95) --
	( 96.80, 36.07) --
	( 97.27, 36.20) --
	( 97.75, 36.34) --
	( 98.22, 36.51) --
	( 98.69, 36.69) --
	( 99.17, 36.90) --
	( 99.64, 37.12) --
	(100.11, 37.36) --
	(100.58, 37.63) --
	(101.06, 37.91) --
	(101.53, 38.22) --
	(102.00, 38.55) --
	(102.47, 38.90) --
	(102.95, 39.28) --
	(103.42, 39.69) --
	(103.89, 40.12) --
	(104.37, 40.58) --
	(104.84, 41.06) --
	(105.31, 41.58) --
	(105.78, 42.13) --
	(106.26, 42.73) --
	(106.73, 43.35) --
	(107.20, 44.02) --
	(107.67, 44.73) --
	(108.15, 45.50) --
	(108.62, 46.32) --
	(109.09, 47.20) --
	(109.57, 48.14) --
	(110.04, 49.13) --
	(110.51, 50.22) --
	(110.98, 51.38) --
	(111.46, 52.63) --
	(111.93, 53.95) --
	(112.40, 55.37) --
	(112.87, 56.89) --
	(113.35, 58.53) --
	(113.82, 60.26) --
	(114.29, 62.09) --
	(114.77, 64.02) --
	(115.24, 66.07) --
	(115.71, 68.23) --
	(116.18, 70.49) --
	(116.66, 72.84) --
	(117.13, 75.27) --
	(117.60, 77.79) --
	(118.07, 80.39) --
	(118.55, 83.04) --
	(119.02, 85.73) --
	(119.49, 88.45) --
	(119.97, 91.18) --
	(120.44, 93.90) --
	(120.91, 96.59) --
	(121.38, 99.23) --
	(121.86,101.81) --
	(122.33,104.29) --
	(122.80,106.65) --
	(123.27,108.87) --
	(123.75,110.95) --
	(124.22,112.87) --
	(124.69,114.59) --
	(125.17,116.08) --
	(125.64,117.36) --
	(126.11,118.43) --
	(126.58,119.27) --
	(127.06,119.87) --
	(127.53,120.18) --
	(128.00,120.26) --
	(128.47,120.12) --
	(128.95,119.76) --
	(129.42,119.16) --
	(129.89,118.32) --
	(130.37,117.29) --
	(130.84,116.09) --
	(131.31,114.73) --
	(131.78,113.21) --
	(132.26,111.54) --
	(132.73,109.77) --
	(133.20,107.91) --
	(133.67,105.99) --
	(134.15,104.00) --
	(134.62,101.99) --
	(135.09, 99.96) --
	(135.57, 97.93) --
	(136.04, 95.92) --
	(136.51, 93.94) --
	(136.98, 92.02) --
	(137.46, 90.15) --
	(137.93, 88.34) --
	(138.40, 86.60) --
	(138.87, 84.94) --
	(139.35, 83.38) --
	(139.82, 81.90) --
	(140.29, 80.51) --
	(140.77, 79.20) --
	(141.24, 77.98) --
	(141.71, 76.88) --
	(142.18, 75.85) --
	(142.66, 74.91) --
	(143.13, 74.05) --
	(143.60, 73.26) --
	(144.07, 72.57) --
	(144.55, 71.94) --
	(145.02, 71.38) --
	(145.49, 70.89) --
	(145.97, 70.45) --
	(146.44, 70.09) --
	(146.91, 69.78) --
	(147.38, 69.52) --
	(147.86, 69.30) --
	(148.33, 69.13) --
	(148.80, 69.01) --
	(149.27, 68.94) --
	(149.75, 68.90) --
	(150.22, 68.89) --
	(150.69, 68.92) --
	(151.17, 68.99) --
	(151.64, 69.09) --
	(152.11, 69.21) --
	(152.58, 69.36) --
	(153.06, 69.54) --
	(153.53, 69.74) --
	(154.00, 69.96) --
	(154.47, 70.20) --
	(154.95, 70.45) --
	(155.42, 70.72) --
	(155.89, 71.01) --
	(156.37, 71.30) --
	(156.84, 71.60) --
	(157.31, 71.91) --
	(157.78, 72.22) --
	(158.26, 72.54) --
	(158.73, 72.85) --
	(159.20, 73.17) --
	(159.67, 73.48) --
	(160.15, 73.78) --
	(160.62, 74.07) --
	(161.09, 74.36) --
	(161.57, 74.63) --
	(162.04, 74.89) --
	(162.51, 75.14) --
	(162.98, 75.37) --
	(163.46, 75.58) --
	(163.93, 75.78) --
	(164.40, 75.95) --
	(164.87, 76.11) --
	(165.35, 76.25) --
	(165.82, 76.36) --
	(166.29, 76.46) --
	(166.77, 76.53) --
	(167.24, 76.58) --
	(167.71, 76.61) --
	(168.18, 76.61) --
	(168.66, 76.59) --
	(169.13, 76.55) --
	(169.60, 76.49) --
	(170.07, 76.40) --
	(170.55, 76.29) --
	(171.02, 76.16) --
	(171.49, 76.01) --
	(171.97, 75.84) --
	(172.44, 75.65) --
	(172.91, 75.43) --
	(173.38, 75.20) --
	(173.86, 74.95) --
	(174.33, 74.69) --
	(174.80, 74.41) --
	(175.27, 74.11) --
	(175.75, 73.79) --
	(176.22, 73.47) --
	(176.69, 73.13) --
	(177.17, 72.78) --
	(177.64, 72.42) --
	(178.11, 72.06) --
	(178.58, 71.68) --
	(179.06, 71.31) --
	(179.53, 70.92) --
	(180.00, 70.53) --
	(180.47, 70.14) --
	(180.95, 69.75) --
	(181.42, 69.36) --
	(181.89, 68.97) --
	(182.37, 68.59) --
	(182.84, 68.20) --
	(183.31, 67.82) --
	(183.78, 67.44) --
	(184.26, 67.07) --
	(184.73, 66.71) --
	(185.20, 66.35) --
	(185.67, 65.99) --
	(186.15, 65.64) --
	(186.62, 65.30) --
	(187.09, 64.97) --
	(187.57, 64.63) --
	(188.04, 64.31) --
	(188.51, 63.99) --
	(188.98, 63.67) --
	(189.46, 63.36) --
	(189.93, 63.05) --
	(190.40, 62.75) --
	(190.87, 62.44) --
	(191.35, 62.14) --
	(191.82, 61.84) --
	(192.29, 61.54) --
	(192.77, 61.24) --
	(193.24, 60.94) --
	(193.71, 60.63) --
	(194.18, 60.33) --
	(194.66, 60.02) --
	(195.13, 59.71) --
	(195.60, 59.40) --
	(196.07, 59.09) --
	(196.55, 58.78) --
	(197.02, 58.46) --
	(197.49, 58.14) --
	(197.97, 57.82) --
	(198.44, 57.50) --
	(198.91, 57.18) --
	(199.38, 56.87) --
	(199.86, 56.55) --
	(200.33, 56.23) --
	(200.80, 55.92) --
	(201.28, 55.61) --
	(201.75, 55.30) --
	(202.22, 55.00) --
	(202.69, 54.71) --
	(203.17, 54.42) --
	(203.64, 54.13) --
	(204.11, 53.86) --
	(204.58, 53.59) --
	(205.06, 53.33) --
	(205.53, 53.08) --
	(206.00, 52.84) --
	(206.48, 52.62) --
	(206.95, 52.40) --
	(207.42, 52.19) --
	(207.89, 51.99) --
	(208.37, 51.80) --
	(208.84, 51.62) --
	(209.31, 51.45) --
	(209.78, 51.29) --
	(210.26, 51.14) --
	(210.73, 51.01) --
	(211.20, 50.88) --
	(211.68, 50.76) --
	(212.15, 50.65) --
	(212.62, 50.55) --
	(213.09, 50.46) --
	(213.57, 50.38) --
	(214.04, 50.31) --
	(214.51, 50.25) --
	(214.98, 50.20) --
	(215.46, 50.16) --
	(215.93, 50.13) --
	(216.40, 50.10) --
	(216.88, 50.09) --
	(217.35, 50.09) --
	(217.82, 50.09) --
	(218.29, 50.11) --
	(218.77, 50.14) --
	(219.24, 50.18) --
	(219.71, 50.23) --
	(220.18, 50.29) --
	(220.66, 50.36) --
	(221.13, 50.44) --
	(221.60, 50.54) --
	(222.08, 50.64) --
	(222.55, 50.76) --
	(223.02, 50.89) --
	(223.49, 51.04) --
	(223.97, 51.19) --
	(224.44, 51.36) --
	(224.91, 51.54) --
	(225.38, 51.73) --
	(225.86, 51.93) --
	(226.33, 52.14) --
	(226.80, 52.37) --
	(227.28, 52.60) --
	(227.75, 52.84) --
	(228.22, 53.10) --
	(228.69, 53.36) --
	(229.17, 53.63) --
	(229.64, 53.91) --
	(230.11, 54.19) --
	(230.58, 54.48) --
	(231.06, 54.77) --
	(231.53, 55.06) --
	(232.00, 55.36) --
	(232.48, 55.66) --
	(232.95, 55.95) --
	(233.42, 56.25) --
	(233.89, 56.54) --
	(234.37, 56.83) --
	(234.84, 57.11) --
	(235.31, 57.39) --
	(235.78, 57.66) --
	(236.26, 57.92) --
	(236.73, 58.18) --
	(237.20, 58.42) --
	(237.68, 58.66) --
	(238.15, 58.88) --
	(238.62, 59.09) --
	(239.09, 59.30) --
	(239.57, 59.49) --
	(240.04, 59.67) --
	(240.51, 59.84) --
	(240.98, 60.00) --
	(241.46, 60.15) --
	(241.93, 60.29) --
	(242.40, 60.41) --
	(242.88, 60.53) --
	(243.35, 60.64) --
	(243.82, 60.74) --
	(244.29, 60.82) --
	(244.77, 60.90) --
	(245.24, 60.98) --
	(245.71, 61.04) --
	(246.18, 61.10) --
	(246.66, 61.14) --
	(247.13, 61.18) --
	(247.60, 61.22) --
	(248.08, 61.24) --
	(248.55, 61.26) --
	(249.02, 61.27) --
	(249.49, 61.27) --
	(249.97, 61.26) --
	(250.44, 61.24) --
	(250.91, 61.22) --
	(251.38, 61.18) --
	(251.86, 61.14) --
	(252.33, 61.09) --
	(252.80, 61.03) --
	(253.28, 60.96) --
	(253.75, 60.88) --
	(254.22, 60.79) --
	(254.69, 60.68) --
	(255.17, 60.58) --
	(255.64, 60.46) --
	(256.11, 60.33) --
	(256.58, 60.19) --
	(257.06, 60.04) --
	(257.53, 59.89) --
	(258.00, 59.72) --
	(258.48, 59.55) --
	(258.95, 59.37) --
	(259.42, 59.18) --
	(259.89, 58.98) --
	(260.37, 58.78) --
	(260.84, 58.56) --
	(261.31, 58.34) --
	(261.78, 58.11) --
	(262.26, 57.87) --
	(262.73, 57.62) --
	(263.20, 57.37) --
	(263.68, 57.10) --
	(264.15, 56.82) --
	(264.62, 56.53) --
	(265.09, 56.23) --
	(265.57, 55.92) --
	(266.04, 55.59) --
	(266.51, 55.25) --
	(266.98, 54.89) --
	(267.46, 54.52) --
	(267.93, 54.14) --
	(268.40, 53.74) --
	(268.88, 53.31) --
	(269.35, 52.88) --
	(269.82, 52.43) --
	(270.29, 51.96) --
	(270.77, 51.47) --
	(271.24, 50.97) --
	(271.71, 50.45) --
	(272.18, 49.92) --
	(272.66, 49.38) --
	(273.13, 48.82) --
	(273.60, 48.26) --
	(274.08, 47.69) --
	(274.55, 47.11) --
	(275.02, 46.52) --
	(275.49, 45.94) --
	(275.97, 45.35) --
	(276.44, 44.76) --
	(276.91, 44.18) --
	(277.38, 43.60) --
	(277.86, 43.04) --
	(278.33, 42.48) --
	(278.80, 41.93) --
	(279.28, 41.40) --
	(279.75, 40.88) --
	(280.22, 40.38) --
	(280.69, 39.90) --
	(281.17, 39.44) --
	(281.64, 38.99) --
	(282.11, 38.57) --
	(282.58, 38.17) --
	(283.06, 37.79) --
	(283.53, 37.43) --
	(284.00, 37.09) --
	(284.48, 36.78) --
	(284.95, 36.49) --
	(285.42, 36.22) --
	(285.89, 35.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.25, 29.48) rectangle (297.97,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.30, 31.05) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.30, 49.23) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.30, 67.40) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.30, 85.58) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.30,103.75) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 33.81) --
	( 32.25, 33.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 51.98) --
	( 32.25, 51.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 70.16) --
	( 32.25, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50, 88.33) --
	( 32.25, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.50,106.50) --
	( 32.25,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.42, 26.73) --
	( 47.42, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.91, 26.73) --
	(126.91, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.40, 26.73) --
	(206.40, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89, 26.73) --
	(285.89, 29.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.42, 19.03) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.91, 19.03) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.40, 19.03) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.89, 19.03) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.11,  7.44) {mcc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 77.04) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (308.97, 56.57) rectangle (355.85, 97.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.28, 89.64) {$\mathcal{C}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.28, 74.64) rectangle (312.31, 83.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.18, 79.15) -- (311.41, 79.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.28, 65.60) rectangle (312.31, 74.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.18, 70.12) -- (311.41, 70.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.28, 56.57) rectangle (312.31, 65.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.18, 61.09) -- (311.41, 61.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.31, 76.40) {binary};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.31, 67.36) {binaryGrid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.31, 58.33) {one-class};
\end{scope}
\end{tikzpicture}


==> figures/testgen_dens.tex <==
% Created by tikzDevice version 0.12 on 2019-08-08 15:06:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.03, 29.48) rectangle (150.17,125.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.03, 29.48) rectangle (150.17,125.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03, 33.87) --
	(150.17, 33.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03, 56.05) --
	(150.17, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03, 78.24) --
	(150.17, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03,100.43) --
	(150.17,100.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.03,122.61) --
	(150.17,122.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.12, 29.48) --
	( 33.12,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.25, 29.48) --
	( 70.25,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.39, 29.48) --
	(107.39,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.52, 29.48) --
	(144.52,125.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.87) --
	( 38.96, 33.87) --
	( 39.18, 33.87) --
	( 39.40, 33.87) --
	( 39.62, 33.87) --
	( 39.84, 33.87) --
	( 40.06, 33.87) --
	( 40.29, 33.87) --
	( 40.51, 33.87) --
	( 40.73, 33.87) --
	( 40.95, 33.87) --
	( 41.17, 33.87) --
	( 41.39, 33.87) --
	( 41.61, 33.87) --
	( 41.83, 33.87) --
	( 42.05, 33.87) --
	( 42.27, 33.87) --
	( 42.49, 33.87) --
	( 42.71, 33.87) --
	( 42.94, 33.87) --
	( 43.16, 33.87) --
	( 43.38, 33.87) --
	( 43.60, 33.87) --
	( 43.82, 33.87) --
	( 44.04, 33.87) --
	( 44.26, 33.87) --
	( 44.48, 33.87) --
	( 44.70, 33.87) --
	( 44.92, 33.87) --
	( 45.14, 33.87) --
	( 45.37, 33.87) --
	( 45.59, 33.87) --
	( 45.81, 33.87) --
	( 46.03, 33.87) --
	( 46.25, 33.87) --
	( 46.47, 33.87) --
	( 46.69, 33.87) --
	( 46.91, 33.87) --
	( 47.13, 33.87) --
	( 47.35, 33.87) --
	( 47.57, 33.87) --
	( 47.79, 33.87) --
	( 48.02, 33.87) --
	( 48.24, 33.87) --
	( 48.46, 33.87) --
	( 48.68, 33.87) --
	( 48.90, 33.87) --
	( 49.12, 33.87) --
	( 49.34, 33.87) --
	( 49.56, 33.87) --
	( 49.78, 33.87) --
	( 50.00, 33.87) --
	( 50.22, 33.87) --
	( 50.44, 33.87) --
	( 50.67, 33.88) --
	( 50.89, 33.88) --
	( 51.11, 33.88) --
	( 51.33, 33.88) --
	( 51.55, 33.88) --
	( 51.77, 33.88) --
	( 51.99, 33.88) --
	( 52.21, 33.89) --
	( 52.43, 33.89) --
	( 52.65, 33.89) --
	( 52.87, 33.89) --
	( 53.09, 33.90) --
	( 53.32, 33.90) --
	( 53.54, 33.90) --
	( 53.76, 33.91) --
	( 53.98, 33.91) --
	( 54.20, 33.92) --
	( 54.42, 33.92) --
	( 54.64, 33.93) --
	( 54.86, 33.94) --
	( 55.08, 33.94) --
	( 55.30, 33.95) --
	( 55.52, 33.96) --
	( 55.74, 33.97) --
	( 55.97, 33.99) --
	( 56.19, 34.00) --
	( 56.41, 34.01) --
	( 56.63, 34.03) --
	( 56.85, 34.05) --
	( 57.07, 34.07) --
	( 57.29, 34.09) --
	( 57.51, 34.11) --
	( 57.73, 34.14) --
	( 57.95, 34.17) --
	( 58.17, 34.20) --
	( 58.39, 34.23) --
	( 58.62, 34.27) --
	( 58.84, 34.31) --
	( 59.06, 34.35) --
	( 59.28, 34.40) --
	( 59.50, 34.45) --
	( 59.72, 34.51) --
	( 59.94, 34.57) --
	( 60.16, 34.64) --
	( 60.38, 34.71) --
	( 60.60, 34.78) --
	( 60.82, 34.86) --
	( 61.04, 34.95) --
	( 61.27, 35.05) --
	( 61.49, 35.14) --
	( 61.71, 35.25) --
	( 61.93, 35.36) --
	( 62.15, 35.48) --
	( 62.37, 35.60) --
	( 62.59, 35.73) --
	( 62.81, 35.87) --
	( 63.03, 36.01) --
	( 63.25, 36.16) --
	( 63.47, 36.32) --
	( 63.70, 36.48) --
	( 63.92, 36.65) --
	( 64.14, 36.82) --
	( 64.36, 36.99) --
	( 64.58, 37.18) --
	( 64.80, 37.37) --
	( 65.02, 37.56) --
	( 65.24, 37.75) --
	( 65.46, 37.95) --
	( 65.68, 38.15) --
	( 65.90, 38.35) --
	( 66.12, 38.55) --
	( 66.35, 38.76) --
	( 66.57, 38.96) --
	( 66.79, 39.16) --
	( 67.01, 39.36) --
	( 67.23, 39.56) --
	( 67.45, 39.76) --
	( 67.67, 39.95) --
	( 67.89, 40.14) --
	( 68.11, 40.32) --
	( 68.33, 40.50) --
	( 68.55, 40.67) --
	( 68.77, 40.84) --
	( 69.00, 40.99) --
	( 69.22, 41.14) --
	( 69.44, 41.29) --
	( 69.66, 41.42) --
	( 69.88, 41.54) --
	( 70.10, 41.66) --
	( 70.32, 41.77) --
	( 70.54, 41.87) --
	( 70.76, 41.96) --
	( 70.98, 42.04) --
	( 71.20, 42.11) --
	( 71.42, 42.17) --
	( 71.65, 42.22) --
	( 71.87, 42.27) --
	( 72.09, 42.31) --
	( 72.31, 42.34) --
	( 72.53, 42.36) --
	( 72.75, 42.37) --
	( 72.97, 42.38) --
	( 73.19, 42.39) --
	( 73.41, 42.39) --
	( 73.63, 42.38) --
	( 73.85, 42.37) --
	( 74.07, 42.35) --
	( 74.30, 42.33) --
	( 74.52, 42.31) --
	( 74.74, 42.29) --
	( 74.96, 42.27) --
	( 75.18, 42.24) --
	( 75.40, 42.21) --
	( 75.62, 42.18) --
	( 75.84, 42.15) --
	( 76.06, 42.13) --
	( 76.28, 42.10) --
	( 76.50, 42.07) --
	( 76.72, 42.04) --
	( 76.95, 42.02) --
	( 77.17, 41.99) --
	( 77.39, 41.97) --
	( 77.61, 41.94) --
	( 77.83, 41.92) --
	( 78.05, 41.90) --
	( 78.27, 41.88) --
	( 78.49, 41.86) --
	( 78.71, 41.85) --
	( 78.93, 41.83) --
	( 79.15, 41.81) --
	( 79.37, 41.80) --
	( 79.60, 41.79) --
	( 79.82, 41.77) --
	( 80.04, 41.76) --
	( 80.26, 41.75) --
	( 80.48, 41.74) --
	( 80.70, 41.73) --
	( 80.92, 41.72) --
	( 81.14, 41.71) --
	( 81.36, 41.70) --
	( 81.58, 41.69) --
	( 81.80, 41.68) --
	( 82.03, 41.68) --
	( 82.25, 41.67) --
	( 82.47, 41.66) --
	( 82.69, 41.66) --
	( 82.91, 41.66) --
	( 83.13, 41.65) --
	( 83.35, 41.65) --
	( 83.57, 41.65) --
	( 83.79, 41.66) --
	( 84.01, 41.66) --
	( 84.23, 41.67) --
	( 84.45, 41.68) --
	( 84.68, 41.69) --
	( 84.90, 41.70) --
	( 85.12, 41.72) --
	( 85.34, 41.74) --
	( 85.56, 41.76) --
	( 85.78, 41.79) --
	( 86.00, 41.82) --
	( 86.22, 41.85) --
	( 86.44, 41.88) --
	( 86.66, 41.92) --
	( 86.88, 41.96) --
	( 87.10, 42.01) --
	( 87.33, 42.05) --
	( 87.55, 42.10) --
	( 87.77, 42.15) --
	( 87.99, 42.21) --
	( 88.21, 42.26) --
	( 88.43, 42.32) --
	( 88.65, 42.37) --
	( 88.87, 42.43) --
	( 89.09, 42.49) --
	( 89.31, 42.55) --
	( 89.53, 42.61) --
	( 89.75, 42.67) --
	( 89.98, 42.72) --
	( 90.20, 42.78) --
	( 90.42, 42.83) --
	( 90.64, 42.88) --
	( 90.86, 42.93) --
	( 91.08, 42.98) --
	( 91.30, 43.02) --
	( 91.52, 43.06) --
	( 91.74, 43.09) --
	( 91.96, 43.12) --
	( 92.18, 43.15) --
	( 92.40, 43.17) --
	( 92.63, 43.18) --
	( 92.85, 43.19) --
	( 93.07, 43.20) --
	( 93.29, 43.20) --
	( 93.51, 43.20) --
	( 93.73, 43.19) --
	( 93.95, 43.17) --
	( 94.17, 43.16) --
	( 94.39, 43.13) --
	( 94.61, 43.10) --
	( 94.83, 43.07) --
	( 95.05, 43.04) --
	( 95.28, 43.00) --
	( 95.50, 42.95) --
	( 95.72, 42.91) --
	( 95.94, 42.86) --
	( 96.16, 42.81) --
	( 96.38, 42.76) --
	( 96.60, 42.71) --
	( 96.82, 42.66) --
	( 97.04, 42.61) --
	( 97.26, 42.56) --
	( 97.48, 42.51) --
	( 97.71, 42.46) --
	( 97.93, 42.41) --
	( 98.15, 42.37) --
	( 98.37, 42.33) --
	( 98.59, 42.29) --
	( 98.81, 42.26) --
	( 99.03, 42.23) --
	( 99.25, 42.21) --
	( 99.47, 42.19) --
	( 99.69, 42.18) --
	( 99.91, 42.18) --
	(100.13, 42.18) --
	(100.36, 42.19) --
	(100.58, 42.20) --
	(100.80, 42.22) --
	(101.02, 42.25) --
	(101.24, 42.28) --
	(101.46, 42.33) --
	(101.68, 42.38) --
	(101.90, 42.44) --
	(102.12, 42.50) --
	(102.34, 42.57) --
	(102.56, 42.65) --
	(102.78, 42.73) --
	(103.01, 42.82) --
	(103.23, 42.92) --
	(103.45, 43.02) --
	(103.67, 43.13) --
	(103.89, 43.24) --
	(104.11, 43.36) --
	(104.33, 43.48) --
	(104.55, 43.60) --
	(104.77, 43.73) --
	(104.99, 43.86) --
	(105.21, 44.00) --
	(105.43, 44.13) --
	(105.66, 44.27) --
	(105.88, 44.41) --
	(106.10, 44.55) --
	(106.32, 44.69) --
	(106.54, 44.82) --
	(106.76, 44.96) --
	(106.98, 45.10) --
	(107.20, 45.24) --
	(107.42, 45.37) --
	(107.64, 45.50) --
	(107.86, 45.63) --
	(108.08, 45.76) --
	(108.31, 45.88) --
	(108.53, 46.00) --
	(108.75, 46.12) --
	(108.97, 46.23) --
	(109.19, 46.34) --
	(109.41, 46.45) --
	(109.63, 46.55) --
	(109.85, 46.65) --
	(110.07, 46.75) --
	(110.29, 46.84) --
	(110.51, 46.93) --
	(110.73, 47.02) --
	(110.96, 47.10) --
	(111.18, 47.18) --
	(111.40, 47.26) --
	(111.62, 47.34) --
	(111.84, 47.41) --
	(112.06, 47.49) --
	(112.28, 47.56) --
	(112.50, 47.63) --
	(112.72, 47.70) --
	(112.94, 47.77) --
	(113.16, 47.83) --
	(113.38, 47.90) --
	(113.61, 47.97) --
	(113.83, 48.04) --
	(114.05, 48.10) --
	(114.27, 48.17) --
	(114.49, 48.24) --
	(114.71, 48.32) --
	(114.93, 48.39) --
	(115.15, 48.46) --
	(115.37, 48.54) --
	(115.59, 48.61) --
	(115.81, 48.69) --
	(116.04, 48.77) --
	(116.26, 48.85) --
	(116.48, 48.94) --
	(116.70, 49.02) --
	(116.92, 49.11) --
	(117.14, 49.20) --
	(117.36, 49.29) --
	(117.58, 49.38) --
	(117.80, 49.47) --
	(118.02, 49.56) --
	(118.24, 49.65) --
	(118.46, 49.75) --
	(118.69, 49.84) --
	(118.91, 49.93) --
	(119.13, 50.02) --
	(119.35, 50.11) --
	(119.57, 50.20) --
	(119.79, 50.28) --
	(120.01, 50.37) --
	(120.23, 50.45) --
	(120.45, 50.52) --
	(120.67, 50.60) --
	(120.89, 50.67) --
	(121.11, 50.73) --
	(121.34, 50.79) --
	(121.56, 50.84) --
	(121.78, 50.89) --
	(122.00, 50.93) --
	(122.22, 50.97) --
	(122.44, 51.00) --
	(122.66, 51.02) --
	(122.88, 51.03) --
	(123.10, 51.03) --
	(123.32, 51.03) --
	(123.54, 51.02) --
	(123.76, 51.00) --
	(123.99, 50.97) --
	(124.21, 50.94) --
	(124.43, 50.89) --
	(124.65, 50.84) --
	(124.87, 50.78) --
	(125.09, 50.71) --
	(125.31, 50.63) --
	(125.53, 50.54) --
	(125.75, 50.44) --
	(125.97, 50.34) --
	(126.19, 50.23) --
	(126.41, 50.11) --
	(126.64, 49.99) --
	(126.86, 49.86) --
	(127.08, 49.72) --
	(127.30, 49.58) --
	(127.52, 49.43) --
	(127.74, 49.28) --
	(127.96, 49.12) --
	(128.18, 48.96) --
	(128.40, 48.80) --
	(128.62, 48.63) --
	(128.84, 48.46) --
	(129.06, 48.29) --
	(129.29, 48.12) --
	(129.51, 47.94) --
	(129.73, 47.76) --
	(129.95, 47.59) --
	(130.17, 47.41) --
	(130.39, 47.23) --
	(130.61, 47.06) --
	(130.83, 46.88) --
	(131.05, 46.71) --
	(131.27, 46.53) --
	(131.49, 46.36) --
	(131.71, 46.19) --
	(131.94, 46.02) --
	(132.16, 45.85) --
	(132.38, 45.68) --
	(132.60, 45.51) --
	(132.82, 45.35) --
	(133.04, 45.18) --
	(133.26, 45.02) --
	(133.48, 44.86) --
	(133.70, 44.70) --
	(133.92, 44.54) --
	(134.14, 44.38) --
	(134.37, 44.22) --
	(134.59, 44.05) --
	(134.81, 43.89) --
	(135.03, 43.73) --
	(135.25, 43.57) --
	(135.47, 43.41) --
	(135.69, 43.24) --
	(135.91, 43.08) --
	(136.13, 42.91) --
	(136.35, 42.74) --
	(136.57, 42.57) --
	(136.79, 42.39) --
	(137.02, 42.22) --
	(137.24, 42.04) --
	(137.46, 41.86) --
	(137.68, 41.68) --
	(137.90, 41.50) --
	(138.12, 41.31) --
	(138.34, 41.12) --
	(138.56, 40.93) --
	(138.78, 40.74) --
	(139.00, 40.55) --
	(139.22, 40.35) --
	(139.44, 40.16) --
	(139.67, 39.96) --
	(139.89, 39.76) --
	(140.11, 39.56) --
	(140.33, 39.37) --
	(140.55, 39.17) --
	(140.77, 38.97) --
	(140.99, 38.77) --
	(141.21, 38.58) --
	(141.43, 38.38) --
	(141.65, 38.19) --
	(141.87, 38.00) --
	(142.09, 37.82) --
	(142.32, 37.63) --
	(142.54, 37.45) --
	(142.76, 37.28) --
	(142.98, 37.10) --
	(143.20, 36.93) --
	(143.42, 36.77) --
	(143.64, 36.61) --
	(143.86, 36.45) --
	(144.08, 36.30) --
	(144.30, 36.16) --
	(144.52, 36.02);
\definecolor{drawColor}{RGB}{219,142,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.87) --
	( 38.96, 33.87) --
	( 39.18, 33.87) --
	( 39.40, 33.87) --
	( 39.62, 33.87) --
	( 39.84, 33.87) --
	( 40.06, 33.87) --
	( 40.29, 33.87) --
	( 40.51, 33.87) --
	( 40.73, 33.87) --
	( 40.95, 33.87) --
	( 41.17, 33.87) --
	( 41.39, 33.87) --
	( 41.61, 33.87) --
	( 41.83, 33.87) --
	( 42.05, 33.87) --
	( 42.27, 33.87) --
	( 42.49, 33.87) --
	( 42.71, 33.87) --
	( 42.94, 33.87) --
	( 43.16, 33.87) --
	( 43.38, 33.87) --
	( 43.60, 33.87) --
	( 43.82, 33.87) --
	( 44.04, 33.87) --
	( 44.26, 33.87) --
	( 44.48, 33.87) --
	( 44.70, 33.87) --
	( 44.92, 33.87) --
	( 45.14, 33.87) --
	( 45.37, 33.87) --
	( 45.59, 33.87) --
	( 45.81, 33.87) --
	( 46.03, 33.87) --
	( 46.25, 33.87) --
	( 46.47, 33.87) --
	( 46.69, 33.87) --
	( 46.91, 33.87) --
	( 47.13, 33.87) --
	( 47.35, 33.87) --
	( 47.57, 33.87) --
	( 47.79, 33.87) --
	( 48.02, 33.87) --
	( 48.24, 33.87) --
	( 48.46, 33.87) --
	( 48.68, 33.87) --
	( 48.90, 33.87) --
	( 49.12, 33.87) --
	( 49.34, 33.87) --
	( 49.56, 33.87) --
	( 49.78, 33.87) --
	( 50.00, 33.87) --
	( 50.22, 33.87) --
	( 50.44, 33.87) --
	( 50.67, 33.87) --
	( 50.89, 33.87) --
	( 51.11, 33.87) --
	( 51.33, 33.87) --
	( 51.55, 33.87) --
	( 51.77, 33.87) --
	( 51.99, 33.87) --
	( 52.21, 33.87) --
	( 52.43, 33.87) --
	( 52.65, 33.87) --
	( 52.87, 33.87) --
	( 53.09, 33.87) --
	( 53.32, 33.87) --
	( 53.54, 33.87) --
	( 53.76, 33.87) --
	( 53.98, 33.87) --
	( 54.20, 33.88) --
	( 54.42, 33.88) --
	( 54.64, 33.88) --
	( 54.86, 33.88) --
	( 55.08, 33.88) --
	( 55.30, 33.89) --
	( 55.52, 33.89) --
	( 55.74, 33.90) --
	( 55.97, 33.90) --
	( 56.19, 33.91) --
	( 56.41, 33.91) --
	( 56.63, 33.92) --
	( 56.85, 33.93) --
	( 57.07, 33.94) --
	( 57.29, 33.95) --
	( 57.51, 33.96) --
	( 57.73, 33.97) --
	( 57.95, 33.99) --
	( 58.17, 34.01) --
	( 58.39, 34.03) --
	( 58.62, 34.05) --
	( 58.84, 34.08) --
	( 59.06, 34.10) --
	( 59.28, 34.14) --
	( 59.50, 34.17) --
	( 59.72, 34.21) --
	( 59.94, 34.25) --
	( 60.16, 34.30) --
	( 60.38, 34.35) --
	( 60.60, 34.40) --
	( 60.82, 34.46) --
	( 61.04, 34.53) --
	( 61.27, 34.60) --
	( 61.49, 34.67) --
	( 61.71, 34.75) --
	( 61.93, 34.84) --
	( 62.15, 34.93) --
	( 62.37, 35.03) --
	( 62.59, 35.14) --
	( 62.81, 35.25) --
	( 63.03, 35.37) --
	( 63.25, 35.50) --
	( 63.47, 35.63) --
	( 63.70, 35.77) --
	( 63.92, 35.91) --
	( 64.14, 36.06) --
	( 64.36, 36.22) --
	( 64.58, 36.38) --
	( 64.80, 36.55) --
	( 65.02, 36.72) --
	( 65.24, 36.89) --
	( 65.46, 37.07) --
	( 65.68, 37.25) --
	( 65.90, 37.43) --
	( 66.12, 37.61) --
	( 66.35, 37.79) --
	( 66.57, 37.98) --
	( 66.79, 38.16) --
	( 67.01, 38.34) --
	( 67.23, 38.51) --
	( 67.45, 38.69) --
	( 67.67, 38.86) --
	( 67.89, 39.02) --
	( 68.11, 39.18) --
	( 68.33, 39.33) --
	( 68.55, 39.47) --
	( 68.77, 39.61) --
	( 69.00, 39.73) --
	( 69.22, 39.85) --
	( 69.44, 39.96) --
	( 69.66, 40.06) --
	( 69.88, 40.14) --
	( 70.10, 40.22) --
	( 70.32, 40.28) --
	( 70.54, 40.34) --
	( 70.76, 40.38) --
	( 70.98, 40.41) --
	( 71.20, 40.43) --
	( 71.42, 40.44) --
	( 71.65, 40.44) --
	( 71.87, 40.43) --
	( 72.09, 40.41) --
	( 72.31, 40.39) --
	( 72.53, 40.35) --
	( 72.75, 40.30) --
	( 72.97, 40.25) --
	( 73.19, 40.20) --
	( 73.41, 40.13) --
	( 73.63, 40.07) --
	( 73.85, 39.99) --
	( 74.07, 39.92) --
	( 74.30, 39.84) --
	( 74.52, 39.76) --
	( 74.74, 39.68) --
	( 74.96, 39.60) --
	( 75.18, 39.52) --
	( 75.40, 39.44) --
	( 75.62, 39.36) --
	( 75.84, 39.28) --
	( 76.06, 39.21) --
	( 76.28, 39.14) --
	( 76.50, 39.07) --
	( 76.72, 39.00) --
	( 76.95, 38.94) --
	( 77.17, 38.88) --
	( 77.39, 38.83) --
	( 77.61, 38.77) --
	( 77.83, 38.73) --
	( 78.05, 38.68) --
	( 78.27, 38.64) --
	( 78.49, 38.61) --
	( 78.71, 38.57) --
	( 78.93, 38.54) --
	( 79.15, 38.52) --
	( 79.37, 38.49) --
	( 79.60, 38.47) --
	( 79.82, 38.45) --
	( 80.04, 38.43) --
	( 80.26, 38.42) --
	( 80.48, 38.41) --
	( 80.70, 38.39) --
	( 80.92, 38.38) --
	( 81.14, 38.37) --
	( 81.36, 38.36) --
	( 81.58, 38.35) --
	( 81.80, 38.35) --
	( 82.03, 38.34) --
	( 82.25, 38.33) --
	( 82.47, 38.32) --
	( 82.69, 38.30) --
	( 82.91, 38.29) --
	( 83.13, 38.28) --
	( 83.35, 38.26) --
	( 83.57, 38.25) --
	( 83.79, 38.23) --
	( 84.01, 38.21) --
	( 84.23, 38.19) --
	( 84.45, 38.17) --
	( 84.68, 38.14) --
	( 84.90, 38.12) --
	( 85.12, 38.09) --
	( 85.34, 38.06) --
	( 85.56, 38.03) --
	( 85.78, 38.00) --
	( 86.00, 37.97) --
	( 86.22, 37.94) --
	( 86.44, 37.90) --
	( 86.66, 37.86) --
	( 86.88, 37.83) --
	( 87.10, 37.79) --
	( 87.33, 37.75) --
	( 87.55, 37.71) --
	( 87.77, 37.67) --
	( 87.99, 37.63) --
	( 88.21, 37.59) --
	( 88.43, 37.55) --
	( 88.65, 37.51) --
	( 88.87, 37.47) --
	( 89.09, 37.43) --
	( 89.31, 37.39) --
	( 89.53, 37.35) --
	( 89.75, 37.31) --
	( 89.98, 37.28) --
	( 90.20, 37.25) --
	( 90.42, 37.21) --
	( 90.64, 37.18) --
	( 90.86, 37.15) --
	( 91.08, 37.13) --
	( 91.30, 37.10) --
	( 91.52, 37.08) --
	( 91.74, 37.06) --
	( 91.96, 37.04) --
	( 92.18, 37.02) --
	( 92.40, 37.01) --
	( 92.63, 37.00) --
	( 92.85, 37.00) --
	( 93.07, 36.99) --
	( 93.29, 36.99) --
	( 93.51, 36.99) --
	( 93.73, 37.00) --
	( 93.95, 37.00) --
	( 94.17, 37.02) --
	( 94.39, 37.03) --
	( 94.61, 37.05) --
	( 94.83, 37.06) --
	( 95.05, 37.09) --
	( 95.28, 37.11) --
	( 95.50, 37.14) --
	( 95.72, 37.17) --
	( 95.94, 37.20) --
	( 96.16, 37.23) --
	( 96.38, 37.27) --
	( 96.60, 37.31) --
	( 96.82, 37.35) --
	( 97.04, 37.39) --
	( 97.26, 37.43) --
	( 97.48, 37.48) --
	( 97.71, 37.53) --
	( 97.93, 37.57) --
	( 98.15, 37.62) --
	( 98.37, 37.67) --
	( 98.59, 37.72) --
	( 98.81, 37.77) --
	( 99.03, 37.82) --
	( 99.25, 37.87) --
	( 99.47, 37.93) --
	( 99.69, 37.98) --
	( 99.91, 38.03) --
	(100.13, 38.08) --
	(100.36, 38.13) --
	(100.58, 38.18) --
	(100.80, 38.23) --
	(101.02, 38.28) --
	(101.24, 38.33) --
	(101.46, 38.38) --
	(101.68, 38.43) --
	(101.90, 38.48) --
	(102.12, 38.53) --
	(102.34, 38.57) --
	(102.56, 38.62) --
	(102.78, 38.67) --
	(103.01, 38.71) --
	(103.23, 38.76) --
	(103.45, 38.81) --
	(103.67, 38.85) --
	(103.89, 38.90) --
	(104.11, 38.95) --
	(104.33, 38.99) --
	(104.55, 39.04) --
	(104.77, 39.08) --
	(104.99, 39.13) --
	(105.21, 39.18) --
	(105.43, 39.23) --
	(105.66, 39.27) --
	(105.88, 39.32) --
	(106.10, 39.37) --
	(106.32, 39.42) --
	(106.54, 39.47) --
	(106.76, 39.52) --
	(106.98, 39.57) --
	(107.20, 39.62) --
	(107.42, 39.68) --
	(107.64, 39.73) --
	(107.86, 39.78) --
	(108.08, 39.83) --
	(108.31, 39.89) --
	(108.53, 39.94) --
	(108.75, 39.99) --
	(108.97, 40.05) --
	(109.19, 40.10) --
	(109.41, 40.15) --
	(109.63, 40.21) --
	(109.85, 40.26) --
	(110.07, 40.32) --
	(110.29, 40.37) --
	(110.51, 40.42) --
	(110.73, 40.48) --
	(110.96, 40.53) --
	(111.18, 40.59) --
	(111.40, 40.64) --
	(111.62, 40.70) --
	(111.84, 40.75) --
	(112.06, 40.81) --
	(112.28, 40.87) --
	(112.50, 40.93) --
	(112.72, 40.99) --
	(112.94, 41.05) --
	(113.16, 41.11) --
	(113.38, 41.18) --
	(113.61, 41.25) --
	(113.83, 41.32) --
	(114.05, 41.39) --
	(114.27, 41.47) --
	(114.49, 41.55) --
	(114.71, 41.64) --
	(114.93, 41.73) --
	(115.15, 41.82) --
	(115.37, 41.92) --
	(115.59, 42.03) --
	(115.81, 42.14) --
	(116.04, 42.26) --
	(116.26, 42.38) --
	(116.48, 42.51) --
	(116.70, 42.65) --
	(116.92, 42.79) --
	(117.14, 42.94) --
	(117.36, 43.10) --
	(117.58, 43.27) --
	(117.80, 43.44) --
	(118.02, 43.63) --
	(118.24, 43.82) --
	(118.46, 44.02) --
	(118.69, 44.23) --
	(118.91, 44.44) --
	(119.13, 44.67) --
	(119.35, 44.90) --
	(119.57, 45.15) --
	(119.79, 45.40) --
	(120.01, 45.66) --
	(120.23, 45.93) --
	(120.45, 46.21) --
	(120.67, 46.50) --
	(120.89, 46.80) --
	(121.11, 47.10) --
	(121.34, 47.41) --
	(121.56, 47.73) --
	(121.78, 48.05) --
	(122.00, 48.38) --
	(122.22, 48.72) --
	(122.44, 49.06) --
	(122.66, 49.41) --
	(122.88, 49.76) --
	(123.10, 50.12) --
	(123.32, 50.48) --
	(123.54, 50.84) --
	(123.76, 51.20) --
	(123.99, 51.56) --
	(124.21, 51.93) --
	(124.43, 52.29) --
	(124.65, 52.65) --
	(124.87, 53.00) --
	(125.09, 53.36) --
	(125.31, 53.70) --
	(125.53, 54.05) --
	(125.75, 54.38) --
	(125.97, 54.71) --
	(126.19, 55.03) --
	(126.41, 55.33) --
	(126.64, 55.63) --
	(126.86, 55.92) --
	(127.08, 56.19) --
	(127.30, 56.44) --
	(127.52, 56.69) --
	(127.74, 56.92) --
	(127.96, 57.12) --
	(128.18, 57.32) --
	(128.40, 57.50) --
	(128.62, 57.66) --
	(128.84, 57.80) --
	(129.06, 57.92) --
	(129.29, 58.03) --
	(129.51, 58.12) --
	(129.73, 58.18) --
	(129.95, 58.23) --
	(130.17, 58.27) --
	(130.39, 58.29) --
	(130.61, 58.28) --
	(130.83, 58.27) --
	(131.05, 58.24) --
	(131.27, 58.19) --
	(131.49, 58.13) --
	(131.71, 58.06) --
	(131.94, 57.97) --
	(132.16, 57.88) --
	(132.38, 57.77) --
	(132.60, 57.66) --
	(132.82, 57.54) --
	(133.04, 57.41) --
	(133.26, 57.28) --
	(133.48, 57.14) --
	(133.70, 57.00) --
	(133.92, 56.86) --
	(134.14, 56.71) --
	(134.37, 56.57) --
	(134.59, 56.42) --
	(134.81, 56.28) --
	(135.03, 56.13) --
	(135.25, 55.99) --
	(135.47, 55.85) --
	(135.69, 55.70) --
	(135.91, 55.56) --
	(136.13, 55.43) --
	(136.35, 55.29) --
	(136.57, 55.15) --
	(136.79, 55.02) --
	(137.02, 54.88) --
	(137.24, 54.74) --
	(137.46, 54.61) --
	(137.68, 54.47) --
	(137.90, 54.32) --
	(138.12, 54.18) --
	(138.34, 54.02) --
	(138.56, 53.87) --
	(138.78, 53.70) --
	(139.00, 53.53) --
	(139.22, 53.35) --
	(139.44, 53.16) --
	(139.67, 52.97) --
	(139.89, 52.76) --
	(140.11, 52.54) --
	(140.33, 52.30) --
	(140.55, 52.06) --
	(140.77, 51.80) --
	(140.99, 51.53) --
	(141.21, 51.25) --
	(141.43, 50.96) --
	(141.65, 50.65) --
	(141.87, 50.32) --
	(142.09, 49.99) --
	(142.32, 49.64) --
	(142.54, 49.28) --
	(142.76, 48.91) --
	(142.98, 48.53) --
	(143.20, 48.14) --
	(143.42, 47.74) --
	(143.64, 47.33) --
	(143.86, 46.91) --
	(144.08, 46.49) --
	(144.30, 46.07) --
	(144.52, 45.64);
\definecolor{drawColor}{RGB}{174,162,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.87) --
	( 38.96, 33.87) --
	( 39.18, 33.87) --
	( 39.40, 33.87) --
	( 39.62, 33.87) --
	( 39.84, 33.87) --
	( 40.06, 33.87) --
	( 40.29, 33.87) --
	( 40.51, 33.87) --
	( 40.73, 33.87) --
	( 40.95, 33.87) --
	( 41.17, 33.87) --
	( 41.39, 33.87) --
	( 41.61, 33.88) --
	( 41.83, 33.88) --
	( 42.05, 33.88) --
	( 42.27, 33.89) --
	( 42.49, 33.90) --
	( 42.71, 33.90) --
	( 42.94, 33.91) --
	( 43.16, 33.92) --
	( 43.38, 33.94) --
	( 43.60, 33.95) --
	( 43.82, 33.97) --
	( 44.04, 33.99) --
	( 44.26, 34.01) --
	( 44.48, 34.03) --
	( 44.70, 34.05) --
	( 44.92, 34.08) --
	( 45.14, 34.11) --
	( 45.37, 34.13) --
	( 45.59, 34.16) --
	( 45.81, 34.19) --
	( 46.03, 34.22) --
	( 46.25, 34.25) --
	( 46.47, 34.27) --
	( 46.69, 34.29) --
	( 46.91, 34.31) --
	( 47.13, 34.32) --
	( 47.35, 34.33) --
	( 47.57, 34.34) --
	( 47.79, 34.34) --
	( 48.02, 34.34) --
	( 48.24, 34.34) --
	( 48.46, 34.33) --
	( 48.68, 34.32) --
	( 48.90, 34.30) --
	( 49.12, 34.29) --
	( 49.34, 34.27) --
	( 49.56, 34.26) --
	( 49.78, 34.25) --
	( 50.00, 34.24) --
	( 50.22, 34.23) --
	( 50.44, 34.23) --
	( 50.67, 34.23) --
	( 50.89, 34.23) --
	( 51.11, 34.24) --
	( 51.33, 34.26) --
	( 51.55, 34.27) --
	( 51.77, 34.29) --
	( 51.99, 34.32) --
	( 52.21, 34.35) --
	( 52.43, 34.37) --
	( 52.65, 34.40) --
	( 52.87, 34.43) --
	( 53.09, 34.46) --
	( 53.32, 34.48) --
	( 53.54, 34.50) --
	( 53.76, 34.52) --
	( 53.98, 34.53) --
	( 54.20, 34.54) --
	( 54.42, 34.55) --
	( 54.64, 34.55) --
	( 54.86, 34.55) --
	( 55.08, 34.55) --
	( 55.30, 34.55) --
	( 55.52, 34.54) --
	( 55.74, 34.53) --
	( 55.97, 34.53) --
	( 56.19, 34.53) --
	( 56.41, 34.53) --
	( 56.63, 34.53) --
	( 56.85, 34.54) --
	( 57.07, 34.56) --
	( 57.29, 34.58) --
	( 57.51, 34.60) --
	( 57.73, 34.64) --
	( 57.95, 34.67) --
	( 58.17, 34.72) --
	( 58.39, 34.77) --
	( 58.62, 34.83) --
	( 58.84, 34.89) --
	( 59.06, 34.96) --
	( 59.28, 35.04) --
	( 59.50, 35.12) --
	( 59.72, 35.21) --
	( 59.94, 35.30) --
	( 60.16, 35.40) --
	( 60.38, 35.50) --
	( 60.60, 35.61) --
	( 60.82, 35.72) --
	( 61.04, 35.83) --
	( 61.27, 35.96) --
	( 61.49, 36.08) --
	( 61.71, 36.22) --
	( 61.93, 36.37) --
	( 62.15, 36.52) --
	( 62.37, 36.70) --
	( 62.59, 36.89) --
	( 62.81, 37.11) --
	( 63.03, 37.35) --
	( 63.25, 37.64) --
	( 63.47, 37.98) --
	( 63.70, 38.38) --
	( 63.92, 38.87) --
	( 64.14, 39.45) --
	( 64.36, 40.14) --
	( 64.58, 40.96) --
	( 64.80, 41.94) --
	( 65.02, 43.10) --
	( 65.24, 44.51) --
	( 65.46, 46.16) --
	( 65.68, 48.08) --
	( 65.90, 50.29) --
	( 66.12, 52.82) --
	( 66.35, 55.67) --
	( 66.57, 58.85) --
	( 66.79, 62.41) --
	( 67.01, 66.32) --
	( 67.23, 70.53) --
	( 67.45, 75.00) --
	( 67.67, 79.68) --
	( 67.89, 84.52) --
	( 68.11, 89.44) --
	( 68.33, 94.36) --
	( 68.55, 99.15) --
	( 68.77,103.71) --
	( 69.00,107.94) --
	( 69.22,111.75) --
	( 69.44,115.04) --
	( 69.66,117.75) --
	( 69.88,119.80) --
	( 70.10,121.06) --
	( 70.32,121.51) --
	( 70.54,121.21) --
	( 70.76,120.17) --
	( 70.98,118.42) --
	( 71.20,116.02) --
	( 71.42,113.03) --
	( 71.65,109.53) --
	( 71.87,105.55) --
	( 72.09,101.29) --
	( 72.31, 96.83) --
	( 72.53, 92.28) --
	( 72.75, 87.70) --
	( 72.97, 83.19) --
	( 73.19, 78.80) --
	( 73.41, 74.63) --
	( 73.63, 70.73) --
	( 73.85, 67.10) --
	( 74.07, 63.76) --
	( 74.30, 60.74) --
	( 74.52, 58.01) --
	( 74.74, 55.58) --
	( 74.96, 53.45) --
	( 75.18, 51.62) --
	( 75.40, 50.03) --
	( 75.62, 48.66) --
	( 75.84, 47.48) --
	( 76.06, 46.48) --
	( 76.28, 45.63) --
	( 76.50, 44.92) --
	( 76.72, 44.34) --
	( 76.95, 43.87) --
	( 77.17, 43.47) --
	( 77.39, 43.15) --
	( 77.61, 42.89) --
	( 77.83, 42.69) --
	( 78.05, 42.54) --
	( 78.27, 42.43) --
	( 78.49, 42.36) --
	( 78.71, 42.33) --
	( 78.93, 42.32) --
	( 79.15, 42.34) --
	( 79.37, 42.39) --
	( 79.60, 42.46) --
	( 79.82, 42.55) --
	( 80.04, 42.67) --
	( 80.26, 42.81) --
	( 80.48, 42.96) --
	( 80.70, 43.14) --
	( 80.92, 43.33) --
	( 81.14, 43.54) --
	( 81.36, 43.76) --
	( 81.58, 43.99) --
	( 81.80, 44.24) --
	( 82.03, 44.50) --
	( 82.25, 44.76) --
	( 82.47, 45.02) --
	( 82.69, 45.29) --
	( 82.91, 45.56) --
	( 83.13, 45.82) --
	( 83.35, 46.07) --
	( 83.57, 46.30) --
	( 83.79, 46.52) --
	( 84.01, 46.71) --
	( 84.23, 46.89) --
	( 84.45, 47.03) --
	( 84.68, 47.15) --
	( 84.90, 47.23) --
	( 85.12, 47.28) --
	( 85.34, 47.29) --
	( 85.56, 47.26) --
	( 85.78, 47.20) --
	( 86.00, 47.11) --
	( 86.22, 46.98) --
	( 86.44, 46.82) --
	( 86.66, 46.62) --
	( 86.88, 46.40) --
	( 87.10, 46.15) --
	( 87.33, 45.89) --
	( 87.55, 45.60) --
	( 87.77, 45.31) --
	( 87.99, 45.00) --
	( 88.21, 44.68) --
	( 88.43, 44.36) --
	( 88.65, 44.03) --
	( 88.87, 43.71) --
	( 89.09, 43.38) --
	( 89.31, 43.06) --
	( 89.53, 42.74) --
	( 89.75, 42.42) --
	( 89.98, 42.11) --
	( 90.20, 41.80) --
	( 90.42, 41.50) --
	( 90.64, 41.20) --
	( 90.86, 40.91) --
	( 91.08, 40.63) --
	( 91.30, 40.35) --
	( 91.52, 40.08) --
	( 91.74, 39.81) --
	( 91.96, 39.56) --
	( 92.18, 39.32) --
	( 92.40, 39.08) --
	( 92.63, 38.86) --
	( 92.85, 38.64) --
	( 93.07, 38.44) --
	( 93.29, 38.26) --
	( 93.51, 38.09) --
	( 93.73, 37.93) --
	( 93.95, 37.78) --
	( 94.17, 37.65) --
	( 94.39, 37.53) --
	( 94.61, 37.43) --
	( 94.83, 37.33) --
	( 95.05, 37.25) --
	( 95.28, 37.18) --
	( 95.50, 37.11) --
	( 95.72, 37.05) --
	( 95.94, 37.00) --
	( 96.16, 36.96) --
	( 96.38, 36.91) --
	( 96.60, 36.87) --
	( 96.82, 36.84) --
	( 97.04, 36.80) --
	( 97.26, 36.75) --
	( 97.48, 36.71) --
	( 97.71, 36.66) --
	( 97.93, 36.61) --
	( 98.15, 36.56) --
	( 98.37, 36.50) --
	( 98.59, 36.43) --
	( 98.81, 36.37) --
	( 99.03, 36.30) --
	( 99.25, 36.22) --
	( 99.47, 36.15) --
	( 99.69, 36.07) --
	( 99.91, 36.00) --
	(100.13, 35.93) --
	(100.36, 35.85) --
	(100.58, 35.78) --
	(100.80, 35.72) --
	(101.02, 35.65) --
	(101.24, 35.59) --
	(101.46, 35.54) --
	(101.68, 35.49) --
	(101.90, 35.44) --
	(102.12, 35.40) --
	(102.34, 35.36) --
	(102.56, 35.33) --
	(102.78, 35.31) --
	(103.01, 35.29) --
	(103.23, 35.28) --
	(103.45, 35.27) --
	(103.67, 35.27) --
	(103.89, 35.27) --
	(104.11, 35.28) --
	(104.33, 35.30) --
	(104.55, 35.33) --
	(104.77, 35.36) --
	(104.99, 35.40) --
	(105.21, 35.45) --
	(105.43, 35.51) --
	(105.66, 35.58) --
	(105.88, 35.65) --
	(106.10, 35.74) --
	(106.32, 35.83) --
	(106.54, 35.93) --
	(106.76, 36.03) --
	(106.98, 36.14) --
	(107.20, 36.25) --
	(107.42, 36.37) --
	(107.64, 36.49) --
	(107.86, 36.61) --
	(108.08, 36.73) --
	(108.31, 36.84) --
	(108.53, 36.95) --
	(108.75, 37.05) --
	(108.97, 37.15) --
	(109.19, 37.23) --
	(109.41, 37.31) --
	(109.63, 37.37) --
	(109.85, 37.42) --
	(110.07, 37.46) --
	(110.29, 37.49) --
	(110.51, 37.51) --
	(110.73, 37.51) --
	(110.96, 37.51) --
	(111.18, 37.49) --
	(111.40, 37.47) --
	(111.62, 37.44) --
	(111.84, 37.41) --
	(112.06, 37.37) --
	(112.28, 37.32) --
	(112.50, 37.28) --
	(112.72, 37.23) --
	(112.94, 37.18) --
	(113.16, 37.13) --
	(113.38, 37.08) --
	(113.61, 37.03) --
	(113.83, 36.98) --
	(114.05, 36.93) --
	(114.27, 36.88) --
	(114.49, 36.83) --
	(114.71, 36.78) --
	(114.93, 36.73) --
	(115.15, 36.69) --
	(115.37, 36.64) --
	(115.59, 36.59) --
	(115.81, 36.55) --
	(116.04, 36.51) --
	(116.26, 36.46) --
	(116.48, 36.42) --
	(116.70, 36.38) --
	(116.92, 36.34) --
	(117.14, 36.30) --
	(117.36, 36.25) --
	(117.58, 36.21) --
	(117.80, 36.17) --
	(118.02, 36.13) --
	(118.24, 36.09) --
	(118.46, 36.05) --
	(118.69, 36.00) --
	(118.91, 35.96) --
	(119.13, 35.92) --
	(119.35, 35.88) --
	(119.57, 35.84) --
	(119.79, 35.80) --
	(120.01, 35.77) --
	(120.23, 35.74) --
	(120.45, 35.71) --
	(120.67, 35.69) --
	(120.89, 35.68) --
	(121.11, 35.67) --
	(121.34, 35.67) --
	(121.56, 35.67) --
	(121.78, 35.68) --
	(122.00, 35.70) --
	(122.22, 35.71) --
	(122.44, 35.74) --
	(122.66, 35.76) --
	(122.88, 35.79) --
	(123.10, 35.82) --
	(123.32, 35.85) --
	(123.54, 35.87) --
	(123.76, 35.90) --
	(123.99, 35.92) --
	(124.21, 35.94) --
	(124.43, 35.95) --
	(124.65, 35.95) --
	(124.87, 35.96) --
	(125.09, 35.95) --
	(125.31, 35.95) --
	(125.53, 35.93) --
	(125.75, 35.92) --
	(125.97, 35.90) --
	(126.19, 35.87) --
	(126.41, 35.84) --
	(126.64, 35.80) --
	(126.86, 35.76) --
	(127.08, 35.72) --
	(127.30, 35.67) --
	(127.52, 35.61) --
	(127.74, 35.56) --
	(127.96, 35.49) --
	(128.18, 35.43) --
	(128.40, 35.36) --
	(128.62, 35.29) --
	(128.84, 35.22) --
	(129.06, 35.15) --
	(129.29, 35.08) --
	(129.51, 35.00) --
	(129.73, 34.93) --
	(129.95, 34.87) --
	(130.17, 34.80) --
	(130.39, 34.74) --
	(130.61, 34.69) --
	(130.83, 34.63) --
	(131.05, 34.59) --
	(131.27, 34.55) --
	(131.49, 34.52) --
	(131.71, 34.49) --
	(131.94, 34.47) --
	(132.16, 34.46) --
	(132.38, 34.45) --
	(132.60, 34.45) --
	(132.82, 34.45) --
	(133.04, 34.46) --
	(133.26, 34.47) --
	(133.48, 34.49) --
	(133.70, 34.51) --
	(133.92, 34.54) --
	(134.14, 34.57) --
	(134.37, 34.60) --
	(134.59, 34.63) --
	(134.81, 34.67) --
	(135.03, 34.70) --
	(135.25, 34.74) --
	(135.47, 34.78) --
	(135.69, 34.82) --
	(135.91, 34.86) --
	(136.13, 34.90) --
	(136.35, 34.93) --
	(136.57, 34.96) --
	(136.79, 34.99) --
	(137.02, 35.01) --
	(137.24, 35.03) --
	(137.46, 35.05) --
	(137.68, 35.06) --
	(137.90, 35.06) --
	(138.12, 35.05) --
	(138.34, 35.04) --
	(138.56, 35.03) --
	(138.78, 35.00) --
	(139.00, 34.98) --
	(139.22, 34.94) --
	(139.44, 34.90) --
	(139.67, 34.86) --
	(139.89, 34.81) --
	(140.11, 34.76) --
	(140.33, 34.71) --
	(140.55, 34.65) --
	(140.77, 34.60) --
	(140.99, 34.54) --
	(141.21, 34.49) --
	(141.43, 34.43) --
	(141.65, 34.38) --
	(141.87, 34.33) --
	(142.09, 34.28) --
	(142.32, 34.24) --
	(142.54, 34.19) --
	(142.76, 34.15) --
	(142.98, 34.12) --
	(143.20, 34.08) --
	(143.42, 34.05) --
	(143.64, 34.03) --
	(143.86, 34.00) --
	(144.08, 33.98) --
	(144.30, 33.96) --
	(144.52, 33.95);
\definecolor{drawColor}{RGB}{100,178,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.87) --
	( 38.96, 33.87) --
	( 39.18, 33.87) --
	( 39.40, 33.87) --
	( 39.62, 33.87) --
	( 39.84, 33.87) --
	( 40.06, 33.87) --
	( 40.29, 33.87) --
	( 40.51, 33.88) --
	( 40.73, 33.88) --
	( 40.95, 33.88) --
	( 41.17, 33.88) --
	( 41.39, 33.88) --
	( 41.61, 33.88) --
	( 41.83, 33.88) --
	( 42.05, 33.88) --
	( 42.27, 33.89) --
	( 42.49, 33.89) --
	( 42.71, 33.89) --
	( 42.94, 33.89) --
	( 43.16, 33.89) --
	( 43.38, 33.90) --
	( 43.60, 33.90) --
	( 43.82, 33.90) --
	( 44.04, 33.91) --
	( 44.26, 33.91) --
	( 44.48, 33.92) --
	( 44.70, 33.92) --
	( 44.92, 33.92) --
	( 45.14, 33.93) --
	( 45.37, 33.93) --
	( 45.59, 33.94) --
	( 45.81, 33.95) --
	( 46.03, 33.95) --
	( 46.25, 33.96) --
	( 46.47, 33.97) --
	( 46.69, 33.98) --
	( 46.91, 33.99) --
	( 47.13, 34.00) --
	( 47.35, 34.01) --
	( 47.57, 34.02) --
	( 47.79, 34.03) --
	( 48.02, 34.04) --
	( 48.24, 34.05) --
	( 48.46, 34.07) --
	( 48.68, 34.08) --
	( 48.90, 34.10) --
	( 49.12, 34.12) --
	( 49.34, 34.13) --
	( 49.56, 34.15) --
	( 49.78, 34.17) --
	( 50.00, 34.20) --
	( 50.22, 34.22) --
	( 50.44, 34.24) --
	( 50.67, 34.27) --
	( 50.89, 34.30) --
	( 51.11, 34.32) --
	( 51.33, 34.36) --
	( 51.55, 34.39) --
	( 51.77, 34.42) --
	( 51.99, 34.46) --
	( 52.21, 34.50) --
	( 52.43, 34.54) --
	( 52.65, 34.58) --
	( 52.87, 34.63) --
	( 53.09, 34.67) --
	( 53.32, 34.72) --
	( 53.54, 34.78) --
	( 53.76, 34.83) --
	( 53.98, 34.89) --
	( 54.20, 34.95) --
	( 54.42, 35.02) --
	( 54.64, 35.08) --
	( 54.86, 35.15) --
	( 55.08, 35.23) --
	( 55.30, 35.31) --
	( 55.52, 35.39) --
	( 55.74, 35.47) --
	( 55.97, 35.56) --
	( 56.19, 35.66) --
	( 56.41, 35.76) --
	( 56.63, 35.86) --
	( 56.85, 35.97) --
	( 57.07, 36.08) --
	( 57.29, 36.20) --
	( 57.51, 36.32) --
	( 57.73, 36.45) --
	( 57.95, 36.59) --
	( 58.17, 36.73) --
	( 58.39, 36.87) --
	( 58.62, 37.03) --
	( 58.84, 37.19) --
	( 59.06, 37.35) --
	( 59.28, 37.53) --
	( 59.50, 37.71) --
	( 59.72, 37.89) --
	( 59.94, 38.09) --
	( 60.16, 38.29) --
	( 60.38, 38.50) --
	( 60.60, 38.72) --
	( 60.82, 38.94) --
	( 61.04, 39.18) --
	( 61.27, 39.42) --
	( 61.49, 39.67) --
	( 61.71, 39.92) --
	( 61.93, 40.19) --
	( 62.15, 40.46) --
	( 62.37, 40.74) --
	( 62.59, 41.03) --
	( 62.81, 41.33) --
	( 63.03, 41.63) --
	( 63.25, 41.94) --
	( 63.47, 42.25) --
	( 63.70, 42.58) --
	( 63.92, 42.91) --
	( 64.14, 43.24) --
	( 64.36, 43.58) --
	( 64.58, 43.93) --
	( 64.80, 44.28) --
	( 65.02, 44.63) --
	( 65.24, 44.99) --
	( 65.46, 45.35) --
	( 65.68, 45.71) --
	( 65.90, 46.07) --
	( 66.12, 46.43) --
	( 66.35, 46.79) --
	( 66.57, 47.15) --
	( 66.79, 47.51) --
	( 67.01, 47.87) --
	( 67.23, 48.22) --
	( 67.45, 48.56) --
	( 67.67, 48.90) --
	( 67.89, 49.24) --
	( 68.11, 49.56) --
	( 68.33, 49.88) --
	( 68.55, 50.19) --
	( 68.77, 50.49) --
	( 69.00, 50.78) --
	( 69.22, 51.06) --
	( 69.44, 51.33) --
	( 69.66, 51.58) --
	( 69.88, 51.82) --
	( 70.10, 52.05) --
	( 70.32, 52.26) --
	( 70.54, 52.46) --
	( 70.76, 52.64) --
	( 70.98, 52.80) --
	( 71.20, 52.96) --
	( 71.42, 53.09) --
	( 71.65, 53.21) --
	( 71.87, 53.31) --
	( 72.09, 53.39) --
	( 72.31, 53.46) --
	( 72.53, 53.51) --
	( 72.75, 53.54) --
	( 72.97, 53.56) --
	( 73.19, 53.56) --
	( 73.41, 53.55) --
	( 73.63, 53.51) --
	( 73.85, 53.47) --
	( 74.07, 53.41) --
	( 74.30, 53.34) --
	( 74.52, 53.25) --
	( 74.74, 53.15) --
	( 74.96, 53.04) --
	( 75.18, 52.91) --
	( 75.40, 52.78) --
	( 75.62, 52.63) --
	( 75.84, 52.48) --
	( 76.06, 52.31) --
	( 76.28, 52.14) --
	( 76.50, 51.96) --
	( 76.72, 51.78) --
	( 76.95, 51.59) --
	( 77.17, 51.40) --
	( 77.39, 51.20) --
	( 77.61, 51.00) --
	( 77.83, 50.79) --
	( 78.05, 50.59) --
	( 78.27, 50.39) --
	( 78.49, 50.18) --
	( 78.71, 49.98) --
	( 78.93, 49.78) --
	( 79.15, 49.58) --
	( 79.37, 49.39) --
	( 79.60, 49.20) --
	( 79.82, 49.01) --
	( 80.04, 48.83) --
	( 80.26, 48.65) --
	( 80.48, 48.48) --
	( 80.70, 48.32) --
	( 80.92, 48.17) --
	( 81.14, 48.02) --
	( 81.36, 47.88) --
	( 81.58, 47.75) --
	( 81.80, 47.62) --
	( 82.03, 47.51) --
	( 82.25, 47.40) --
	( 82.47, 47.30) --
	( 82.69, 47.21) --
	( 82.91, 47.13) --
	( 83.13, 47.06) --
	( 83.35, 46.99) --
	( 83.57, 46.93) --
	( 83.79, 46.88) --
	( 84.01, 46.84) --
	( 84.23, 46.81) --
	( 84.45, 46.78) --
	( 84.68, 46.76) --
	( 84.90, 46.74) --
	( 85.12, 46.73) --
	( 85.34, 46.73) --
	( 85.56, 46.73) --
	( 85.78, 46.74) --
	( 86.00, 46.74) --
	( 86.22, 46.76) --
	( 86.44, 46.77) --
	( 86.66, 46.79) --
	( 86.88, 46.80) --
	( 87.10, 46.82) --
	( 87.33, 46.84) --
	( 87.55, 46.86) --
	( 87.77, 46.88) --
	( 87.99, 46.90) --
	( 88.21, 46.92) --
	( 88.43, 46.93) --
	( 88.65, 46.95) --
	( 88.87, 46.96) --
	( 89.09, 46.96) --
	( 89.31, 46.97) --
	( 89.53, 46.97) --
	( 89.75, 46.96) --
	( 89.98, 46.95) --
	( 90.20, 46.94) --
	( 90.42, 46.92) --
	( 90.64, 46.90) --
	( 90.86, 46.87) --
	( 91.08, 46.83) --
	( 91.30, 46.79) --
	( 91.52, 46.75) --
	( 91.74, 46.70) --
	( 91.96, 46.64) --
	( 92.18, 46.58) --
	( 92.40, 46.51) --
	( 92.63, 46.44) --
	( 92.85, 46.36) --
	( 93.07, 46.28) --
	( 93.29, 46.20) --
	( 93.51, 46.10) --
	( 93.73, 46.01) --
	( 93.95, 45.91) --
	( 94.17, 45.81) --
	( 94.39, 45.70) --
	( 94.61, 45.60) --
	( 94.83, 45.49) --
	( 95.05, 45.37) --
	( 95.28, 45.26) --
	( 95.50, 45.14) --
	( 95.72, 45.03) --
	( 95.94, 44.91) --
	( 96.16, 44.79) --
	( 96.38, 44.67) --
	( 96.60, 44.56) --
	( 96.82, 44.44) --
	( 97.04, 44.33) --
	( 97.26, 44.21) --
	( 97.48, 44.10) --
	( 97.71, 43.99) --
	( 97.93, 43.89) --
	( 98.15, 43.79) --
	( 98.37, 43.69) --
	( 98.59, 43.59) --
	( 98.81, 43.50) --
	( 99.03, 43.41) --
	( 99.25, 43.32) --
	( 99.47, 43.24) --
	( 99.69, 43.17) --
	( 99.91, 43.09) --
	(100.13, 43.03) --
	(100.36, 42.96) --
	(100.58, 42.91) --
	(100.80, 42.85) --
	(101.02, 42.80) --
	(101.24, 42.76) --
	(101.46, 42.72) --
	(101.68, 42.68) --
	(101.90, 42.65) --
	(102.12, 42.62) --
	(102.34, 42.60) --
	(102.56, 42.58) --
	(102.78, 42.56) --
	(103.01, 42.55) --
	(103.23, 42.54) --
	(103.45, 42.53) --
	(103.67, 42.53) --
	(103.89, 42.53) --
	(104.11, 42.52) --
	(104.33, 42.53) --
	(104.55, 42.53) --
	(104.77, 42.53) --
	(104.99, 42.54) --
	(105.21, 42.54) --
	(105.43, 42.55) --
	(105.66, 42.55) --
	(105.88, 42.56) --
	(106.10, 42.56) --
	(106.32, 42.56) --
	(106.54, 42.57) --
	(106.76, 42.57) --
	(106.98, 42.57) --
	(107.20, 42.57) --
	(107.42, 42.57) --
	(107.64, 42.56) --
	(107.86, 42.56) --
	(108.08, 42.55) --
	(108.31, 42.54) --
	(108.53, 42.53) --
	(108.75, 42.51) --
	(108.97, 42.50) --
	(109.19, 42.48) --
	(109.41, 42.46) --
	(109.63, 42.44) --
	(109.85, 42.41) --
	(110.07, 42.39) --
	(110.29, 42.36) --
	(110.51, 42.33) --
	(110.73, 42.30) --
	(110.96, 42.27) --
	(111.18, 42.23) --
	(111.40, 42.19) --
	(111.62, 42.15) --
	(111.84, 42.11) --
	(112.06, 42.07) --
	(112.28, 42.03) --
	(112.50, 41.99) --
	(112.72, 41.94) --
	(112.94, 41.90) --
	(113.16, 41.85) --
	(113.38, 41.80) --
	(113.61, 41.75) --
	(113.83, 41.70) --
	(114.05, 41.65) --
	(114.27, 41.60) --
	(114.49, 41.55) --
	(114.71, 41.50) --
	(114.93, 41.45) --
	(115.15, 41.40) --
	(115.37, 41.35) --
	(115.59, 41.30) --
	(115.81, 41.24) --
	(116.04, 41.19) --
	(116.26, 41.14) --
	(116.48, 41.09) --
	(116.70, 41.03) --
	(116.92, 40.98) --
	(117.14, 40.93) --
	(117.36, 40.88) --
	(117.58, 40.83) --
	(117.80, 40.78) --
	(118.02, 40.73) --
	(118.24, 40.68) --
	(118.46, 40.63) --
	(118.69, 40.58) --
	(118.91, 40.53) --
	(119.13, 40.49) --
	(119.35, 40.44) --
	(119.57, 40.40) --
	(119.79, 40.35) --
	(120.01, 40.31) --
	(120.23, 40.26) --
	(120.45, 40.22) --
	(120.67, 40.18) --
	(120.89, 40.14) --
	(121.11, 40.10) --
	(121.34, 40.06) --
	(121.56, 40.03) --
	(121.78, 39.99) --
	(122.00, 39.95) --
	(122.22, 39.92) --
	(122.44, 39.88) --
	(122.66, 39.85) --
	(122.88, 39.82) --
	(123.10, 39.79) --
	(123.32, 39.75) --
	(123.54, 39.72) --
	(123.76, 39.69) --
	(123.99, 39.66) --
	(124.21, 39.64) --
	(124.43, 39.61) --
	(124.65, 39.58) --
	(124.87, 39.55) --
	(125.09, 39.52) --
	(125.31, 39.49) --
	(125.53, 39.47) --
	(125.75, 39.44) --
	(125.97, 39.41) --
	(126.19, 39.38) --
	(126.41, 39.35) --
	(126.64, 39.33) --
	(126.86, 39.30) --
	(127.08, 39.27) --
	(127.30, 39.24) --
	(127.52, 39.21) --
	(127.74, 39.18) --
	(127.96, 39.15) --
	(128.18, 39.12) --
	(128.40, 39.09) --
	(128.62, 39.06) --
	(128.84, 39.03) --
	(129.06, 39.00) --
	(129.29, 38.97) --
	(129.51, 38.94) --
	(129.73, 38.91) --
	(129.95, 38.88) --
	(130.17, 38.84) --
	(130.39, 38.81) --
	(130.61, 38.78) --
	(130.83, 38.75) --
	(131.05, 38.71) --
	(131.27, 38.68) --
	(131.49, 38.65) --
	(131.71, 38.61) --
	(131.94, 38.58) --
	(132.16, 38.54) --
	(132.38, 38.51) --
	(132.60, 38.47) --
	(132.82, 38.43) --
	(133.04, 38.39) --
	(133.26, 38.36) --
	(133.48, 38.32) --
	(133.70, 38.27) --
	(133.92, 38.23) --
	(134.14, 38.19) --
	(134.37, 38.14) --
	(134.59, 38.10) --
	(134.81, 38.05) --
	(135.03, 38.00) --
	(135.25, 37.95) --
	(135.47, 37.89) --
	(135.69, 37.84) --
	(135.91, 37.78) --
	(136.13, 37.72) --
	(136.35, 37.66) --
	(136.57, 37.59) --
	(136.79, 37.52) --
	(137.02, 37.46) --
	(137.24, 37.39) --
	(137.46, 37.31) --
	(137.68, 37.24) --
	(137.90, 37.16) --
	(138.12, 37.08) --
	(138.34, 37.00) --
	(138.56, 36.92) --
	(138.78, 36.83) --
	(139.00, 36.75) --
	(139.22, 36.66) --
	(139.44, 36.57) --
	(139.67, 36.48) --
	(139.89, 36.39) --
	(140.11, 36.30) --
	(140.33, 36.21) --
	(140.55, 36.12) --
	(140.77, 36.03) --
	(140.99, 35.95) --
	(141.21, 35.86) --
	(141.43, 35.77) --
	(141.65, 35.68) --
	(141.87, 35.60) --
	(142.09, 35.51) --
	(142.32, 35.43) --
	(142.54, 35.35) --
	(142.76, 35.27) --
	(142.98, 35.19) --
	(143.20, 35.11) --
	(143.42, 35.04) --
	(143.64, 34.97) --
	(143.86, 34.90) --
	(144.08, 34.84) --
	(144.30, 34.77) --
	(144.52, 34.71);
\definecolor{drawColor}{RGB}{0,189,92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.88) --
	( 37.86, 33.88) --
	( 38.08, 33.88) --
	( 38.30, 33.88) --
	( 38.52, 33.88) --
	( 38.74, 33.88) --
	( 38.96, 33.88) --
	( 39.18, 33.88) --
	( 39.40, 33.88) --
	( 39.62, 33.89) --
	( 39.84, 33.89) --
	( 40.06, 33.89) --
	( 40.29, 33.89) --
	( 40.51, 33.89) --
	( 40.73, 33.90) --
	( 40.95, 33.90) --
	( 41.17, 33.90) --
	( 41.39, 33.90) --
	( 41.61, 33.91) --
	( 41.83, 33.91) --
	( 42.05, 33.91) --
	( 42.27, 33.92) --
	( 42.49, 33.92) --
	( 42.71, 33.92) --
	( 42.94, 33.93) --
	( 43.16, 33.93) --
	( 43.38, 33.94) --
	( 43.60, 33.94) --
	( 43.82, 33.95) --
	( 44.04, 33.95) --
	( 44.26, 33.96) --
	( 44.48, 33.97) --
	( 44.70, 33.97) --
	( 44.92, 33.98) --
	( 45.14, 33.99) --
	( 45.37, 33.99) --
	( 45.59, 34.00) --
	( 45.81, 34.01) --
	( 46.03, 34.02) --
	( 46.25, 34.03) --
	( 46.47, 34.03) --
	( 46.69, 34.04) --
	( 46.91, 34.05) --
	( 47.13, 34.06) --
	( 47.35, 34.07) --
	( 47.57, 34.08) --
	( 47.79, 34.09) --
	( 48.02, 34.11) --
	( 48.24, 34.12) --
	( 48.46, 34.13) --
	( 48.68, 34.14) --
	( 48.90, 34.15) --
	( 49.12, 34.17) --
	( 49.34, 34.18) --
	( 49.56, 34.19) --
	( 49.78, 34.21) --
	( 50.00, 34.22) --
	( 50.22, 34.24) --
	( 50.44, 34.25) --
	( 50.67, 34.27) --
	( 50.89, 34.28) --
	( 51.11, 34.30) --
	( 51.33, 34.31) --
	( 51.55, 34.33) --
	( 51.77, 34.35) --
	( 51.99, 34.36) --
	( 52.21, 34.38) --
	( 52.43, 34.40) --
	( 52.65, 34.42) --
	( 52.87, 34.44) --
	( 53.09, 34.46) --
	( 53.32, 34.48) --
	( 53.54, 34.50) --
	( 53.76, 34.52) --
	( 53.98, 34.54) --
	( 54.20, 34.56) --
	( 54.42, 34.59) --
	( 54.64, 34.61) --
	( 54.86, 34.64) --
	( 55.08, 34.66) --
	( 55.30, 34.69) --
	( 55.52, 34.72) --
	( 55.74, 34.75) --
	( 55.97, 34.78) --
	( 56.19, 34.81) --
	( 56.41, 34.84) --
	( 56.63, 34.88) --
	( 56.85, 34.91) --
	( 57.07, 34.95) --
	( 57.29, 34.99) --
	( 57.51, 35.04) --
	( 57.73, 35.08) --
	( 57.95, 35.13) --
	( 58.17, 35.18) --
	( 58.39, 35.24) --
	( 58.62, 35.30) --
	( 58.84, 35.36) --
	( 59.06, 35.42) --
	( 59.28, 35.49) --
	( 59.50, 35.56) --
	( 59.72, 35.64) --
	( 59.94, 35.72) --
	( 60.16, 35.81) --
	( 60.38, 35.90) --
	( 60.60, 36.00) --
	( 60.82, 36.10) --
	( 61.04, 36.20) --
	( 61.27, 36.31) --
	( 61.49, 36.43) --
	( 61.71, 36.55) --
	( 61.93, 36.68) --
	( 62.15, 36.81) --
	( 62.37, 36.95) --
	( 62.59, 37.09) --
	( 62.81, 37.24) --
	( 63.03, 37.39) --
	( 63.25, 37.55) --
	( 63.47, 37.72) --
	( 63.70, 37.88) --
	( 63.92, 38.06) --
	( 64.14, 38.23) --
	( 64.36, 38.41) --
	( 64.58, 38.59) --
	( 64.80, 38.78) --
	( 65.02, 38.97) --
	( 65.24, 39.16) --
	( 65.46, 39.35) --
	( 65.68, 39.54) --
	( 65.90, 39.73) --
	( 66.12, 39.93) --
	( 66.35, 40.12) --
	( 66.57, 40.31) --
	( 66.79, 40.50) --
	( 67.01, 40.68) --
	( 67.23, 40.87) --
	( 67.45, 41.04) --
	( 67.67, 41.22) --
	( 67.89, 41.39) --
	( 68.11, 41.55) --
	( 68.33, 41.71) --
	( 68.55, 41.86) --
	( 68.77, 42.00) --
	( 69.00, 42.14) --
	( 69.22, 42.27) --
	( 69.44, 42.39) --
	( 69.66, 42.50) --
	( 69.88, 42.60) --
	( 70.10, 42.70) --
	( 70.32, 42.78) --
	( 70.54, 42.85) --
	( 70.76, 42.92) --
	( 70.98, 42.98) --
	( 71.20, 43.02) --
	( 71.42, 43.06) --
	( 71.65, 43.09) --
	( 71.87, 43.10) --
	( 72.09, 43.11) --
	( 72.31, 43.11) --
	( 72.53, 43.11) --
	( 72.75, 43.09) --
	( 72.97, 43.07) --
	( 73.19, 43.04) --
	( 73.41, 43.01) --
	( 73.63, 42.96) --
	( 73.85, 42.92) --
	( 74.07, 42.86) --
	( 74.30, 42.81) --
	( 74.52, 42.75) --
	( 74.74, 42.68) --
	( 74.96, 42.62) --
	( 75.18, 42.55) --
	( 75.40, 42.48) --
	( 75.62, 42.41) --
	( 75.84, 42.34) --
	( 76.06, 42.27) --
	( 76.28, 42.19) --
	( 76.50, 42.12) --
	( 76.72, 42.05) --
	( 76.95, 41.99) --
	( 77.17, 41.92) --
	( 77.39, 41.86) --
	( 77.61, 41.80) --
	( 77.83, 41.74) --
	( 78.05, 41.68) --
	( 78.27, 41.63) --
	( 78.49, 41.58) --
	( 78.71, 41.54) --
	( 78.93, 41.50) --
	( 79.15, 41.46) --
	( 79.37, 41.43) --
	( 79.60, 41.40) --
	( 79.82, 41.37) --
	( 80.04, 41.35) --
	( 80.26, 41.33) --
	( 80.48, 41.32) --
	( 80.70, 41.30) --
	( 80.92, 41.29) --
	( 81.14, 41.29) --
	( 81.36, 41.29) --
	( 81.58, 41.28) --
	( 81.80, 41.29) --
	( 82.03, 41.29) --
	( 82.25, 41.30) --
	( 82.47, 41.31) --
	( 82.69, 41.32) --
	( 82.91, 41.33) --
	( 83.13, 41.34) --
	( 83.35, 41.35) --
	( 83.57, 41.37) --
	( 83.79, 41.38) --
	( 84.01, 41.40) --
	( 84.23, 41.42) --
	( 84.45, 41.43) --
	( 84.68, 41.45) --
	( 84.90, 41.47) --
	( 85.12, 41.48) --
	( 85.34, 41.50) --
	( 85.56, 41.51) --
	( 85.78, 41.53) --
	( 86.00, 41.54) --
	( 86.22, 41.56) --
	( 86.44, 41.57) --
	( 86.66, 41.58) --
	( 86.88, 41.60) --
	( 87.10, 41.61) --
	( 87.33, 41.62) --
	( 87.55, 41.63) --
	( 87.77, 41.64) --
	( 87.99, 41.65) --
	( 88.21, 41.66) --
	( 88.43, 41.66) --
	( 88.65, 41.67) --
	( 88.87, 41.68) --
	( 89.09, 41.68) --
	( 89.31, 41.69) --
	( 89.53, 41.70) --
	( 89.75, 41.70) --
	( 89.98, 41.71) --
	( 90.20, 41.71) --
	( 90.42, 41.72) --
	( 90.64, 41.72) --
	( 90.86, 41.73) --
	( 91.08, 41.73) --
	( 91.30, 41.74) --
	( 91.52, 41.75) --
	( 91.74, 41.75) --
	( 91.96, 41.76) --
	( 92.18, 41.76) --
	( 92.40, 41.77) --
	( 92.63, 41.77) --
	( 92.85, 41.78) --
	( 93.07, 41.79) --
	( 93.29, 41.79) --
	( 93.51, 41.80) --
	( 93.73, 41.81) --
	( 93.95, 41.81) --
	( 94.17, 41.82) --
	( 94.39, 41.83) --
	( 94.61, 41.84) --
	( 94.83, 41.84) --
	( 95.05, 41.85) --
	( 95.28, 41.86) --
	( 95.50, 41.87) --
	( 95.72, 41.88) --
	( 95.94, 41.88) --
	( 96.16, 41.89) --
	( 96.38, 41.90) --
	( 96.60, 41.91) --
	( 96.82, 41.92) --
	( 97.04, 41.93) --
	( 97.26, 41.94) --
	( 97.48, 41.95) --
	( 97.71, 41.96) --
	( 97.93, 41.97) --
	( 98.15, 41.98) --
	( 98.37, 42.00) --
	( 98.59, 42.01) --
	( 98.81, 42.02) --
	( 99.03, 42.04) --
	( 99.25, 42.05) --
	( 99.47, 42.07) --
	( 99.69, 42.09) --
	( 99.91, 42.11) --
	(100.13, 42.12) --
	(100.36, 42.14) --
	(100.58, 42.17) --
	(100.80, 42.19) --
	(101.02, 42.21) --
	(101.24, 42.23) --
	(101.46, 42.26) --
	(101.68, 42.29) --
	(101.90, 42.32) --
	(102.12, 42.34) --
	(102.34, 42.37) --
	(102.56, 42.41) --
	(102.78, 42.44) --
	(103.01, 42.47) --
	(103.23, 42.51) --
	(103.45, 42.55) --
	(103.67, 42.58) --
	(103.89, 42.62) --
	(104.11, 42.66) --
	(104.33, 42.70) --
	(104.55, 42.75) --
	(104.77, 42.79) --
	(104.99, 42.83) --
	(105.21, 42.88) --
	(105.43, 42.93) --
	(105.66, 42.97) --
	(105.88, 43.02) --
	(106.10, 43.07) --
	(106.32, 43.13) --
	(106.54, 43.18) --
	(106.76, 43.23) --
	(106.98, 43.28) --
	(107.20, 43.34) --
	(107.42, 43.40) --
	(107.64, 43.45) --
	(107.86, 43.51) --
	(108.08, 43.57) --
	(108.31, 43.63) --
	(108.53, 43.69) --
	(108.75, 43.76) --
	(108.97, 43.82) --
	(109.19, 43.89) --
	(109.41, 43.95) --
	(109.63, 44.02) --
	(109.85, 44.09) --
	(110.07, 44.16) --
	(110.29, 44.23) --
	(110.51, 44.30) --
	(110.73, 44.38) --
	(110.96, 44.45) --
	(111.18, 44.53) --
	(111.40, 44.61) --
	(111.62, 44.69) --
	(111.84, 44.77) --
	(112.06, 44.85) --
	(112.28, 44.94) --
	(112.50, 45.02) --
	(112.72, 45.11) --
	(112.94, 45.20) --
	(113.16, 45.29) --
	(113.38, 45.38) --
	(113.61, 45.47) --
	(113.83, 45.56) --
	(114.05, 45.66) --
	(114.27, 45.75) --
	(114.49, 45.85) --
	(114.71, 45.95) --
	(114.93, 46.04) --
	(115.15, 46.14) --
	(115.37, 46.24) --
	(115.59, 46.34) --
	(115.81, 46.44) --
	(116.04, 46.53) --
	(116.26, 46.63) --
	(116.48, 46.73) --
	(116.70, 46.83) --
	(116.92, 46.92) --
	(117.14, 47.02) --
	(117.36, 47.11) --
	(117.58, 47.21) --
	(117.80, 47.30) --
	(118.02, 47.39) --
	(118.24, 47.47) --
	(118.46, 47.56) --
	(118.69, 47.64) --
	(118.91, 47.72) --
	(119.13, 47.80) --
	(119.35, 47.88) --
	(119.57, 47.95) --
	(119.79, 48.03) --
	(120.01, 48.09) --
	(120.23, 48.16) --
	(120.45, 48.22) --
	(120.67, 48.28) --
	(120.89, 48.34) --
	(121.11, 48.40) --
	(121.34, 48.45) --
	(121.56, 48.50) --
	(121.78, 48.54) --
	(122.00, 48.59) --
	(122.22, 48.63) --
	(122.44, 48.67) --
	(122.66, 48.71) --
	(122.88, 48.74) --
	(123.10, 48.78) --
	(123.32, 48.81) --
	(123.54, 48.84) --
	(123.76, 48.87) --
	(123.99, 48.89) --
	(124.21, 48.92) --
	(124.43, 48.94) --
	(124.65, 48.97) --
	(124.87, 48.99) --
	(125.09, 49.01) --
	(125.31, 49.03) --
	(125.53, 49.05) --
	(125.75, 49.07) --
	(125.97, 49.09) --
	(126.19, 49.11) --
	(126.41, 49.12) --
	(126.64, 49.14) --
	(126.86, 49.16) --
	(127.08, 49.17) --
	(127.30, 49.18) --
	(127.52, 49.19) --
	(127.74, 49.20) --
	(127.96, 49.21) --
	(128.18, 49.22) --
	(128.40, 49.22) --
	(128.62, 49.23) --
	(128.84, 49.22) --
	(129.06, 49.22) --
	(129.29, 49.21) --
	(129.51, 49.20) --
	(129.73, 49.19) --
	(129.95, 49.17) --
	(130.17, 49.15) --
	(130.39, 49.12) --
	(130.61, 49.09) --
	(130.83, 49.05) --
	(131.05, 49.00) --
	(131.27, 48.95) --
	(131.49, 48.90) --
	(131.71, 48.83) --
	(131.94, 48.76) --
	(132.16, 48.68) --
	(132.38, 48.60) --
	(132.60, 48.50) --
	(132.82, 48.40) --
	(133.04, 48.30) --
	(133.26, 48.18) --
	(133.48, 48.05) --
	(133.70, 47.92) --
	(133.92, 47.78) --
	(134.14, 47.63) --
	(134.37, 47.48) --
	(134.59, 47.31) --
	(134.81, 47.14) --
	(135.03, 46.96) --
	(135.25, 46.77) --
	(135.47, 46.58) --
	(135.69, 46.38) --
	(135.91, 46.17) --
	(136.13, 45.95) --
	(136.35, 45.73) --
	(136.57, 45.50) --
	(136.79, 45.27) --
	(137.02, 45.03) --
	(137.24, 44.79) --
	(137.46, 44.54) --
	(137.68, 44.29) --
	(137.90, 44.04) --
	(138.12, 43.78) --
	(138.34, 43.52) --
	(138.56, 43.26) --
	(138.78, 42.99) --
	(139.00, 42.73) --
	(139.22, 42.46) --
	(139.44, 42.19) --
	(139.67, 41.93) --
	(139.89, 41.66) --
	(140.11, 41.40) --
	(140.33, 41.13) --
	(140.55, 40.87) --
	(140.77, 40.61) --
	(140.99, 40.36) --
	(141.21, 40.10) --
	(141.43, 39.85) --
	(141.65, 39.61) --
	(141.87, 39.36) --
	(142.09, 39.13) --
	(142.32, 38.89) --
	(142.54, 38.66) --
	(142.76, 38.44) --
	(142.98, 38.22) --
	(143.20, 38.01) --
	(143.42, 37.80) --
	(143.64, 37.60) --
	(143.86, 37.41) --
	(144.08, 37.22) --
	(144.30, 37.03) --
	(144.52, 36.86);
\definecolor{drawColor}{RGB}{0,193,167}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.87) --
	( 38.96, 33.87) --
	( 39.18, 33.87) --
	( 39.40, 33.87) --
	( 39.62, 33.87) --
	( 39.84, 33.87) --
	( 40.06, 33.87) --
	( 40.29, 33.87) --
	( 40.51, 33.87) --
	( 40.73, 33.87) --
	( 40.95, 33.87) --
	( 41.17, 33.88) --
	( 41.39, 33.88) --
	( 41.61, 33.88) --
	( 41.83, 33.88) --
	( 42.05, 33.88) --
	( 42.27, 33.88) --
	( 42.49, 33.88) --
	( 42.71, 33.88) --
	( 42.94, 33.88) --
	( 43.16, 33.88) --
	( 43.38, 33.88) --
	( 43.60, 33.89) --
	( 43.82, 33.89) --
	( 44.04, 33.89) --
	( 44.26, 33.89) --
	( 44.48, 33.89) --
	( 44.70, 33.89) --
	( 44.92, 33.90) --
	( 45.14, 33.90) --
	( 45.37, 33.90) --
	( 45.59, 33.90) --
	( 45.81, 33.90) --
	( 46.03, 33.91) --
	( 46.25, 33.91) --
	( 46.47, 33.91) --
	( 46.69, 33.91) --
	( 46.91, 33.91) --
	( 47.13, 33.92) --
	( 47.35, 33.92) --
	( 47.57, 33.92) --
	( 47.79, 33.93) --
	( 48.02, 33.93) --
	( 48.24, 33.93) --
	( 48.46, 33.94) --
	( 48.68, 33.94) --
	( 48.90, 33.95) --
	( 49.12, 33.95) --
	( 49.34, 33.96) --
	( 49.56, 33.96) --
	( 49.78, 33.97) --
	( 50.00, 33.97) --
	( 50.22, 33.98) --
	( 50.44, 33.98) --
	( 50.67, 33.99) --
	( 50.89, 34.00) --
	( 51.11, 34.01) --
	( 51.33, 34.02) --
	( 51.55, 34.02) --
	( 51.77, 34.03) --
	( 51.99, 34.05) --
	( 52.21, 34.06) --
	( 52.43, 34.07) --
	( 52.65, 34.08) --
	( 52.87, 34.10) --
	( 53.09, 34.11) --
	( 53.32, 34.13) --
	( 53.54, 34.15) --
	( 53.76, 34.17) --
	( 53.98, 34.19) --
	( 54.20, 34.22) --
	( 54.42, 34.24) --
	( 54.64, 34.27) --
	( 54.86, 34.30) --
	( 55.08, 34.33) --
	( 55.30, 34.37) --
	( 55.52, 34.40) --
	( 55.74, 34.44) --
	( 55.97, 34.48) --
	( 56.19, 34.53) --
	( 56.41, 34.58) --
	( 56.63, 34.63) --
	( 56.85, 34.69) --
	( 57.07, 34.75) --
	( 57.29, 34.81) --
	( 57.51, 34.88) --
	( 57.73, 34.95) --
	( 57.95, 35.03) --
	( 58.17, 35.11) --
	( 58.39, 35.20) --
	( 58.62, 35.29) --
	( 58.84, 35.39) --
	( 59.06, 35.49) --
	( 59.28, 35.60) --
	( 59.50, 35.71) --
	( 59.72, 35.83) --
	( 59.94, 35.96) --
	( 60.16, 36.09) --
	( 60.38, 36.22) --
	( 60.60, 36.37) --
	( 60.82, 36.52) --
	( 61.04, 36.67) --
	( 61.27, 36.84) --
	( 61.49, 37.00) --
	( 61.71, 37.18) --
	( 61.93, 37.36) --
	( 62.15, 37.54) --
	( 62.37, 37.73) --
	( 62.59, 37.93) --
	( 62.81, 38.13) --
	( 63.03, 38.34) --
	( 63.25, 38.55) --
	( 63.47, 38.77) --
	( 63.70, 38.99) --
	( 63.92, 39.21) --
	( 64.14, 39.43) --
	( 64.36, 39.66) --
	( 64.58, 39.90) --
	( 64.80, 40.13) --
	( 65.02, 40.36) --
	( 65.24, 40.60) --
	( 65.46, 40.83) --
	( 65.68, 41.07) --
	( 65.90, 41.30) --
	( 66.12, 41.53) --
	( 66.35, 41.76) --
	( 66.57, 41.99) --
	( 66.79, 42.22) --
	( 67.01, 42.43) --
	( 67.23, 42.65) --
	( 67.45, 42.86) --
	( 67.67, 43.06) --
	( 67.89, 43.26) --
	( 68.11, 43.45) --
	( 68.33, 43.63) --
	( 68.55, 43.81) --
	( 68.77, 43.97) --
	( 69.00, 44.13) --
	( 69.22, 44.27) --
	( 69.44, 44.41) --
	( 69.66, 44.54) --
	( 69.88, 44.65) --
	( 70.10, 44.76) --
	( 70.32, 44.85) --
	( 70.54, 44.93) --
	( 70.76, 45.00) --
	( 70.98, 45.06) --
	( 71.20, 45.11) --
	( 71.42, 45.15) --
	( 71.65, 45.17) --
	( 71.87, 45.18) --
	( 72.09, 45.18) --
	( 72.31, 45.17) --
	( 72.53, 45.15) --
	( 72.75, 45.12) --
	( 72.97, 45.07) --
	( 73.19, 45.02) --
	( 73.41, 44.95) --
	( 73.63, 44.88) --
	( 73.85, 44.79) --
	( 74.07, 44.70) --
	( 74.30, 44.60) --
	( 74.52, 44.49) --
	( 74.74, 44.37) --
	( 74.96, 44.25) --
	( 75.18, 44.11) --
	( 75.40, 43.97) --
	( 75.62, 43.83) --
	( 75.84, 43.68) --
	( 76.06, 43.53) --
	( 76.28, 43.37) --
	( 76.50, 43.21) --
	( 76.72, 43.04) --
	( 76.95, 42.87) --
	( 77.17, 42.70) --
	( 77.39, 42.53) --
	( 77.61, 42.36) --
	( 77.83, 42.18) --
	( 78.05, 42.01) --
	( 78.27, 41.83) --
	( 78.49, 41.65) --
	( 78.71, 41.48) --
	( 78.93, 41.30) --
	( 79.15, 41.13) --
	( 79.37, 40.96) --
	( 79.60, 40.79) --
	( 79.82, 40.62) --
	( 80.04, 40.46) --
	( 80.26, 40.29) --
	( 80.48, 40.13) --
	( 80.70, 39.98) --
	( 80.92, 39.82) --
	( 81.14, 39.67) --
	( 81.36, 39.53) --
	( 81.58, 39.38) --
	( 81.80, 39.25) --
	( 82.03, 39.11) --
	( 82.25, 38.98) --
	( 82.47, 38.85) --
	( 82.69, 38.73) --
	( 82.91, 38.61) --
	( 83.13, 38.50) --
	( 83.35, 38.39) --
	( 83.57, 38.28) --
	( 83.79, 38.18) --
	( 84.01, 38.09) --
	( 84.23, 38.00) --
	( 84.45, 37.91) --
	( 84.68, 37.83) --
	( 84.90, 37.75) --
	( 85.12, 37.68) --
	( 85.34, 37.61) --
	( 85.56, 37.54) --
	( 85.78, 37.48) --
	( 86.00, 37.43) --
	( 86.22, 37.38) --
	( 86.44, 37.33) --
	( 86.66, 37.29) --
	( 86.88, 37.25) --
	( 87.10, 37.22) --
	( 87.33, 37.19) --
	( 87.55, 37.16) --
	( 87.77, 37.14) --
	( 87.99, 37.12) --
	( 88.21, 37.11) --
	( 88.43, 37.10) --
	( 88.65, 37.09) --
	( 88.87, 37.08) --
	( 89.09, 37.08) --
	( 89.31, 37.09) --
	( 89.53, 37.09) --
	( 89.75, 37.10) --
	( 89.98, 37.11) --
	( 90.20, 37.13) --
	( 90.42, 37.15) --
	( 90.64, 37.17) --
	( 90.86, 37.19) --
	( 91.08, 37.21) --
	( 91.30, 37.24) --
	( 91.52, 37.27) --
	( 91.74, 37.30) --
	( 91.96, 37.34) --
	( 92.18, 37.37) --
	( 92.40, 37.41) --
	( 92.63, 37.45) --
	( 92.85, 37.49) --
	( 93.07, 37.54) --
	( 93.29, 37.58) --
	( 93.51, 37.63) --
	( 93.73, 37.67) --
	( 93.95, 37.72) --
	( 94.17, 37.77) --
	( 94.39, 37.82) --
	( 94.61, 37.87) --
	( 94.83, 37.92) --
	( 95.05, 37.97) --
	( 95.28, 38.02) --
	( 95.50, 38.08) --
	( 95.72, 38.13) --
	( 95.94, 38.18) --
	( 96.16, 38.24) --
	( 96.38, 38.29) --
	( 96.60, 38.35) --
	( 96.82, 38.40) --
	( 97.04, 38.45) --
	( 97.26, 38.51) --
	( 97.48, 38.56) --
	( 97.71, 38.62) --
	( 97.93, 38.67) --
	( 98.15, 38.72) --
	( 98.37, 38.78) --
	( 98.59, 38.83) --
	( 98.81, 38.88) --
	( 99.03, 38.93) --
	( 99.25, 38.98) --
	( 99.47, 39.03) --
	( 99.69, 39.08) --
	( 99.91, 39.13) --
	(100.13, 39.18) --
	(100.36, 39.23) --
	(100.58, 39.28) --
	(100.80, 39.33) --
	(101.02, 39.37) --
	(101.24, 39.42) --
	(101.46, 39.46) --
	(101.68, 39.51) --
	(101.90, 39.55) --
	(102.12, 39.60) --
	(102.34, 39.64) --
	(102.56, 39.69) --
	(102.78, 39.73) --
	(103.01, 39.77) --
	(103.23, 39.81) --
	(103.45, 39.86) --
	(103.67, 39.90) --
	(103.89, 39.94) --
	(104.11, 39.98) --
	(104.33, 40.02) --
	(104.55, 40.06) --
	(104.77, 40.11) --
	(104.99, 40.15) --
	(105.21, 40.19) --
	(105.43, 40.23) --
	(105.66, 40.28) --
	(105.88, 40.32) --
	(106.10, 40.36) --
	(106.32, 40.41) --
	(106.54, 40.45) --
	(106.76, 40.50) --
	(106.98, 40.55) --
	(107.20, 40.60) --
	(107.42, 40.65) --
	(107.64, 40.71) --
	(107.86, 40.76) --
	(108.08, 40.82) --
	(108.31, 40.88) --
	(108.53, 40.94) --
	(108.75, 41.00) --
	(108.97, 41.06) --
	(109.19, 41.13) --
	(109.41, 41.21) --
	(109.63, 41.28) --
	(109.85, 41.36) --
	(110.07, 41.44) --
	(110.29, 41.52) --
	(110.51, 41.61) --
	(110.73, 41.70) --
	(110.96, 41.80) --
	(111.18, 41.90) --
	(111.40, 42.00) --
	(111.62, 42.11) --
	(111.84, 42.22) --
	(112.06, 42.34) --
	(112.28, 42.46) --
	(112.50, 42.59) --
	(112.72, 42.72) --
	(112.94, 42.85) --
	(113.16, 42.99) --
	(113.38, 43.14) --
	(113.61, 43.28) --
	(113.83, 43.44) --
	(114.05, 43.60) --
	(114.27, 43.76) --
	(114.49, 43.93) --
	(114.71, 44.10) --
	(114.93, 44.28) --
	(115.15, 44.46) --
	(115.37, 44.64) --
	(115.59, 44.83) --
	(115.81, 45.02) --
	(116.04, 45.22) --
	(116.26, 45.42) --
	(116.48, 45.62) --
	(116.70, 45.82) --
	(116.92, 46.03) --
	(117.14, 46.24) --
	(117.36, 46.45) --
	(117.58, 46.67) --
	(117.80, 46.88) --
	(118.02, 47.10) --
	(118.24, 47.31) --
	(118.46, 47.53) --
	(118.69, 47.75) --
	(118.91, 47.96) --
	(119.13, 48.18) --
	(119.35, 48.39) --
	(119.57, 48.61) --
	(119.79, 48.82) --
	(120.01, 49.03) --
	(120.23, 49.24) --
	(120.45, 49.44) --
	(120.67, 49.65) --
	(120.89, 49.84) --
	(121.11, 50.04) --
	(121.34, 50.23) --
	(121.56, 50.42) --
	(121.78, 50.60) --
	(122.00, 50.78) --
	(122.22, 50.95) --
	(122.44, 51.11) --
	(122.66, 51.27) --
	(122.88, 51.43) --
	(123.10, 51.58) --
	(123.32, 51.72) --
	(123.54, 51.86) --
	(123.76, 51.98) --
	(123.99, 52.11) --
	(124.21, 52.22) --
	(124.43, 52.33) --
	(124.65, 52.43) --
	(124.87, 52.52) --
	(125.09, 52.61) --
	(125.31, 52.68) --
	(125.53, 52.75) --
	(125.75, 52.81) --
	(125.97, 52.87) --
	(126.19, 52.91) --
	(126.41, 52.95) --
	(126.64, 52.98) --
	(126.86, 53.00) --
	(127.08, 53.02) --
	(127.30, 53.02) --
	(127.52, 53.02) --
	(127.74, 53.01) --
	(127.96, 52.99) --
	(128.18, 52.97) --
	(128.40, 52.93) --
	(128.62, 52.89) --
	(128.84, 52.84) --
	(129.06, 52.79) --
	(129.29, 52.73) --
	(129.51, 52.65) --
	(129.73, 52.58) --
	(129.95, 52.49) --
	(130.17, 52.40) --
	(130.39, 52.30) --
	(130.61, 52.20) --
	(130.83, 52.09) --
	(131.05, 51.97) --
	(131.27, 51.85) --
	(131.49, 51.72) --
	(131.71, 51.58) --
	(131.94, 51.44) --
	(132.16, 51.30) --
	(132.38, 51.15) --
	(132.60, 50.99) --
	(132.82, 50.83) --
	(133.04, 50.67) --
	(133.26, 50.50) --
	(133.48, 50.33) --
	(133.70, 50.15) --
	(133.92, 49.97) --
	(134.14, 49.79) --
	(134.37, 49.60) --
	(134.59, 49.41) --
	(134.81, 49.22) --
	(135.03, 49.03) --
	(135.25, 48.83) --
	(135.47, 48.63) --
	(135.69, 48.44) --
	(135.91, 48.23) --
	(136.13, 48.03) --
	(136.35, 47.83) --
	(136.57, 47.62) --
	(136.79, 47.42) --
	(137.02, 47.21) --
	(137.24, 47.00) --
	(137.46, 46.79) --
	(137.68, 46.59) --
	(137.90, 46.38) --
	(138.12, 46.17) --
	(138.34, 45.96) --
	(138.56, 45.75) --
	(138.78, 45.54) --
	(139.00, 45.33) --
	(139.22, 45.12) --
	(139.44, 44.92) --
	(139.67, 44.71) --
	(139.89, 44.50) --
	(140.11, 44.29) --
	(140.33, 44.09) --
	(140.55, 43.88) --
	(140.77, 43.68) --
	(140.99, 43.47) --
	(141.21, 43.27) --
	(141.43, 43.06) --
	(141.65, 42.86) --
	(141.87, 42.66) --
	(142.09, 42.46) --
	(142.32, 42.26) --
	(142.54, 42.05) --
	(142.76, 41.86) --
	(142.98, 41.66) --
	(143.20, 41.46) --
	(143.42, 41.26) --
	(143.64, 41.07) --
	(143.86, 40.87) --
	(144.08, 40.68) --
	(144.30, 40.48) --
	(144.52, 40.29);
\definecolor{drawColor}{RGB}{0,186,222}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.87) --
	( 38.96, 33.87) --
	( 39.18, 33.87) --
	( 39.40, 33.87) --
	( 39.62, 33.87) --
	( 39.84, 33.87) --
	( 40.06, 33.87) --
	( 40.29, 33.87) --
	( 40.51, 33.87) --
	( 40.73, 33.87) --
	( 40.95, 33.87) --
	( 41.17, 33.87) --
	( 41.39, 33.87) --
	( 41.61, 33.87) --
	( 41.83, 33.87) --
	( 42.05, 33.87) --
	( 42.27, 33.87) --
	( 42.49, 33.87) --
	( 42.71, 33.87) --
	( 42.94, 33.87) --
	( 43.16, 33.87) --
	( 43.38, 33.87) --
	( 43.60, 33.87) --
	( 43.82, 33.87) --
	( 44.04, 33.87) --
	( 44.26, 33.87) --
	( 44.48, 33.87) --
	( 44.70, 33.87) --
	( 44.92, 33.87) --
	( 45.14, 33.87) --
	( 45.37, 33.87) --
	( 45.59, 33.87) --
	( 45.81, 33.87) --
	( 46.03, 33.87) --
	( 46.25, 33.87) --
	( 46.47, 33.87) --
	( 46.69, 33.87) --
	( 46.91, 33.87) --
	( 47.13, 33.87) --
	( 47.35, 33.87) --
	( 47.57, 33.87) --
	( 47.79, 33.87) --
	( 48.02, 33.87) --
	( 48.24, 33.87) --
	( 48.46, 33.88) --
	( 48.68, 33.88) --
	( 48.90, 33.88) --
	( 49.12, 33.88) --
	( 49.34, 33.88) --
	( 49.56, 33.88) --
	( 49.78, 33.88) --
	( 50.00, 33.89) --
	( 50.22, 33.89) --
	( 50.44, 33.89) --
	( 50.67, 33.90) --
	( 50.89, 33.90) --
	( 51.11, 33.91) --
	( 51.33, 33.91) --
	( 51.55, 33.92) --
	( 51.77, 33.92) --
	( 51.99, 33.93) --
	( 52.21, 33.94) --
	( 52.43, 33.95) --
	( 52.65, 33.96) --
	( 52.87, 33.97) --
	( 53.09, 33.98) --
	( 53.32, 33.99) --
	( 53.54, 34.01) --
	( 53.76, 34.03) --
	( 53.98, 34.04) --
	( 54.20, 34.07) --
	( 54.42, 34.09) --
	( 54.64, 34.11) --
	( 54.86, 34.14) --
	( 55.08, 34.17) --
	( 55.30, 34.21) --
	( 55.52, 34.24) --
	( 55.74, 34.28) --
	( 55.97, 34.33) --
	( 56.19, 34.38) --
	( 56.41, 34.43) --
	( 56.63, 34.49) --
	( 56.85, 34.55) --
	( 57.07, 34.62) --
	( 57.29, 34.70) --
	( 57.51, 34.78) --
	( 57.73, 34.86) --
	( 57.95, 34.96) --
	( 58.17, 35.06) --
	( 58.39, 35.17) --
	( 58.62, 35.29) --
	( 58.84, 35.41) --
	( 59.06, 35.55) --
	( 59.28, 35.69) --
	( 59.50, 35.85) --
	( 59.72, 36.01) --
	( 59.94, 36.19) --
	( 60.16, 36.37) --
	( 60.38, 36.57) --
	( 60.60, 36.78) --
	( 60.82, 36.99) --
	( 61.04, 37.23) --
	( 61.27, 37.47) --
	( 61.49, 37.72) --
	( 61.71, 37.99) --
	( 61.93, 38.27) --
	( 62.15, 38.56) --
	( 62.37, 38.86) --
	( 62.59, 39.17) --
	( 62.81, 39.49) --
	( 63.03, 39.83) --
	( 63.25, 40.17) --
	( 63.47, 40.52) --
	( 63.70, 40.89) --
	( 63.92, 41.26) --
	( 64.14, 41.64) --
	( 64.36, 42.03) --
	( 64.58, 42.42) --
	( 64.80, 42.82) --
	( 65.02, 43.22) --
	( 65.24, 43.63) --
	( 65.46, 44.04) --
	( 65.68, 44.45) --
	( 65.90, 44.86) --
	( 66.12, 45.27) --
	( 66.35, 45.68) --
	( 66.57, 46.08) --
	( 66.79, 46.48) --
	( 67.01, 46.87) --
	( 67.23, 47.25) --
	( 67.45, 47.63) --
	( 67.67, 47.99) --
	( 67.89, 48.35) --
	( 68.11, 48.69) --
	( 68.33, 49.02) --
	( 68.55, 49.34) --
	( 68.77, 49.64) --
	( 69.00, 49.92) --
	( 69.22, 50.19) --
	( 69.44, 50.44) --
	( 69.66, 50.67) --
	( 69.88, 50.89) --
	( 70.10, 51.08) --
	( 70.32, 51.26) --
	( 70.54, 51.42) --
	( 70.76, 51.56) --
	( 70.98, 51.67) --
	( 71.20, 51.77) --
	( 71.42, 51.85) --
	( 71.65, 51.92) --
	( 71.87, 51.96) --
	( 72.09, 51.98) --
	( 72.31, 51.99) --
	( 72.53, 51.99) --
	( 72.75, 51.96) --
	( 72.97, 51.92) --
	( 73.19, 51.87) --
	( 73.41, 51.80) --
	( 73.63, 51.72) --
	( 73.85, 51.63) --
	( 74.07, 51.53) --
	( 74.30, 51.41) --
	( 74.52, 51.29) --
	( 74.74, 51.16) --
	( 74.96, 51.02) --
	( 75.18, 50.88) --
	( 75.40, 50.73) --
	( 75.62, 50.57) --
	( 75.84, 50.41) --
	( 76.06, 50.24) --
	( 76.28, 50.08) --
	( 76.50, 49.91) --
	( 76.72, 49.73) --
	( 76.95, 49.56) --
	( 77.17, 49.38) --
	( 77.39, 49.20) --
	( 77.61, 49.02) --
	( 77.83, 48.85) --
	( 78.05, 48.67) --
	( 78.27, 48.49) --
	( 78.49, 48.31) --
	( 78.71, 48.13) --
	( 78.93, 47.96) --
	( 79.15, 47.78) --
	( 79.37, 47.60) --
	( 79.60, 47.43) --
	( 79.82, 47.25) --
	( 80.04, 47.08) --
	( 80.26, 46.90) --
	( 80.48, 46.73) --
	( 80.70, 46.56) --
	( 80.92, 46.38) --
	( 81.14, 46.21) --
	( 81.36, 46.04) --
	( 81.58, 45.87) --
	( 81.80, 45.70) --
	( 82.03, 45.54) --
	( 82.25, 45.37) --
	( 82.47, 45.20) --
	( 82.69, 45.04) --
	( 82.91, 44.88) --
	( 83.13, 44.72) --
	( 83.35, 44.56) --
	( 83.57, 44.40) --
	( 83.79, 44.25) --
	( 84.01, 44.09) --
	( 84.23, 43.95) --
	( 84.45, 43.80) --
	( 84.68, 43.66) --
	( 84.90, 43.52) --
	( 85.12, 43.38) --
	( 85.34, 43.25) --
	( 85.56, 43.12) --
	( 85.78, 43.00) --
	( 86.00, 42.88) --
	( 86.22, 42.76) --
	( 86.44, 42.65) --
	( 86.66, 42.55) --
	( 86.88, 42.46) --
	( 87.10, 42.36) --
	( 87.33, 42.28) --
	( 87.55, 42.20) --
	( 87.77, 42.12) --
	( 87.99, 42.06) --
	( 88.21, 41.99) --
	( 88.43, 41.94) --
	( 88.65, 41.89) --
	( 88.87, 41.85) --
	( 89.09, 41.81) --
	( 89.31, 41.79) --
	( 89.53, 41.76) --
	( 89.75, 41.75) --
	( 89.98, 41.74) --
	( 90.20, 41.73) --
	( 90.42, 41.73) --
	( 90.64, 41.74) --
	( 90.86, 41.75) --
	( 91.08, 41.77) --
	( 91.30, 41.80) --
	( 91.52, 41.83) --
	( 91.74, 41.86) --
	( 91.96, 41.90) --
	( 92.18, 41.94) --
	( 92.40, 41.99) --
	( 92.63, 42.04) --
	( 92.85, 42.09) --
	( 93.07, 42.14) --
	( 93.29, 42.20) --
	( 93.51, 42.27) --
	( 93.73, 42.33) --
	( 93.95, 42.40) --
	( 94.17, 42.46) --
	( 94.39, 42.53) --
	( 94.61, 42.60) --
	( 94.83, 42.67) --
	( 95.05, 42.74) --
	( 95.28, 42.81) --
	( 95.50, 42.88) --
	( 95.72, 42.95) --
	( 95.94, 43.02) --
	( 96.16, 43.08) --
	( 96.38, 43.15) --
	( 96.60, 43.21) --
	( 96.82, 43.28) --
	( 97.04, 43.34) --
	( 97.26, 43.39) --
	( 97.48, 43.45) --
	( 97.71, 43.50) --
	( 97.93, 43.55) --
	( 98.15, 43.60) --
	( 98.37, 43.64) --
	( 98.59, 43.68) --
	( 98.81, 43.72) --
	( 99.03, 43.75) --
	( 99.25, 43.78) --
	( 99.47, 43.81) --
	( 99.69, 43.84) --
	( 99.91, 43.86) --
	(100.13, 43.88) --
	(100.36, 43.89) --
	(100.58, 43.90) --
	(100.80, 43.91) --
	(101.02, 43.92) --
	(101.24, 43.92) --
	(101.46, 43.92) --
	(101.68, 43.92) --
	(101.90, 43.91) --
	(102.12, 43.91) --
	(102.34, 43.90) --
	(102.56, 43.89) --
	(102.78, 43.87) --
	(103.01, 43.86) --
	(103.23, 43.84) --
	(103.45, 43.82) --
	(103.67, 43.80) --
	(103.89, 43.78) --
	(104.11, 43.76) --
	(104.33, 43.74) --
	(104.55, 43.72) --
	(104.77, 43.69) --
	(104.99, 43.67) --
	(105.21, 43.64) --
	(105.43, 43.62) --
	(105.66, 43.59) --
	(105.88, 43.56) --
	(106.10, 43.54) --
	(106.32, 43.51) --
	(106.54, 43.48) --
	(106.76, 43.46) --
	(106.98, 43.43) --
	(107.20, 43.40) --
	(107.42, 43.38) --
	(107.64, 43.35) --
	(107.86, 43.33) --
	(108.08, 43.30) --
	(108.31, 43.27) --
	(108.53, 43.25) --
	(108.75, 43.22) --
	(108.97, 43.20) --
	(109.19, 43.18) --
	(109.41, 43.15) --
	(109.63, 43.13) --
	(109.85, 43.11) --
	(110.07, 43.09) --
	(110.29, 43.07) --
	(110.51, 43.05) --
	(110.73, 43.03) --
	(110.96, 43.01) --
	(111.18, 43.00) --
	(111.40, 42.98) --
	(111.62, 42.97) --
	(111.84, 42.95) --
	(112.06, 42.94) --
	(112.28, 42.93) --
	(112.50, 42.92) --
	(112.72, 42.92) --
	(112.94, 42.91) --
	(113.16, 42.91) --
	(113.38, 42.91) --
	(113.61, 42.90) --
	(113.83, 42.91) --
	(114.05, 42.91) --
	(114.27, 42.91) --
	(114.49, 42.92) --
	(114.71, 42.93) --
	(114.93, 42.94) --
	(115.15, 42.95) --
	(115.37, 42.97) --
	(115.59, 42.99) --
	(115.81, 43.01) --
	(116.04, 43.03) --
	(116.26, 43.05) --
	(116.48, 43.07) --
	(116.70, 43.10) --
	(116.92, 43.13) --
	(117.14, 43.16) --
	(117.36, 43.19) --
	(117.58, 43.22) --
	(117.80, 43.25) --
	(118.02, 43.29) --
	(118.24, 43.32) --
	(118.46, 43.36) --
	(118.69, 43.39) --
	(118.91, 43.43) --
	(119.13, 43.47) --
	(119.35, 43.51) --
	(119.57, 43.54) --
	(119.79, 43.58) --
	(120.01, 43.62) --
	(120.23, 43.66) --
	(120.45, 43.69) --
	(120.67, 43.73) --
	(120.89, 43.76) --
	(121.11, 43.79) --
	(121.34, 43.82) --
	(121.56, 43.85) --
	(121.78, 43.88) --
	(122.00, 43.91) --
	(122.22, 43.93) --
	(122.44, 43.95) --
	(122.66, 43.97) --
	(122.88, 43.99) --
	(123.10, 44.01) --
	(123.32, 44.02) --
	(123.54, 44.03) --
	(123.76, 44.04) --
	(123.99, 44.04) --
	(124.21, 44.04) --
	(124.43, 44.04) --
	(124.65, 44.03) --
	(124.87, 44.03) --
	(125.09, 44.02) --
	(125.31, 44.00) --
	(125.53, 43.98) --
	(125.75, 43.96) --
	(125.97, 43.94) --
	(126.19, 43.91) --
	(126.41, 43.88) --
	(126.64, 43.85) --
	(126.86, 43.81) --
	(127.08, 43.77) --
	(127.30, 43.73) --
	(127.52, 43.69) --
	(127.74, 43.64) --
	(127.96, 43.59) --
	(128.18, 43.53) --
	(128.40, 43.48) --
	(128.62, 43.42) --
	(128.84, 43.35) --
	(129.06, 43.29) --
	(129.29, 43.22) --
	(129.51, 43.15) --
	(129.73, 43.07) --
	(129.95, 43.00) --
	(130.17, 42.92) --
	(130.39, 42.84) --
	(130.61, 42.76) --
	(130.83, 42.67) --
	(131.05, 42.58) --
	(131.27, 42.49) --
	(131.49, 42.40) --
	(131.71, 42.30) --
	(131.94, 42.21) --
	(132.16, 42.11) --
	(132.38, 42.00) --
	(132.60, 41.90) --
	(132.82, 41.79) --
	(133.04, 41.69) --
	(133.26, 41.58) --
	(133.48, 41.46) --
	(133.70, 41.35) --
	(133.92, 41.23) --
	(134.14, 41.11) --
	(134.37, 40.99) --
	(134.59, 40.87) --
	(134.81, 40.75) --
	(135.03, 40.62) --
	(135.25, 40.49) --
	(135.47, 40.37) --
	(135.69, 40.24) --
	(135.91, 40.10) --
	(136.13, 39.97) --
	(136.35, 39.84) --
	(136.57, 39.70) --
	(136.79, 39.57) --
	(137.02, 39.43) --
	(137.24, 39.29) --
	(137.46, 39.15) --
	(137.68, 39.02) --
	(137.90, 38.88) --
	(138.12, 38.74) --
	(138.34, 38.60) --
	(138.56, 38.46) --
	(138.78, 38.32) --
	(139.00, 38.18) --
	(139.22, 38.05) --
	(139.44, 37.91) --
	(139.67, 37.77) --
	(139.89, 37.64) --
	(140.11, 37.51) --
	(140.33, 37.37) --
	(140.55, 37.24) --
	(140.77, 37.12) --
	(140.99, 36.99) --
	(141.21, 36.86) --
	(141.43, 36.74) --
	(141.65, 36.62) --
	(141.87, 36.50) --
	(142.09, 36.39) --
	(142.32, 36.28) --
	(142.54, 36.17) --
	(142.76, 36.06) --
	(142.98, 35.96) --
	(143.20, 35.85) --
	(143.42, 35.76) --
	(143.64, 35.66) --
	(143.86, 35.57) --
	(144.08, 35.48) --
	(144.30, 35.39) --
	(144.52, 35.31);
\definecolor{drawColor}{RGB}{0,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.87) --
	( 38.96, 33.87) --
	( 39.18, 33.87) --
	( 39.40, 33.87) --
	( 39.62, 33.87) --
	( 39.84, 33.87) --
	( 40.06, 33.87) --
	( 40.29, 33.87) --
	( 40.51, 33.87) --
	( 40.73, 33.87) --
	( 40.95, 33.87) --
	( 41.17, 33.87) --
	( 41.39, 33.87) --
	( 41.61, 33.87) --
	( 41.83, 33.87) --
	( 42.05, 33.87) --
	( 42.27, 33.87) --
	( 42.49, 33.87) --
	( 42.71, 33.87) --
	( 42.94, 33.87) --
	( 43.16, 33.87) --
	( 43.38, 33.87) --
	( 43.60, 33.87) --
	( 43.82, 33.87) --
	( 44.04, 33.87) --
	( 44.26, 33.87) --
	( 44.48, 33.87) --
	( 44.70, 33.87) --
	( 44.92, 33.87) --
	( 45.14, 33.87) --
	( 45.37, 33.87) --
	( 45.59, 33.87) --
	( 45.81, 33.87) --
	( 46.03, 33.87) --
	( 46.25, 33.87) --
	( 46.47, 33.87) --
	( 46.69, 33.87) --
	( 46.91, 33.87) --
	( 47.13, 33.87) --
	( 47.35, 33.87) --
	( 47.57, 33.87) --
	( 47.79, 33.87) --
	( 48.02, 33.87) --
	( 48.24, 33.87) --
	( 48.46, 33.87) --
	( 48.68, 33.87) --
	( 48.90, 33.87) --
	( 49.12, 33.87) --
	( 49.34, 33.87) --
	( 49.56, 33.87) --
	( 49.78, 33.87) --
	( 50.00, 33.87) --
	( 50.22, 33.87) --
	( 50.44, 33.87) --
	( 50.67, 33.87) --
	( 50.89, 33.87) --
	( 51.11, 33.87) --
	( 51.33, 33.87) --
	( 51.55, 33.87) --
	( 51.77, 33.87) --
	( 51.99, 33.87) --
	( 52.21, 33.87) --
	( 52.43, 33.87) --
	( 52.65, 33.87) --
	( 52.87, 33.88) --
	( 53.09, 33.88) --
	( 53.32, 33.88) --
	( 53.54, 33.88) --
	( 53.76, 33.88) --
	( 53.98, 33.89) --
	( 54.20, 33.89) --
	( 54.42, 33.89) --
	( 54.64, 33.90) --
	( 54.86, 33.90) --
	( 55.08, 33.91) --
	( 55.30, 33.92) --
	( 55.52, 33.92) --
	( 55.74, 33.93) --
	( 55.97, 33.94) --
	( 56.19, 33.96) --
	( 56.41, 33.97) --
	( 56.63, 33.98) --
	( 56.85, 34.00) --
	( 57.07, 34.02) --
	( 57.29, 34.04) --
	( 57.51, 34.06) --
	( 57.73, 34.09) --
	( 57.95, 34.12) --
	( 58.17, 34.15) --
	( 58.39, 34.18) --
	( 58.62, 34.22) --
	( 58.84, 34.26) --
	( 59.06, 34.31) --
	( 59.28, 34.36) --
	( 59.50, 34.42) --
	( 59.72, 34.48) --
	( 59.94, 34.54) --
	( 60.16, 34.61) --
	( 60.38, 34.69) --
	( 60.60, 34.77) --
	( 60.82, 34.86) --
	( 61.04, 34.96) --
	( 61.27, 35.06) --
	( 61.49, 35.17) --
	( 61.71, 35.28) --
	( 61.93, 35.41) --
	( 62.15, 35.54) --
	( 62.37, 35.68) --
	( 62.59, 35.82) --
	( 62.81, 35.97) --
	( 63.03, 36.13) --
	( 63.25, 36.30) --
	( 63.47, 36.47) --
	( 63.70, 36.65) --
	( 63.92, 36.84) --
	( 64.14, 37.03) --
	( 64.36, 37.22) --
	( 64.58, 37.42) --
	( 64.80, 37.63) --
	( 65.02, 37.84) --
	( 65.24, 38.05) --
	( 65.46, 38.26) --
	( 65.68, 38.48) --
	( 65.90, 38.69) --
	( 66.12, 38.91) --
	( 66.35, 39.12) --
	( 66.57, 39.34) --
	( 66.79, 39.54) --
	( 67.01, 39.75) --
	( 67.23, 39.95) --
	( 67.45, 40.15) --
	( 67.67, 40.33) --
	( 67.89, 40.52) --
	( 68.11, 40.69) --
	( 68.33, 40.85) --
	( 68.55, 41.00) --
	( 68.77, 41.15) --
	( 69.00, 41.28) --
	( 69.22, 41.40) --
	( 69.44, 41.50) --
	( 69.66, 41.60) --
	( 69.88, 41.68) --
	( 70.10, 41.75) --
	( 70.32, 41.80) --
	( 70.54, 41.84) --
	( 70.76, 41.87) --
	( 70.98, 41.88) --
	( 71.20, 41.88) --
	( 71.42, 41.87) --
	( 71.65, 41.84) --
	( 71.87, 41.80) --
	( 72.09, 41.75) --
	( 72.31, 41.69) --
	( 72.53, 41.62) --
	( 72.75, 41.53) --
	( 72.97, 41.44) --
	( 73.19, 41.34) --
	( 73.41, 41.23) --
	( 73.63, 41.12) --
	( 73.85, 41.00) --
	( 74.07, 40.87) --
	( 74.30, 40.74) --
	( 74.52, 40.61) --
	( 74.74, 40.47) --
	( 74.96, 40.33) --
	( 75.18, 40.19) --
	( 75.40, 40.05) --
	( 75.62, 39.92) --
	( 75.84, 39.78) --
	( 76.06, 39.64) --
	( 76.28, 39.51) --
	( 76.50, 39.38) --
	( 76.72, 39.25) --
	( 76.95, 39.13) --
	( 77.17, 39.01) --
	( 77.39, 38.89) --
	( 77.61, 38.78) --
	( 77.83, 38.68) --
	( 78.05, 38.58) --
	( 78.27, 38.49) --
	( 78.49, 38.40) --
	( 78.71, 38.32) --
	( 78.93, 38.25) --
	( 79.15, 38.18) --
	( 79.37, 38.12) --
	( 79.60, 38.06) --
	( 79.82, 38.01) --
	( 80.04, 37.97) --
	( 80.26, 37.93) --
	( 80.48, 37.90) --
	( 80.70, 37.87) --
	( 80.92, 37.85) --
	( 81.14, 37.83) --
	( 81.36, 37.83) --
	( 81.58, 37.82) --
	( 81.80, 37.82) --
	( 82.03, 37.83) --
	( 82.25, 37.84) --
	( 82.47, 37.85) --
	( 82.69, 37.87) --
	( 82.91, 37.90) --
	( 83.13, 37.92) --
	( 83.35, 37.96) --
	( 83.57, 37.99) --
	( 83.79, 38.03) --
	( 84.01, 38.08) --
	( 84.23, 38.12) --
	( 84.45, 38.17) --
	( 84.68, 38.22) --
	( 84.90, 38.28) --
	( 85.12, 38.33) --
	( 85.34, 38.39) --
	( 85.56, 38.46) --
	( 85.78, 38.52) --
	( 86.00, 38.58) --
	( 86.22, 38.65) --
	( 86.44, 38.72) --
	( 86.66, 38.79) --
	( 86.88, 38.86) --
	( 87.10, 38.93) --
	( 87.33, 39.00) --
	( 87.55, 39.07) --
	( 87.77, 39.14) --
	( 87.99, 39.21) --
	( 88.21, 39.28) --
	( 88.43, 39.35) --
	( 88.65, 39.42) --
	( 88.87, 39.49) --
	( 89.09, 39.55) --
	( 89.31, 39.62) --
	( 89.53, 39.68) --
	( 89.75, 39.74) --
	( 89.98, 39.80) --
	( 90.20, 39.86) --
	( 90.42, 39.92) --
	( 90.64, 39.97) --
	( 90.86, 40.03) --
	( 91.08, 40.08) --
	( 91.30, 40.13) --
	( 91.52, 40.17) --
	( 91.74, 40.22) --
	( 91.96, 40.26) --
	( 92.18, 40.30) --
	( 92.40, 40.34) --
	( 92.63, 40.38) --
	( 92.85, 40.41) --
	( 93.07, 40.44) --
	( 93.29, 40.48) --
	( 93.51, 40.51) --
	( 93.73, 40.54) --
	( 93.95, 40.56) --
	( 94.17, 40.59) --
	( 94.39, 40.62) --
	( 94.61, 40.65) --
	( 94.83, 40.67) --
	( 95.05, 40.70) --
	( 95.28, 40.72) --
	( 95.50, 40.75) --
	( 95.72, 40.78) --
	( 95.94, 40.80) --
	( 96.16, 40.83) --
	( 96.38, 40.86) --
	( 96.60, 40.89) --
	( 96.82, 40.92) --
	( 97.04, 40.96) --
	( 97.26, 40.99) --
	( 97.48, 41.03) --
	( 97.71, 41.07) --
	( 97.93, 41.11) --
	( 98.15, 41.15) --
	( 98.37, 41.19) --
	( 98.59, 41.24) --
	( 98.81, 41.29) --
	( 99.03, 41.34) --
	( 99.25, 41.39) --
	( 99.47, 41.44) --
	( 99.69, 41.50) --
	( 99.91, 41.56) --
	(100.13, 41.62) --
	(100.36, 41.68) --
	(100.58, 41.74) --
	(100.80, 41.81) --
	(101.02, 41.88) --
	(101.24, 41.95) --
	(101.46, 42.02) --
	(101.68, 42.09) --
	(101.90, 42.17) --
	(102.12, 42.25) --
	(102.34, 42.32) --
	(102.56, 42.40) --
	(102.78, 42.49) --
	(103.01, 42.57) --
	(103.23, 42.65) --
	(103.45, 42.74) --
	(103.67, 42.82) --
	(103.89, 42.91) --
	(104.11, 43.00) --
	(104.33, 43.09) --
	(104.55, 43.18) --
	(104.77, 43.27) --
	(104.99, 43.37) --
	(105.21, 43.46) --
	(105.43, 43.56) --
	(105.66, 43.65) --
	(105.88, 43.75) --
	(106.10, 43.85) --
	(106.32, 43.95) --
	(106.54, 44.06) --
	(106.76, 44.16) --
	(106.98, 44.27) --
	(107.20, 44.37) --
	(107.42, 44.48) --
	(107.64, 44.59) --
	(107.86, 44.71) --
	(108.08, 44.82) --
	(108.31, 44.94) --
	(108.53, 45.05) --
	(108.75, 45.17) --
	(108.97, 45.30) --
	(109.19, 45.42) --
	(109.41, 45.54) --
	(109.63, 45.67) --
	(109.85, 45.80) --
	(110.07, 45.93) --
	(110.29, 46.06) --
	(110.51, 46.20) --
	(110.73, 46.33) --
	(110.96, 46.47) --
	(111.18, 46.61) --
	(111.40, 46.74) --
	(111.62, 46.88) --
	(111.84, 47.03) --
	(112.06, 47.17) --
	(112.28, 47.31) --
	(112.50, 47.45) --
	(112.72, 47.60) --
	(112.94, 47.74) --
	(113.16, 47.89) --
	(113.38, 48.04) --
	(113.61, 48.18) --
	(113.83, 48.33) --
	(114.05, 48.48) --
	(114.27, 48.63) --
	(114.49, 48.77) --
	(114.71, 48.92) --
	(114.93, 49.07) --
	(115.15, 49.22) --
	(115.37, 49.36) --
	(115.59, 49.51) --
	(115.81, 49.66) --
	(116.04, 49.80) --
	(116.26, 49.95) --
	(116.48, 50.09) --
	(116.70, 50.23) --
	(116.92, 50.38) --
	(117.14, 50.52) --
	(117.36, 50.66) --
	(117.58, 50.80) --
	(117.80, 50.93) --
	(118.02, 51.07) --
	(118.24, 51.20) --
	(118.46, 51.33) --
	(118.69, 51.46) --
	(118.91, 51.59) --
	(119.13, 51.71) --
	(119.35, 51.83) --
	(119.57, 51.95) --
	(119.79, 52.07) --
	(120.01, 52.18) --
	(120.23, 52.29) --
	(120.45, 52.39) --
	(120.67, 52.49) --
	(120.89, 52.58) --
	(121.11, 52.67) --
	(121.34, 52.76) --
	(121.56, 52.83) --
	(121.78, 52.91) --
	(122.00, 52.98) --
	(122.22, 53.04) --
	(122.44, 53.10) --
	(122.66, 53.15) --
	(122.88, 53.19) --
	(123.10, 53.23) --
	(123.32, 53.26) --
	(123.54, 53.29) --
	(123.76, 53.31) --
	(123.99, 53.32) --
	(124.21, 53.32) --
	(124.43, 53.32) --
	(124.65, 53.32) --
	(124.87, 53.30) --
	(125.09, 53.29) --
	(125.31, 53.26) --
	(125.53, 53.23) --
	(125.75, 53.19) --
	(125.97, 53.15) --
	(126.19, 53.10) --
	(126.41, 53.04) --
	(126.64, 52.98) --
	(126.86, 52.91) --
	(127.08, 52.84) --
	(127.30, 52.76) --
	(127.52, 52.68) --
	(127.74, 52.59) --
	(127.96, 52.49) --
	(128.18, 52.39) --
	(128.40, 52.29) --
	(128.62, 52.18) --
	(128.84, 52.07) --
	(129.06, 51.95) --
	(129.29, 51.83) --
	(129.51, 51.70) --
	(129.73, 51.57) --
	(129.95, 51.43) --
	(130.17, 51.29) --
	(130.39, 51.14) --
	(130.61, 51.00) --
	(130.83, 50.84) --
	(131.05, 50.69) --
	(131.27, 50.53) --
	(131.49, 50.36) --
	(131.71, 50.19) --
	(131.94, 50.02) --
	(132.16, 49.85) --
	(132.38, 49.67) --
	(132.60, 49.48) --
	(132.82, 49.30) --
	(133.04, 49.11) --
	(133.26, 48.92) --
	(133.48, 48.72) --
	(133.70, 48.52) --
	(133.92, 48.32) --
	(134.14, 48.12) --
	(134.37, 47.91) --
	(134.59, 47.70) --
	(134.81, 47.49) --
	(135.03, 47.27) --
	(135.25, 47.05) --
	(135.47, 46.83) --
	(135.69, 46.61) --
	(135.91, 46.38) --
	(136.13, 46.16) --
	(136.35, 45.93) --
	(136.57, 45.69) --
	(136.79, 45.46) --
	(137.02, 45.22) --
	(137.24, 44.99) --
	(137.46, 44.75) --
	(137.68, 44.50) --
	(137.90, 44.26) --
	(138.12, 44.01) --
	(138.34, 43.77) --
	(138.56, 43.52) --
	(138.78, 43.27) --
	(139.00, 43.02) --
	(139.22, 42.77) --
	(139.44, 42.52) --
	(139.67, 42.27) --
	(139.89, 42.02) --
	(140.11, 41.76) --
	(140.33, 41.51) --
	(140.55, 41.26) --
	(140.77, 41.01) --
	(140.99, 40.76) --
	(141.21, 40.52) --
	(141.43, 40.27) --
	(141.65, 40.03) --
	(141.87, 39.79) --
	(142.09, 39.55) --
	(142.32, 39.31) --
	(142.54, 39.08) --
	(142.76, 38.85) --
	(142.98, 38.63) --
	(143.20, 38.41) --
	(143.42, 38.19) --
	(143.64, 37.98) --
	(143.86, 37.77) --
	(144.08, 37.57) --
	(144.30, 37.38) --
	(144.52, 37.19);
\definecolor{drawColor}{RGB}{179,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 35.00) --
	( 31.89, 35.08) --
	( 32.11, 35.17) --
	( 32.34, 35.26) --
	( 32.56, 35.35) --
	( 32.78, 35.44) --
	( 33.00, 35.54) --
	( 33.22, 35.64) --
	( 33.44, 35.74) --
	( 33.66, 35.84) --
	( 33.88, 35.95) --
	( 34.10, 36.06) --
	( 34.32, 36.16) --
	( 34.54, 36.27) --
	( 34.76, 36.38) --
	( 34.99, 36.49) --
	( 35.21, 36.60) --
	( 35.43, 36.71) --
	( 35.65, 36.82) --
	( 35.87, 36.92) --
	( 36.09, 37.03) --
	( 36.31, 37.14) --
	( 36.53, 37.24) --
	( 36.75, 37.34) --
	( 36.97, 37.44) --
	( 37.19, 37.54) --
	( 37.41, 37.64) --
	( 37.64, 37.73) --
	( 37.86, 37.82) --
	( 38.08, 37.91) --
	( 38.30, 38.00) --
	( 38.52, 38.08) --
	( 38.74, 38.15) --
	( 38.96, 38.23) --
	( 39.18, 38.30) --
	( 39.40, 38.36) --
	( 39.62, 38.42) --
	( 39.84, 38.48) --
	( 40.06, 38.53) --
	( 40.29, 38.58) --
	( 40.51, 38.63) --
	( 40.73, 38.67) --
	( 40.95, 38.70) --
	( 41.17, 38.73) --
	( 41.39, 38.76) --
	( 41.61, 38.78) --
	( 41.83, 38.80) --
	( 42.05, 38.82) --
	( 42.27, 38.83) --
	( 42.49, 38.85) --
	( 42.71, 38.85) --
	( 42.94, 38.86) --
	( 43.16, 38.86) --
	( 43.38, 38.86) --
	( 43.60, 38.86) --
	( 43.82, 38.86) --
	( 44.04, 38.86) --
	( 44.26, 38.85) --
	( 44.48, 38.85) --
	( 44.70, 38.85) --
	( 44.92, 38.84) --
	( 45.14, 38.84) --
	( 45.37, 38.83) --
	( 45.59, 38.83) --
	( 45.81, 38.82) --
	( 46.03, 38.82) --
	( 46.25, 38.81) --
	( 46.47, 38.81) --
	( 46.69, 38.81) --
	( 46.91, 38.80) --
	( 47.13, 38.80) --
	( 47.35, 38.80) --
	( 47.57, 38.79) --
	( 47.79, 38.79) --
	( 48.02, 38.78) --
	( 48.24, 38.77) --
	( 48.46, 38.77) --
	( 48.68, 38.76) --
	( 48.90, 38.75) --
	( 49.12, 38.74) --
	( 49.34, 38.72) --
	( 49.56, 38.71) --
	( 49.78, 38.69) --
	( 50.00, 38.67) --
	( 50.22, 38.65) --
	( 50.44, 38.63) --
	( 50.67, 38.61) --
	( 50.89, 38.58) --
	( 51.11, 38.56) --
	( 51.33, 38.53) --
	( 51.55, 38.51) --
	( 51.77, 38.48) --
	( 51.99, 38.46) --
	( 52.21, 38.44) --
	( 52.43, 38.42) --
	( 52.65, 38.40) --
	( 52.87, 38.38) --
	( 53.09, 38.36) --
	( 53.32, 38.35) --
	( 53.54, 38.35) --
	( 53.76, 38.34) --
	( 53.98, 38.35) --
	( 54.20, 38.35) --
	( 54.42, 38.37) --
	( 54.64, 38.38) --
	( 54.86, 38.41) --
	( 55.08, 38.44) --
	( 55.30, 38.48) --
	( 55.52, 38.53) --
	( 55.74, 38.58) --
	( 55.97, 38.65) --
	( 56.19, 38.72) --
	( 56.41, 38.79) --
	( 56.63, 38.88) --
	( 56.85, 38.97) --
	( 57.07, 39.08) --
	( 57.29, 39.19) --
	( 57.51, 39.31) --
	( 57.73, 39.44) --
	( 57.95, 39.58) --
	( 58.17, 39.73) --
	( 58.39, 39.89) --
	( 58.62, 40.06) --
	( 58.84, 40.23) --
	( 59.06, 40.42) --
	( 59.28, 40.62) --
	( 59.50, 40.84) --
	( 59.72, 41.06) --
	( 59.94, 41.30) --
	( 60.16, 41.55) --
	( 60.38, 41.81) --
	( 60.60, 42.09) --
	( 60.82, 42.39) --
	( 61.04, 42.70) --
	( 61.27, 43.03) --
	( 61.49, 43.39) --
	( 61.71, 43.76) --
	( 61.93, 44.15) --
	( 62.15, 44.57) --
	( 62.37, 45.02) --
	( 62.59, 45.49) --
	( 62.81, 45.99) --
	( 63.03, 46.51) --
	( 63.25, 47.07) --
	( 63.47, 47.66) --
	( 63.70, 48.28) --
	( 63.92, 48.93) --
	( 64.14, 49.61) --
	( 64.36, 50.33) --
	( 64.58, 51.07) --
	( 64.80, 51.85) --
	( 65.02, 52.66) --
	( 65.24, 53.48) --
	( 65.46, 54.34) --
	( 65.68, 55.21) --
	( 65.90, 56.10) --
	( 66.12, 57.01) --
	( 66.35, 57.92) --
	( 66.57, 58.84) --
	( 66.79, 59.75) --
	( 67.01, 60.65) --
	( 67.23, 61.54) --
	( 67.45, 62.41) --
	( 67.67, 63.26) --
	( 67.89, 64.06) --
	( 68.11, 64.83) --
	( 68.33, 65.55) --
	( 68.55, 66.22) --
	( 68.77, 66.82) --
	( 69.00, 67.36) --
	( 69.22, 67.82) --
	( 69.44, 68.22) --
	( 69.66, 68.55) --
	( 69.88, 68.78) --
	( 70.10, 68.92) --
	( 70.32, 68.98) --
	( 70.54, 68.96) --
	( 70.76, 68.87) --
	( 70.98, 68.67) --
	( 71.20, 68.39) --
	( 71.42, 68.04) --
	( 71.65, 67.62) --
	( 71.87, 67.13) --
	( 72.09, 66.55) --
	( 72.31, 65.93) --
	( 72.53, 65.25) --
	( 72.75, 64.52) --
	( 72.97, 63.76) --
	( 73.19, 62.95) --
	( 73.41, 62.11) --
	( 73.63, 61.26) --
	( 73.85, 60.39) --
	( 74.07, 59.51) --
	( 74.30, 58.63) --
	( 74.52, 57.75) --
	( 74.74, 56.87) --
	( 74.96, 56.01) --
	( 75.18, 55.17) --
	( 75.40, 54.35) --
	( 75.62, 53.55) --
	( 75.84, 52.78) --
	( 76.06, 52.03) --
	( 76.28, 51.31) --
	( 76.50, 50.63) --
	( 76.72, 49.98) --
	( 76.95, 49.36) --
	( 77.17, 48.77) --
	( 77.39, 48.21) --
	( 77.61, 47.69) --
	( 77.83, 47.19) --
	( 78.05, 46.72) --
	( 78.27, 46.28) --
	( 78.49, 45.86) --
	( 78.71, 45.48) --
	( 78.93, 45.11) --
	( 79.15, 44.76) --
	( 79.37, 44.44) --
	( 79.60, 44.13) --
	( 79.82, 43.84) --
	( 80.04, 43.57) --
	( 80.26, 43.31) --
	( 80.48, 43.06) --
	( 80.70, 42.83) --
	( 80.92, 42.61) --
	( 81.14, 42.40) --
	( 81.36, 42.20) --
	( 81.58, 42.00) --
	( 81.80, 41.82) --
	( 82.03, 41.64) --
	( 82.25, 41.47) --
	( 82.47, 41.31) --
	( 82.69, 41.15) --
	( 82.91, 41.00) --
	( 83.13, 40.86) --
	( 83.35, 40.72) --
	( 83.57, 40.59) --
	( 83.79, 40.46) --
	( 84.01, 40.35) --
	( 84.23, 40.23) --
	( 84.45, 40.13) --
	( 84.68, 40.03) --
	( 84.90, 39.93) --
	( 85.12, 39.84) --
	( 85.34, 39.76) --
	( 85.56, 39.68) --
	( 85.78, 39.61) --
	( 86.00, 39.55) --
	( 86.22, 39.49) --
	( 86.44, 39.43) --
	( 86.66, 39.38) --
	( 86.88, 39.33) --
	( 87.10, 39.29) --
	( 87.33, 39.26) --
	( 87.55, 39.22) --
	( 87.77, 39.19) --
	( 87.99, 39.17) --
	( 88.21, 39.15) --
	( 88.43, 39.13) --
	( 88.65, 39.12) --
	( 88.87, 39.10) --
	( 89.09, 39.09) --
	( 89.31, 39.09) --
	( 89.53, 39.08) --
	( 89.75, 39.08) --
	( 89.98, 39.08) --
	( 90.20, 39.08) --
	( 90.42, 39.08) --
	( 90.64, 39.08) --
	( 90.86, 39.08) --
	( 91.08, 39.09) --
	( 91.30, 39.09) --
	( 91.52, 39.09) --
	( 91.74, 39.10) --
	( 91.96, 39.10) --
	( 92.18, 39.10) --
	( 92.40, 39.10) --
	( 92.63, 39.10) --
	( 92.85, 39.10) --
	( 93.07, 39.10) --
	( 93.29, 39.09) --
	( 93.51, 39.08) --
	( 93.73, 39.07) --
	( 93.95, 39.06) --
	( 94.17, 39.04) --
	( 94.39, 39.02) --
	( 94.61, 38.99) --
	( 94.83, 38.96) --
	( 95.05, 38.93) --
	( 95.28, 38.89) --
	( 95.50, 38.84) --
	( 95.72, 38.80) --
	( 95.94, 38.75) --
	( 96.16, 38.69) --
	( 96.38, 38.63) --
	( 96.60, 38.57) --
	( 96.82, 38.50) --
	( 97.04, 38.43) --
	( 97.26, 38.35) --
	( 97.48, 38.28) --
	( 97.71, 38.20) --
	( 97.93, 38.12) --
	( 98.15, 38.04) --
	( 98.37, 37.95) --
	( 98.59, 37.87) --
	( 98.81, 37.79) --
	( 99.03, 37.70) --
	( 99.25, 37.62) --
	( 99.47, 37.54) --
	( 99.69, 37.47) --
	( 99.91, 37.39) --
	(100.13, 37.32) --
	(100.36, 37.25) --
	(100.58, 37.18) --
	(100.80, 37.12) --
	(101.02, 37.06) --
	(101.24, 37.00) --
	(101.46, 36.95) --
	(101.68, 36.90) --
	(101.90, 36.85) --
	(102.12, 36.81) --
	(102.34, 36.77) --
	(102.56, 36.73) --
	(102.78, 36.70) --
	(103.01, 36.67) --
	(103.23, 36.64) --
	(103.45, 36.62) --
	(103.67, 36.59) --
	(103.89, 36.57) --
	(104.11, 36.55) --
	(104.33, 36.53) --
	(104.55, 36.51) --
	(104.77, 36.49) --
	(104.99, 36.47) --
	(105.21, 36.46) --
	(105.43, 36.44) --
	(105.66, 36.42) --
	(105.88, 36.41) --
	(106.10, 36.39) --
	(106.32, 36.37) --
	(106.54, 36.36) --
	(106.76, 36.34) --
	(106.98, 36.32) --
	(107.20, 36.31) --
	(107.42, 36.29) --
	(107.64, 36.28) --
	(107.86, 36.26) --
	(108.08, 36.25) --
	(108.31, 36.24) --
	(108.53, 36.23) --
	(108.75, 36.21) --
	(108.97, 36.20) --
	(109.19, 36.19) --
	(109.41, 36.18) --
	(109.63, 36.18) --
	(109.85, 36.17) --
	(110.07, 36.16) --
	(110.29, 36.16) --
	(110.51, 36.15) --
	(110.73, 36.14) --
	(110.96, 36.14) --
	(111.18, 36.14) --
	(111.40, 36.13) --
	(111.62, 36.13) --
	(111.84, 36.13) --
	(112.06, 36.12) --
	(112.28, 36.12) --
	(112.50, 36.12) --
	(112.72, 36.11) --
	(112.94, 36.11) --
	(113.16, 36.11) --
	(113.38, 36.10) --
	(113.61, 36.10) --
	(113.83, 36.10) --
	(114.05, 36.10) --
	(114.27, 36.10) --
	(114.49, 36.10) --
	(114.71, 36.10) --
	(114.93, 36.10) --
	(115.15, 36.11) --
	(115.37, 36.12) --
	(115.59, 36.13) --
	(115.81, 36.14) --
	(116.04, 36.15) --
	(116.26, 36.17) --
	(116.48, 36.19) --
	(116.70, 36.22) --
	(116.92, 36.25) --
	(117.14, 36.28) --
	(117.36, 36.32) --
	(117.58, 36.37) --
	(117.80, 36.42) --
	(118.02, 36.47) --
	(118.24, 36.52) --
	(118.46, 36.59) --
	(118.69, 36.66) --
	(118.91, 36.73) --
	(119.13, 36.80) --
	(119.35, 36.88) --
	(119.57, 36.97) --
	(119.79, 37.06) --
	(120.01, 37.15) --
	(120.23, 37.25) --
	(120.45, 37.35) --
	(120.67, 37.45) --
	(120.89, 37.55) --
	(121.11, 37.66) --
	(121.34, 37.77) --
	(121.56, 37.87) --
	(121.78, 37.98) --
	(122.00, 38.09) --
	(122.22, 38.20) --
	(122.44, 38.30) --
	(122.66, 38.40) --
	(122.88, 38.50) --
	(123.10, 38.60) --
	(123.32, 38.70) --
	(123.54, 38.79) --
	(123.76, 38.87) --
	(123.99, 38.96) --
	(124.21, 39.03) --
	(124.43, 39.10) --
	(124.65, 39.17) --
	(124.87, 39.23) --
	(125.09, 39.29) --
	(125.31, 39.34) --
	(125.53, 39.39) --
	(125.75, 39.43) --
	(125.97, 39.46) --
	(126.19, 39.49) --
	(126.41, 39.51) --
	(126.64, 39.53) --
	(126.86, 39.55) --
	(127.08, 39.55) --
	(127.30, 39.56) --
	(127.52, 39.56) --
	(127.74, 39.56) --
	(127.96, 39.55) --
	(128.18, 39.54) --
	(128.40, 39.53) --
	(128.62, 39.52) --
	(128.84, 39.50) --
	(129.06, 39.48) --
	(129.29, 39.46) --
	(129.51, 39.44) --
	(129.73, 39.41) --
	(129.95, 39.39) --
	(130.17, 39.37) --
	(130.39, 39.34) --
	(130.61, 39.31) --
	(130.83, 39.29) --
	(131.05, 39.26) --
	(131.27, 39.23) --
	(131.49, 39.21) --
	(131.71, 39.18) --
	(131.94, 39.15) --
	(132.16, 39.13) --
	(132.38, 39.10) --
	(132.60, 39.07) --
	(132.82, 39.05) --
	(133.04, 39.02) --
	(133.26, 38.99) --
	(133.48, 38.96) --
	(133.70, 38.94) --
	(133.92, 38.91) --
	(134.14, 38.88) --
	(134.37, 38.85) --
	(134.59, 38.82) --
	(134.81, 38.78) --
	(135.03, 38.75) --
	(135.25, 38.71) --
	(135.47, 38.67) --
	(135.69, 38.63) --
	(135.91, 38.58) --
	(136.13, 38.53) --
	(136.35, 38.48) --
	(136.57, 38.42) --
	(136.79, 38.36) --
	(137.02, 38.29) --
	(137.24, 38.22) --
	(137.46, 38.15) --
	(137.68, 38.07) --
	(137.90, 37.98) --
	(138.12, 37.89) --
	(138.34, 37.80) --
	(138.56, 37.70) --
	(138.78, 37.59) --
	(139.00, 37.48) --
	(139.22, 37.37) --
	(139.44, 37.26) --
	(139.67, 37.14) --
	(139.89, 37.01) --
	(140.11, 36.89) --
	(140.33, 36.76) --
	(140.55, 36.63) --
	(140.77, 36.50) --
	(140.99, 36.37) --
	(141.21, 36.25) --
	(141.43, 36.12) --
	(141.65, 35.99) --
	(141.87, 35.86) --
	(142.09, 35.74) --
	(142.32, 35.62) --
	(142.54, 35.50) --
	(142.76, 35.39) --
	(142.98, 35.28) --
	(143.20, 35.17) --
	(143.42, 35.07) --
	(143.64, 34.97) --
	(143.86, 34.88) --
	(144.08, 34.79) --
	(144.30, 34.71) --
	(144.52, 34.63);
\definecolor{drawColor}{RGB}{239,103,235}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.88) --
	( 36.75, 33.88) --
	( 36.97, 33.88) --
	( 37.19, 33.88) --
	( 37.41, 33.88) --
	( 37.64, 33.88) --
	( 37.86, 33.88) --
	( 38.08, 33.88) --
	( 38.30, 33.88) --
	( 38.52, 33.89) --
	( 38.74, 33.89) --
	( 38.96, 33.89) --
	( 39.18, 33.89) --
	( 39.40, 33.89) --
	( 39.62, 33.90) --
	( 39.84, 33.90) --
	( 40.06, 33.90) --
	( 40.29, 33.90) --
	( 40.51, 33.91) --
	( 40.73, 33.91) --
	( 40.95, 33.91) --
	( 41.17, 33.92) --
	( 41.39, 33.92) --
	( 41.61, 33.92) --
	( 41.83, 33.93) --
	( 42.05, 33.93) --
	( 42.27, 33.93) --
	( 42.49, 33.94) --
	( 42.71, 33.94) --
	( 42.94, 33.95) --
	( 43.16, 33.95) --
	( 43.38, 33.96) --
	( 43.60, 33.96) --
	( 43.82, 33.97) --
	( 44.04, 33.97) --
	( 44.26, 33.98) --
	( 44.48, 33.98) --
	( 44.70, 33.99) --
	( 44.92, 34.00) --
	( 45.14, 34.00) --
	( 45.37, 34.01) --
	( 45.59, 34.02) --
	( 45.81, 34.03) --
	( 46.03, 34.04) --
	( 46.25, 34.04) --
	( 46.47, 34.05) --
	( 46.69, 34.06) --
	( 46.91, 34.08) --
	( 47.13, 34.09) --
	( 47.35, 34.10) --
	( 47.57, 34.11) --
	( 47.79, 34.12) --
	( 48.02, 34.14) --
	( 48.24, 34.15) --
	( 48.46, 34.17) --
	( 48.68, 34.19) --
	( 48.90, 34.20) --
	( 49.12, 34.22) --
	( 49.34, 34.24) --
	( 49.56, 34.26) --
	( 49.78, 34.29) --
	( 50.00, 34.31) --
	( 50.22, 34.34) --
	( 50.44, 34.36) --
	( 50.67, 34.39) --
	( 50.89, 34.42) --
	( 51.11, 34.45) --
	( 51.33, 34.49) --
	( 51.55, 34.52) --
	( 51.77, 34.56) --
	( 51.99, 34.60) --
	( 52.21, 34.64) --
	( 52.43, 34.68) --
	( 52.65, 34.73) --
	( 52.87, 34.78) --
	( 53.09, 34.83) --
	( 53.32, 34.88) --
	( 53.54, 34.94) --
	( 53.76, 35.00) --
	( 53.98, 35.06) --
	( 54.20, 35.12) --
	( 54.42, 35.19) --
	( 54.64, 35.26) --
	( 54.86, 35.34) --
	( 55.08, 35.41) --
	( 55.30, 35.49) --
	( 55.52, 35.58) --
	( 55.74, 35.67) --
	( 55.97, 35.76) --
	( 56.19, 35.85) --
	( 56.41, 35.96) --
	( 56.63, 36.06) --
	( 56.85, 36.17) --
	( 57.07, 36.28) --
	( 57.29, 36.40) --
	( 57.51, 36.52) --
	( 57.73, 36.65) --
	( 57.95, 36.79) --
	( 58.17, 36.92) --
	( 58.39, 37.07) --
	( 58.62, 37.22) --
	( 58.84, 37.37) --
	( 59.06, 37.54) --
	( 59.28, 37.70) --
	( 59.50, 37.88) --
	( 59.72, 38.06) --
	( 59.94, 38.25) --
	( 60.16, 38.44) --
	( 60.38, 38.64) --
	( 60.60, 38.85) --
	( 60.82, 39.06) --
	( 61.04, 39.28) --
	( 61.27, 39.51) --
	( 61.49, 39.74) --
	( 61.71, 39.99) --
	( 61.93, 40.24) --
	( 62.15, 40.50) --
	( 62.37, 40.76) --
	( 62.59, 41.03) --
	( 62.81, 41.31) --
	( 63.03, 41.60) --
	( 63.25, 41.89) --
	( 63.47, 42.19) --
	( 63.70, 42.49) --
	( 63.92, 42.80) --
	( 64.14, 43.12) --
	( 64.36, 43.44) --
	( 64.58, 43.77) --
	( 64.80, 44.10) --
	( 65.02, 44.43) --
	( 65.24, 44.77) --
	( 65.46, 45.11) --
	( 65.68, 45.46) --
	( 65.90, 45.80) --
	( 66.12, 46.14) --
	( 66.35, 46.49) --
	( 66.57, 46.83) --
	( 66.79, 47.18) --
	( 67.01, 47.52) --
	( 67.23, 47.86) --
	( 67.45, 48.19) --
	( 67.67, 48.52) --
	( 67.89, 48.84) --
	( 68.11, 49.16) --
	( 68.33, 49.47) --
	( 68.55, 49.77) --
	( 68.77, 50.07) --
	( 69.00, 50.35) --
	( 69.22, 50.62) --
	( 69.44, 50.89) --
	( 69.66, 51.14) --
	( 69.88, 51.38) --
	( 70.10, 51.61) --
	( 70.32, 51.82) --
	( 70.54, 52.02) --
	( 70.76, 52.21) --
	( 70.98, 52.39) --
	( 71.20, 52.55) --
	( 71.42, 52.69) --
	( 71.65, 52.82) --
	( 71.87, 52.94) --
	( 72.09, 53.04) --
	( 72.31, 53.13) --
	( 72.53, 53.20) --
	( 72.75, 53.25) --
	( 72.97, 53.30) --
	( 73.19, 53.33) --
	( 73.41, 53.35) --
	( 73.63, 53.35) --
	( 73.85, 53.34) --
	( 74.07, 53.32) --
	( 74.30, 53.29) --
	( 74.52, 53.25) --
	( 74.74, 53.19) --
	( 74.96, 53.13) --
	( 75.18, 53.06) --
	( 75.40, 52.98) --
	( 75.62, 52.89) --
	( 75.84, 52.79) --
	( 76.06, 52.69) --
	( 76.28, 52.58) --
	( 76.50, 52.47) --
	( 76.72, 52.35) --
	( 76.95, 52.22) --
	( 77.17, 52.10) --
	( 77.39, 51.97) --
	( 77.61, 51.84) --
	( 77.83, 51.71) --
	( 78.05, 51.57) --
	( 78.27, 51.44) --
	( 78.49, 51.31) --
	( 78.71, 51.18) --
	( 78.93, 51.05) --
	( 79.15, 50.92) --
	( 79.37, 50.79) --
	( 79.60, 50.66) --
	( 79.82, 50.54) --
	( 80.04, 50.42) --
	( 80.26, 50.30) --
	( 80.48, 50.19) --
	( 80.70, 50.08) --
	( 80.92, 49.98) --
	( 81.14, 49.87) --
	( 81.36, 49.77) --
	( 81.58, 49.68) --
	( 81.80, 49.59) --
	( 82.03, 49.50) --
	( 82.25, 49.42) --
	( 82.47, 49.34) --
	( 82.69, 49.26) --
	( 82.91, 49.19) --
	( 83.13, 49.12) --
	( 83.35, 49.05) --
	( 83.57, 48.99) --
	( 83.79, 48.93) --
	( 84.01, 48.87) --
	( 84.23, 48.81) --
	( 84.45, 48.76) --
	( 84.68, 48.71) --
	( 84.90, 48.65) --
	( 85.12, 48.60) --
	( 85.34, 48.55) --
	( 85.56, 48.50) --
	( 85.78, 48.45) --
	( 86.00, 48.41) --
	( 86.22, 48.36) --
	( 86.44, 48.31) --
	( 86.66, 48.26) --
	( 86.88, 48.21) --
	( 87.10, 48.16) --
	( 87.33, 48.10) --
	( 87.55, 48.05) --
	( 87.77, 47.99) --
	( 87.99, 47.94) --
	( 88.21, 47.88) --
	( 88.43, 47.82) --
	( 88.65, 47.76) --
	( 88.87, 47.70) --
	( 89.09, 47.63) --
	( 89.31, 47.57) --
	( 89.53, 47.50) --
	( 89.75, 47.43) --
	( 89.98, 47.36) --
	( 90.20, 47.28) --
	( 90.42, 47.21) --
	( 90.64, 47.13) --
	( 90.86, 47.05) --
	( 91.08, 46.97) --
	( 91.30, 46.89) --
	( 91.52, 46.80) --
	( 91.74, 46.72) --
	( 91.96, 46.63) --
	( 92.18, 46.54) --
	( 92.40, 46.45) --
	( 92.63, 46.36) --
	( 92.85, 46.26) --
	( 93.07, 46.17) --
	( 93.29, 46.07) --
	( 93.51, 45.97) --
	( 93.73, 45.87) --
	( 93.95, 45.77) --
	( 94.17, 45.67) --
	( 94.39, 45.56) --
	( 94.61, 45.46) --
	( 94.83, 45.35) --
	( 95.05, 45.25) --
	( 95.28, 45.14) --
	( 95.50, 45.03) --
	( 95.72, 44.92) --
	( 95.94, 44.81) --
	( 96.16, 44.70) --
	( 96.38, 44.59) --
	( 96.60, 44.48) --
	( 96.82, 44.37) --
	( 97.04, 44.26) --
	( 97.26, 44.15) --
	( 97.48, 44.04) --
	( 97.71, 43.93) --
	( 97.93, 43.83) --
	( 98.15, 43.72) --
	( 98.37, 43.61) --
	( 98.59, 43.51) --
	( 98.81, 43.40) --
	( 99.03, 43.30) --
	( 99.25, 43.20) --
	( 99.47, 43.10) --
	( 99.69, 43.01) --
	( 99.91, 42.91) --
	(100.13, 42.82) --
	(100.36, 42.73) --
	(100.58, 42.64) --
	(100.80, 42.56) --
	(101.02, 42.48) --
	(101.24, 42.40) --
	(101.46, 42.32) --
	(101.68, 42.25) --
	(101.90, 42.17) --
	(102.12, 42.11) --
	(102.34, 42.04) --
	(102.56, 41.98) --
	(102.78, 41.92) --
	(103.01, 41.86) --
	(103.23, 41.81) --
	(103.45, 41.75) --
	(103.67, 41.70) --
	(103.89, 41.66) --
	(104.11, 41.61) --
	(104.33, 41.57) --
	(104.55, 41.53) --
	(104.77, 41.50) --
	(104.99, 41.46) --
	(105.21, 41.43) --
	(105.43, 41.40) --
	(105.66, 41.37) --
	(105.88, 41.34) --
	(106.10, 41.31) --
	(106.32, 41.29) --
	(106.54, 41.26) --
	(106.76, 41.24) --
	(106.98, 41.22) --
	(107.20, 41.20) --
	(107.42, 41.18) --
	(107.64, 41.16) --
	(107.86, 41.14) --
	(108.08, 41.12) --
	(108.31, 41.10) --
	(108.53, 41.08) --
	(108.75, 41.07) --
	(108.97, 41.05) --
	(109.19, 41.03) --
	(109.41, 41.01) --
	(109.63, 41.00) --
	(109.85, 40.98) --
	(110.07, 40.96) --
	(110.29, 40.95) --
	(110.51, 40.93) --
	(110.73, 40.91) --
	(110.96, 40.90) --
	(111.18, 40.88) --
	(111.40, 40.87) --
	(111.62, 40.86) --
	(111.84, 40.84) --
	(112.06, 40.83) --
	(112.28, 40.82) --
	(112.50, 40.81) --
	(112.72, 40.80) --
	(112.94, 40.79) --
	(113.16, 40.78) --
	(113.38, 40.77) --
	(113.61, 40.77) --
	(113.83, 40.76) --
	(114.05, 40.76) --
	(114.27, 40.76) --
	(114.49, 40.76) --
	(114.71, 40.76) --
	(114.93, 40.76) --
	(115.15, 40.76) --
	(115.37, 40.77) --
	(115.59, 40.77) --
	(115.81, 40.78) --
	(116.04, 40.78) --
	(116.26, 40.79) --
	(116.48, 40.80) --
	(116.70, 40.81) --
	(116.92, 40.82) --
	(117.14, 40.82) --
	(117.36, 40.83) --
	(117.58, 40.84) --
	(117.80, 40.85) --
	(118.02, 40.85) --
	(118.24, 40.86) --
	(118.46, 40.86) --
	(118.69, 40.86) --
	(118.91, 40.87) --
	(119.13, 40.86) --
	(119.35, 40.86) --
	(119.57, 40.86) --
	(119.79, 40.85) --
	(120.01, 40.84) --
	(120.23, 40.82) --
	(120.45, 40.81) --
	(120.67, 40.79) --
	(120.89, 40.76) --
	(121.11, 40.74) --
	(121.34, 40.71) --
	(121.56, 40.68) --
	(121.78, 40.64) --
	(122.00, 40.60) --
	(122.22, 40.56) --
	(122.44, 40.51) --
	(122.66, 40.46) --
	(122.88, 40.41) --
	(123.10, 40.36) --
	(123.32, 40.30) --
	(123.54, 40.24) --
	(123.76, 40.17) --
	(123.99, 40.11) --
	(124.21, 40.04) --
	(124.43, 39.97) --
	(124.65, 39.90) --
	(124.87, 39.83) --
	(125.09, 39.75) --
	(125.31, 39.68) --
	(125.53, 39.60) --
	(125.75, 39.53) --
	(125.97, 39.45) --
	(126.19, 39.37) --
	(126.41, 39.30) --
	(126.64, 39.22) --
	(126.86, 39.15) --
	(127.08, 39.08) --
	(127.30, 39.01) --
	(127.52, 38.94) --
	(127.74, 38.87) --
	(127.96, 38.80) --
	(128.18, 38.74) --
	(128.40, 38.68) --
	(128.62, 38.62) --
	(128.84, 38.56) --
	(129.06, 38.51) --
	(129.29, 38.46) --
	(129.51, 38.41) --
	(129.73, 38.36) --
	(129.95, 38.31) --
	(130.17, 38.27) --
	(130.39, 38.23) --
	(130.61, 38.19) --
	(130.83, 38.16) --
	(131.05, 38.13) --
	(131.27, 38.10) --
	(131.49, 38.07) --
	(131.71, 38.04) --
	(131.94, 38.01) --
	(132.16, 37.98) --
	(132.38, 37.96) --
	(132.60, 37.93) --
	(132.82, 37.91) --
	(133.04, 37.88) --
	(133.26, 37.86) --
	(133.48, 37.83) --
	(133.70, 37.81) --
	(133.92, 37.78) --
	(134.14, 37.75) --
	(134.37, 37.72) --
	(134.59, 37.69) --
	(134.81, 37.66) --
	(135.03, 37.62) --
	(135.25, 37.59) --
	(135.47, 37.55) --
	(135.69, 37.50) --
	(135.91, 37.46) --
	(136.13, 37.41) --
	(136.35, 37.36) --
	(136.57, 37.31) --
	(136.79, 37.25) --
	(137.02, 37.19) --
	(137.24, 37.13) --
	(137.46, 37.07) --
	(137.68, 37.00) --
	(137.90, 36.93) --
	(138.12, 36.86) --
	(138.34, 36.79) --
	(138.56, 36.71) --
	(138.78, 36.64) --
	(139.00, 36.56) --
	(139.22, 36.48) --
	(139.44, 36.39) --
	(139.67, 36.31) --
	(139.89, 36.23) --
	(140.11, 36.14) --
	(140.33, 36.06) --
	(140.55, 35.97) --
	(140.77, 35.89) --
	(140.99, 35.80) --
	(141.21, 35.72) --
	(141.43, 35.64) --
	(141.65, 35.55) --
	(141.87, 35.47) --
	(142.09, 35.39) --
	(142.32, 35.31) --
	(142.54, 35.24) --
	(142.76, 35.16) --
	(142.98, 35.09) --
	(143.20, 35.02) --
	(143.42, 34.95) --
	(143.64, 34.89) --
	(143.86, 34.82) --
	(144.08, 34.76) --
	(144.30, 34.70) --
	(144.52, 34.65);
\definecolor{drawColor}{RGB}{255,99,182}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.67, 33.87) --
	( 31.89, 33.87) --
	( 32.11, 33.87) --
	( 32.34, 33.87) --
	( 32.56, 33.87) --
	( 32.78, 33.87) --
	( 33.00, 33.87) --
	( 33.22, 33.87) --
	( 33.44, 33.87) --
	( 33.66, 33.87) --
	( 33.88, 33.87) --
	( 34.10, 33.87) --
	( 34.32, 33.87) --
	( 34.54, 33.87) --
	( 34.76, 33.87) --
	( 34.99, 33.87) --
	( 35.21, 33.87) --
	( 35.43, 33.87) --
	( 35.65, 33.87) --
	( 35.87, 33.87) --
	( 36.09, 33.87) --
	( 36.31, 33.87) --
	( 36.53, 33.87) --
	( 36.75, 33.87) --
	( 36.97, 33.87) --
	( 37.19, 33.87) --
	( 37.41, 33.87) --
	( 37.64, 33.87) --
	( 37.86, 33.87) --
	( 38.08, 33.87) --
	( 38.30, 33.87) --
	( 38.52, 33.87) --
	( 38.74, 33.88) --
	( 38.96, 33.88) --
	( 39.18, 33.88) --
	( 39.40, 33.88) --
	( 39.62, 33.88) --
	( 39.84, 33.88) --
	( 40.06, 33.88) --
	( 40.29, 33.88) --
	( 40.51, 33.89) --
	( 40.73, 33.89) --
	( 40.95, 33.89) --
	( 41.17, 33.89) --
	( 41.39, 33.89) --
	( 41.61, 33.90) --
	( 41.83, 33.90) --
	( 42.05, 33.90) --
	( 42.27, 33.90) --
	( 42.49, 33.91) --
	( 42.71, 33.91) --
	( 42.94, 33.91) --
	( 43.16, 33.92) --
	( 43.38, 33.92) --
	( 43.60, 33.92) --
	( 43.82, 33.93) --
	( 44.04, 33.93) --
	( 44.26, 33.93) --
	( 44.48, 33.94) --
	( 44.70, 33.94) --
	( 44.92, 33.95) --
	( 45.14, 33.95) --
	( 45.37, 33.96) --
	( 45.59, 33.96) --
	( 45.81, 33.97) --
	( 46.03, 33.97) --
	( 46.25, 33.98) --
	( 46.47, 33.98) --
	( 46.69, 33.99) --
	( 46.91, 33.99) --
	( 47.13, 34.00) --
	( 47.35, 34.00) --
	( 47.57, 34.01) --
	( 47.79, 34.02) --
	( 48.02, 34.02) --
	( 48.24, 34.03) --
	( 48.46, 34.04) --
	( 48.68, 34.04) --
	( 48.90, 34.05) --
	( 49.12, 34.06) --
	( 49.34, 34.07) --
	( 49.56, 34.08) --
	( 49.78, 34.08) --
	( 50.00, 34.09) --
	( 50.22, 34.10) --
	( 50.44, 34.11) --
	( 50.67, 34.12) --
	( 50.89, 34.14) --
	( 51.11, 34.15) --
	( 51.33, 34.16) --
	( 51.55, 34.17) --
	( 51.77, 34.18) --
	( 51.99, 34.20) --
	( 52.21, 34.21) --
	( 52.43, 34.23) --
	( 52.65, 34.24) --
	( 52.87, 34.26) --
	( 53.09, 34.27) --
	( 53.32, 34.29) --
	( 53.54, 34.30) --
	( 53.76, 34.32) --
	( 53.98, 34.34) --
	( 54.20, 34.36) --
	( 54.42, 34.38) --
	( 54.64, 34.40) --
	( 54.86, 34.42) --
	( 55.08, 34.44) --
	( 55.30, 34.46) --
	( 55.52, 34.48) --
	( 55.74, 34.51) --
	( 55.97, 34.53) --
	( 56.19, 34.56) --
	( 56.41, 34.58) --
	( 56.63, 34.61) --
	( 56.85, 34.64) --
	( 57.07, 34.66) --
	( 57.29, 34.69) --
	( 57.51, 34.73) --
	( 57.73, 34.76) --
	( 57.95, 34.79) --
	( 58.17, 34.83) --
	( 58.39, 34.86) --
	( 58.62, 34.90) --
	( 58.84, 34.94) --
	( 59.06, 34.99) --
	( 59.28, 35.03) --
	( 59.50, 35.08) --
	( 59.72, 35.13) --
	( 59.94, 35.18) --
	( 60.16, 35.23) --
	( 60.38, 35.29) --
	( 60.60, 35.35) --
	( 60.82, 35.42) --
	( 61.04, 35.48) --
	( 61.27, 35.56) --
	( 61.49, 35.63) --
	( 61.71, 35.71) --
	( 61.93, 35.80) --
	( 62.15, 35.89) --
	( 62.37, 35.99) --
	( 62.59, 36.09) --
	( 62.81, 36.21) --
	( 63.03, 36.32) --
	( 63.25, 36.45) --
	( 63.47, 36.58) --
	( 63.70, 36.72) --
	( 63.92, 36.87) --
	( 64.14, 37.03) --
	( 64.36, 37.20) --
	( 64.58, 37.38) --
	( 64.80, 37.57) --
	( 65.02, 37.77) --
	( 65.24, 37.98) --
	( 65.46, 38.21) --
	( 65.68, 38.44) --
	( 65.90, 38.69) --
	( 66.12, 38.96) --
	( 66.35, 39.23) --
	( 66.57, 39.52) --
	( 66.79, 39.83) --
	( 67.01, 40.14) --
	( 67.23, 40.47) --
	( 67.45, 40.82) --
	( 67.67, 41.18) --
	( 67.89, 41.56) --
	( 68.11, 41.95) --
	( 68.33, 42.35) --
	( 68.55, 42.77) --
	( 68.77, 43.20) --
	( 69.00, 43.64) --
	( 69.22, 44.09) --
	( 69.44, 44.56) --
	( 69.66, 45.04) --
	( 69.88, 45.52) --
	( 70.10, 46.02) --
	( 70.32, 46.53) --
	( 70.54, 47.04) --
	( 70.76, 47.56) --
	( 70.98, 48.08) --
	( 71.20, 48.61) --
	( 71.42, 49.14) --
	( 71.65, 49.67) --
	( 71.87, 50.21) --
	( 72.09, 50.74) --
	( 72.31, 51.27) --
	( 72.53, 51.79) --
	( 72.75, 52.31) --
	( 72.97, 52.83) --
	( 73.19, 53.33) --
	( 73.41, 53.82) --
	( 73.63, 54.31) --
	( 73.85, 54.78) --
	( 74.07, 55.24) --
	( 74.30, 55.68) --
	( 74.52, 56.11) --
	( 74.74, 56.52) --
	( 74.96, 56.91) --
	( 75.18, 57.28) --
	( 75.40, 57.63) --
	( 75.62, 57.96) --
	( 75.84, 58.27) --
	( 76.06, 58.56) --
	( 76.28, 58.82) --
	( 76.50, 59.06) --
	( 76.72, 59.28) --
	( 76.95, 59.48) --
	( 77.17, 59.64) --
	( 77.39, 59.79) --
	( 77.61, 59.92) --
	( 77.83, 60.01) --
	( 78.05, 60.09) --
	( 78.27, 60.14) --
	( 78.49, 60.18) --
	( 78.71, 60.19) --
	( 78.93, 60.17) --
	( 79.15, 60.14) --
	( 79.37, 60.09) --
	( 79.60, 60.02) --
	( 79.82, 59.93) --
	( 80.04, 59.83) --
	( 80.26, 59.70) --
	( 80.48, 59.57) --
	( 80.70, 59.42) --
	( 80.92, 59.25) --
	( 81.14, 59.07) --
	( 81.36, 58.89) --
	( 81.58, 58.69) --
	( 81.80, 58.48) --
	( 82.03, 58.26) --
	( 82.25, 58.03) --
	( 82.47, 57.80) --
	( 82.69, 57.56) --
	( 82.91, 57.32) --
	( 83.13, 57.07) --
	( 83.35, 56.82) --
	( 83.57, 56.57) --
	( 83.79, 56.31) --
	( 84.01, 56.06) --
	( 84.23, 55.80) --
	( 84.45, 55.54) --
	( 84.68, 55.28) --
	( 84.90, 55.02) --
	( 85.12, 54.76) --
	( 85.34, 54.50) --
	( 85.56, 54.24) --
	( 85.78, 53.99) --
	( 86.00, 53.73) --
	( 86.22, 53.48) --
	( 86.44, 53.23) --
	( 86.66, 52.98) --
	( 86.88, 52.73) --
	( 87.10, 52.48) --
	( 87.33, 52.24) --
	( 87.55, 51.99) --
	( 87.77, 51.75) --
	( 87.99, 51.51) --
	( 88.21, 51.27) --
	( 88.43, 51.03) --
	( 88.65, 50.80) --
	( 88.87, 50.56) --
	( 89.09, 50.33) --
	( 89.31, 50.09) --
	( 89.53, 49.86) --
	( 89.75, 49.63) --
	( 89.98, 49.39) --
	( 90.20, 49.16) --
	( 90.42, 48.93) --
	( 90.64, 48.70) --
	( 90.86, 48.47) --
	( 91.08, 48.24) --
	( 91.30, 48.01) --
	( 91.52, 47.78) --
	( 91.74, 47.55) --
	( 91.96, 47.32) --
	( 92.18, 47.09) --
	( 92.40, 46.87) --
	( 92.63, 46.64) --
	( 92.85, 46.41) --
	( 93.07, 46.19) --
	( 93.29, 45.96) --
	( 93.51, 45.74) --
	( 93.73, 45.52) --
	( 93.95, 45.30) --
	( 94.17, 45.08) --
	( 94.39, 44.86) --
	( 94.61, 44.64) --
	( 94.83, 44.43) --
	( 95.05, 44.22) --
	( 95.28, 44.01) --
	( 95.50, 43.80) --
	( 95.72, 43.60) --
	( 95.94, 43.40) --
	( 96.16, 43.21) --
	( 96.38, 43.01) --
	( 96.60, 42.82) --
	( 96.82, 42.64) --
	( 97.04, 42.46) --
	( 97.26, 42.29) --
	( 97.48, 42.11) --
	( 97.71, 41.95) --
	( 97.93, 41.79) --
	( 98.15, 41.64) --
	( 98.37, 41.49) --
	( 98.59, 41.34) --
	( 98.81, 41.21) --
	( 99.03, 41.08) --
	( 99.25, 40.96) --
	( 99.47, 40.84) --
	( 99.69, 40.73) --
	( 99.91, 40.63) --
	(100.13, 40.53) --
	(100.36, 40.44) --
	(100.58, 40.36) --
	(100.80, 40.28) --
	(101.02, 40.21) --
	(101.24, 40.15) --
	(101.46, 40.10) --
	(101.68, 40.05) --
	(101.90, 40.01) --
	(102.12, 39.98) --
	(102.34, 39.95) --
	(102.56, 39.93) --
	(102.78, 39.92) --
	(103.01, 39.91) --
	(103.23, 39.90) --
	(103.45, 39.91) --
	(103.67, 39.92) --
	(103.89, 39.93) --
	(104.11, 39.95) --
	(104.33, 39.97) --
	(104.55, 40.00) --
	(104.77, 40.03) --
	(104.99, 40.07) --
	(105.21, 40.10) --
	(105.43, 40.15) --
	(105.66, 40.19) --
	(105.88, 40.24) --
	(106.10, 40.29) --
	(106.32, 40.34) --
	(106.54, 40.40) --
	(106.76, 40.46) --
	(106.98, 40.51) --
	(107.20, 40.57) --
	(107.42, 40.63) --
	(107.64, 40.69) --
	(107.86, 40.75) --
	(108.08, 40.82) --
	(108.31, 40.88) --
	(108.53, 40.94) --
	(108.75, 41.00) --
	(108.97, 41.06) --
	(109.19, 41.12) --
	(109.41, 41.18) --
	(109.63, 41.23) --
	(109.85, 41.29) --
	(110.07, 41.35) --
	(110.29, 41.40) --
	(110.51, 41.45) --
	(110.73, 41.50) --
	(110.96, 41.55) --
	(111.18, 41.59) --
	(111.40, 41.64) --
	(111.62, 41.68) --
	(111.84, 41.72) --
	(112.06, 41.75) --
	(112.28, 41.79) --
	(112.50, 41.82) --
	(112.72, 41.85) --
	(112.94, 41.87) --
	(113.16, 41.89) --
	(113.38, 41.91) --
	(113.61, 41.93) --
	(113.83, 41.94) --
	(114.05, 41.95) --
	(114.27, 41.96) --
	(114.49, 41.96) --
	(114.71, 41.96) --
	(114.93, 41.96) --
	(115.15, 41.96) --
	(115.37, 41.95) --
	(115.59, 41.94) --
	(115.81, 41.92) --
	(116.04, 41.90) --
	(116.26, 41.88) --
	(116.48, 41.85) --
	(116.70, 41.83) --
	(116.92, 41.79) --
	(117.14, 41.76) --
	(117.36, 41.72) --
	(117.58, 41.68) --
	(117.80, 41.64) --
	(118.02, 41.59) --
	(118.24, 41.54) --
	(118.46, 41.49) --
	(118.69, 41.43) --
	(118.91, 41.37) --
	(119.13, 41.31) --
	(119.35, 41.25) --
	(119.57, 41.18) --
	(119.79, 41.11) --
	(120.01, 41.04) --
	(120.23, 40.97) --
	(120.45, 40.89) --
	(120.67, 40.81) --
	(120.89, 40.73) --
	(121.11, 40.65) --
	(121.34, 40.57) --
	(121.56, 40.48) --
	(121.78, 40.40) --
	(122.00, 40.31) --
	(122.22, 40.22) --
	(122.44, 40.13) --
	(122.66, 40.04) --
	(122.88, 39.95) --
	(123.10, 39.86) --
	(123.32, 39.76) --
	(123.54, 39.67) --
	(123.76, 39.58) --
	(123.99, 39.49) --
	(124.21, 39.40) --
	(124.43, 39.31) --
	(124.65, 39.22) --
	(124.87, 39.13) --
	(125.09, 39.04) --
	(125.31, 38.96) --
	(125.53, 38.87) --
	(125.75, 38.79) --
	(125.97, 38.71) --
	(126.19, 38.63) --
	(126.41, 38.56) --
	(126.64, 38.48) --
	(126.86, 38.41) --
	(127.08, 38.34) --
	(127.30, 38.28) --
	(127.52, 38.22) --
	(127.74, 38.16) --
	(127.96, 38.10) --
	(128.18, 38.05) --
	(128.40, 38.00) --
	(128.62, 37.95) --
	(128.84, 37.91) --
	(129.06, 37.86) --
	(129.29, 37.83) --
	(129.51, 37.79) --
	(129.73, 37.76) --
	(129.95, 37.73) --
	(130.17, 37.71) --
	(130.39, 37.69) --
	(130.61, 37.66) --
	(130.83, 37.65) --
	(131.05, 37.63) --
	(131.27, 37.62) --
	(131.49, 37.61) --
	(131.71, 37.59) --
	(131.94, 37.59) --
	(132.16, 37.58) --
	(132.38, 37.57) --
	(132.60, 37.56) --
	(132.82, 37.55) --
	(133.04, 37.55) --
	(133.26, 37.54) --
	(133.48, 37.53) --
	(133.70, 37.52) --
	(133.92, 37.50) --
	(134.14, 37.49) --
	(134.37, 37.47) --
	(134.59, 37.45) --
	(134.81, 37.43) --
	(135.03, 37.41) --
	(135.25, 37.38) --
	(135.47, 37.35) --
	(135.69, 37.31) --
	(135.91, 37.28) --
	(136.13, 37.23) --
	(136.35, 37.19) --
	(136.57, 37.14) --
	(136.79, 37.09) --
	(137.02, 37.03) --
	(137.24, 36.97) --
	(137.46, 36.91) --
	(137.68, 36.84) --
	(137.90, 36.77) --
	(138.12, 36.69) --
	(138.34, 36.62) --
	(138.56, 36.54) --
	(138.78, 36.46) --
	(139.00, 36.38) --
	(139.22, 36.29) --
	(139.44, 36.20) --
	(139.67, 36.12) --
	(139.89, 36.03) --
	(140.11, 35.94) --
	(140.33, 35.85) --
	(140.55, 35.76) --
	(140.77, 35.67) --
	(140.99, 35.59) --
	(141.21, 35.50) --
	(141.43, 35.41) --
	(141.65, 35.33) --
	(141.87, 35.25) --
	(142.09, 35.17) --
	(142.32, 35.09) --
	(142.54, 35.01) --
	(142.76, 34.94) --
	(142.98, 34.87) --
	(143.20, 34.80) --
	(143.42, 34.73) --
	(143.64, 34.67) --
	(143.86, 34.61) --
	(144.08, 34.55) --
	(144.30, 34.50) --
	(144.52, 34.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.03, 29.48) rectangle (150.17,125.90);
\end{scope}
\begin{scope}
\path[clip] (155.67, 29.48) rectangle (279.80,125.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.67, 29.48) rectangle (279.80,125.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.67, 33.87) --
	(279.80, 33.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.67, 56.05) --
	(279.80, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.67, 78.24) --
	(279.80, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.67,100.43) --
	(279.80,100.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.67,122.61) --
	(279.80,122.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.75, 29.48) --
	(162.75,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.89, 29.48) --
	(199.89,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.02, 29.48) --
	(237.02,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.16, 29.48) --
	(274.16,125.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.88) --
	(161.97, 33.88) --
	(162.19, 33.88) --
	(162.41, 33.88) --
	(162.63, 33.88) --
	(162.85, 33.88) --
	(163.08, 33.89) --
	(163.30, 33.89) --
	(163.52, 33.89) --
	(163.74, 33.90) --
	(163.96, 33.90) --
	(164.18, 33.90) --
	(164.40, 33.91) --
	(164.62, 33.92) --
	(164.84, 33.92) --
	(165.06, 33.93) --
	(165.28, 33.94) --
	(165.51, 33.94) --
	(165.73, 33.95) --
	(165.95, 33.96) --
	(166.17, 33.97) --
	(166.39, 33.98) --
	(166.61, 34.00) --
	(166.83, 34.01) --
	(167.05, 34.03) --
	(167.27, 34.04) --
	(167.49, 34.06) --
	(167.71, 34.08) --
	(167.93, 34.10) --
	(168.16, 34.12) --
	(168.38, 34.14) --
	(168.60, 34.16) --
	(168.82, 34.19) --
	(169.04, 34.21) --
	(169.26, 34.24) --
	(169.48, 34.27) --
	(169.70, 34.30) --
	(169.92, 34.33) --
	(170.14, 34.36) --
	(170.36, 34.39) --
	(170.58, 34.43) --
	(170.81, 34.46) --
	(171.03, 34.50) --
	(171.25, 34.53) --
	(171.47, 34.57) --
	(171.69, 34.61) --
	(171.91, 34.65) --
	(172.13, 34.69) --
	(172.35, 34.73) --
	(172.57, 34.77) --
	(172.79, 34.81) --
	(173.01, 34.85) --
	(173.23, 34.89) --
	(173.46, 34.92) --
	(173.68, 34.96) --
	(173.90, 35.00) --
	(174.12, 35.04) --
	(174.34, 35.07) --
	(174.56, 35.10) --
	(174.78, 35.14) --
	(175.00, 35.17) --
	(175.22, 35.20) --
	(175.44, 35.23) --
	(175.66, 35.25) --
	(175.88, 35.28) --
	(176.11, 35.30) --
	(176.33, 35.32) --
	(176.55, 35.34) --
	(176.77, 35.35) --
	(176.99, 35.37) --
	(177.21, 35.38) --
	(177.43, 35.39) --
	(177.65, 35.40) --
	(177.87, 35.41) --
	(178.09, 35.41) --
	(178.31, 35.41) --
	(178.53, 35.42) --
	(178.76, 35.42) --
	(178.98, 35.41) --
	(179.20, 35.41) --
	(179.42, 35.41) --
	(179.64, 35.40) --
	(179.86, 35.40) --
	(180.08, 35.39) --
	(180.30, 35.39) --
	(180.52, 35.38) --
	(180.74, 35.38) --
	(180.96, 35.38) --
	(181.18, 35.37) --
	(181.41, 35.37) --
	(181.63, 35.37) --
	(181.85, 35.37) --
	(182.07, 35.38) --
	(182.29, 35.38) --
	(182.51, 35.39) --
	(182.73, 35.40) --
	(182.95, 35.42) --
	(183.17, 35.44) --
	(183.39, 35.46) --
	(183.61, 35.49) --
	(183.84, 35.52) --
	(184.06, 35.56) --
	(184.28, 35.60) --
	(184.50, 35.65) --
	(184.72, 35.70) --
	(184.94, 35.76) --
	(185.16, 35.82) --
	(185.38, 35.89) --
	(185.60, 35.97) --
	(185.82, 36.06) --
	(186.04, 36.15) --
	(186.26, 36.25) --
	(186.49, 36.36) --
	(186.71, 36.47) --
	(186.93, 36.60) --
	(187.15, 36.73) --
	(187.37, 36.87) --
	(187.59, 37.01) --
	(187.81, 37.17) --
	(188.03, 37.33) --
	(188.25, 37.50) --
	(188.47, 37.68) --
	(188.69, 37.86) --
	(188.91, 38.05) --
	(189.14, 38.25) --
	(189.36, 38.46) --
	(189.58, 38.68) --
	(189.80, 38.90) --
	(190.02, 39.13) --
	(190.24, 39.36) --
	(190.46, 39.60) --
	(190.68, 39.85) --
	(190.90, 40.10) --
	(191.12, 40.36) --
	(191.34, 40.63) --
	(191.56, 40.90) --
	(191.79, 41.17) --
	(192.01, 41.45) --
	(192.23, 41.73) --
	(192.45, 42.02) --
	(192.67, 42.31) --
	(192.89, 42.60) --
	(193.11, 42.90) --
	(193.33, 43.20) --
	(193.55, 43.50) --
	(193.77, 43.80) --
	(193.99, 44.10) --
	(194.21, 44.41) --
	(194.44, 44.71) --
	(194.66, 45.01) --
	(194.88, 45.31) --
	(195.10, 45.61) --
	(195.32, 45.91) --
	(195.54, 46.20) --
	(195.76, 46.49) --
	(195.98, 46.78) --
	(196.20, 47.06) --
	(196.42, 47.33) --
	(196.64, 47.60) --
	(196.86, 47.86) --
	(197.09, 48.11) --
	(197.31, 48.35) --
	(197.53, 48.58) --
	(197.75, 48.80) --
	(197.97, 49.01) --
	(198.19, 49.22) --
	(198.41, 49.40) --
	(198.63, 49.58) --
	(198.85, 49.74) --
	(199.07, 49.89) --
	(199.29, 50.02) --
	(199.51, 50.14) --
	(199.74, 50.25) --
	(199.96, 50.34) --
	(200.18, 50.42) --
	(200.40, 50.48) --
	(200.62, 50.53) --
	(200.84, 50.57) --
	(201.06, 50.59) --
	(201.28, 50.60) --
	(201.50, 50.60) --
	(201.72, 50.59) --
	(201.94, 50.57) --
	(202.17, 50.54) --
	(202.39, 50.50) --
	(202.61, 50.45) --
	(202.83, 50.39) --
	(203.05, 50.33) --
	(203.27, 50.26) --
	(203.49, 50.19) --
	(203.71, 50.11) --
	(203.93, 50.03) --
	(204.15, 49.95) --
	(204.37, 49.87) --
	(204.59, 49.79) --
	(204.82, 49.72) --
	(205.04, 49.64) --
	(205.26, 49.57) --
	(205.48, 49.49) --
	(205.70, 49.43) --
	(205.92, 49.37) --
	(206.14, 49.31) --
	(206.36, 49.26) --
	(206.58, 49.21) --
	(206.80, 49.17) --
	(207.02, 49.14) --
	(207.24, 49.11) --
	(207.47, 49.09) --
	(207.69, 49.07) --
	(207.91, 49.07) --
	(208.13, 49.06) --
	(208.35, 49.07) --
	(208.57, 49.08) --
	(208.79, 49.09) --
	(209.01, 49.11) --
	(209.23, 49.14) --
	(209.45, 49.17) --
	(209.67, 49.20) --
	(209.89, 49.24) --
	(210.12, 49.28) --
	(210.34, 49.33) --
	(210.56, 49.37) --
	(210.78, 49.42) --
	(211.00, 49.47) --
	(211.22, 49.53) --
	(211.44, 49.58) --
	(211.66, 49.63) --
	(211.88, 49.68) --
	(212.10, 49.74) --
	(212.32, 49.79) --
	(212.54, 49.84) --
	(212.77, 49.88) --
	(212.99, 49.93) --
	(213.21, 49.97) --
	(213.43, 50.01) --
	(213.65, 50.05) --
	(213.87, 50.08) --
	(214.09, 50.11) --
	(214.31, 50.13) --
	(214.53, 50.15) --
	(214.75, 50.17) --
	(214.97, 50.18) --
	(215.19, 50.19) --
	(215.42, 50.19) --
	(215.64, 50.19) --
	(215.86, 50.18) --
	(216.08, 50.17) --
	(216.30, 50.15) --
	(216.52, 50.13) --
	(216.74, 50.11) --
	(216.96, 50.08) --
	(217.18, 50.04) --
	(217.40, 50.00) --
	(217.62, 49.96) --
	(217.84, 49.91) --
	(218.07, 49.86) --
	(218.29, 49.80) --
	(218.51, 49.75) --
	(218.73, 49.69) --
	(218.95, 49.63) --
	(219.17, 49.56) --
	(219.39, 49.50) --
	(219.61, 49.43) --
	(219.83, 49.36) --
	(220.05, 49.29) --
	(220.27, 49.22) --
	(220.50, 49.15) --
	(220.72, 49.08) --
	(220.94, 49.01) --
	(221.16, 48.94) --
	(221.38, 48.87) --
	(221.60, 48.81) --
	(221.82, 48.74) --
	(222.04, 48.67) --
	(222.26, 48.61) --
	(222.48, 48.54) --
	(222.70, 48.48) --
	(222.92, 48.42) --
	(223.15, 48.36) --
	(223.37, 48.30) --
	(223.59, 48.24) --
	(223.81, 48.18) --
	(224.03, 48.12) --
	(224.25, 48.06) --
	(224.47, 48.00) --
	(224.69, 47.95) --
	(224.91, 47.89) --
	(225.13, 47.83) --
	(225.35, 47.77) --
	(225.57, 47.71) --
	(225.80, 47.65) --
	(226.02, 47.58) --
	(226.24, 47.52) --
	(226.46, 47.45) --
	(226.68, 47.38) --
	(226.90, 47.31) --
	(227.12, 47.24) --
	(227.34, 47.16) --
	(227.56, 47.08) --
	(227.78, 47.00) --
	(228.00, 46.91) --
	(228.22, 46.82) --
	(228.45, 46.72) --
	(228.67, 46.63) --
	(228.89, 46.53) --
	(229.11, 46.42) --
	(229.33, 46.31) --
	(229.55, 46.20) --
	(229.77, 46.08) --
	(229.99, 45.96) --
	(230.21, 45.83) --
	(230.43, 45.70) --
	(230.65, 45.57) --
	(230.87, 45.43) --
	(231.10, 45.29) --
	(231.32, 45.15) --
	(231.54, 45.00) --
	(231.76, 44.85) --
	(231.98, 44.69) --
	(232.20, 44.54) --
	(232.42, 44.38) --
	(232.64, 44.21) --
	(232.86, 44.05) --
	(233.08, 43.88) --
	(233.30, 43.71) --
	(233.52, 43.54) --
	(233.75, 43.37) --
	(233.97, 43.20) --
	(234.19, 43.03) --
	(234.41, 42.85) --
	(234.63, 42.68) --
	(234.85, 42.51) --
	(235.07, 42.34) --
	(235.29, 42.16) --
	(235.51, 42.00) --
	(235.73, 41.83) --
	(235.95, 41.66) --
	(236.17, 41.50) --
	(236.40, 41.34) --
	(236.62, 41.19) --
	(236.84, 41.04) --
	(237.06, 40.89) --
	(237.28, 40.74) --
	(237.50, 40.61) --
	(237.72, 40.47) --
	(237.94, 40.34) --
	(238.16, 40.22) --
	(238.38, 40.10) --
	(238.60, 39.99) --
	(238.83, 39.89) --
	(239.05, 39.79) --
	(239.27, 39.70) --
	(239.49, 39.61) --
	(239.71, 39.53) --
	(239.93, 39.46) --
	(240.15, 39.39) --
	(240.37, 39.33) --
	(240.59, 39.28) --
	(240.81, 39.23) --
	(241.03, 39.19) --
	(241.25, 39.15) --
	(241.48, 39.12) --
	(241.70, 39.10) --
	(241.92, 39.08) --
	(242.14, 39.07) --
	(242.36, 39.07) --
	(242.58, 39.06) --
	(242.80, 39.07) --
	(243.02, 39.08) --
	(243.24, 39.09) --
	(243.46, 39.11) --
	(243.68, 39.13) --
	(243.90, 39.15) --
	(244.13, 39.18) --
	(244.35, 39.21) --
	(244.57, 39.25) --
	(244.79, 39.28) --
	(245.01, 39.32) --
	(245.23, 39.36) --
	(245.45, 39.40) --
	(245.67, 39.44) --
	(245.89, 39.49) --
	(246.11, 39.53) --
	(246.33, 39.58) --
	(246.55, 39.62) --
	(246.78, 39.67) --
	(247.00, 39.71) --
	(247.22, 39.75) --
	(247.44, 39.80) --
	(247.66, 39.84) --
	(247.88, 39.88) --
	(248.10, 39.92) --
	(248.32, 39.95) --
	(248.54, 39.99) --
	(248.76, 40.02) --
	(248.98, 40.05) --
	(249.20, 40.08) --
	(249.43, 40.11) --
	(249.65, 40.13) --
	(249.87, 40.15) --
	(250.09, 40.17) --
	(250.31, 40.19) --
	(250.53, 40.20) --
	(250.75, 40.20) --
	(250.97, 40.21) --
	(251.19, 40.21) --
	(251.41, 40.21) --
	(251.63, 40.20) --
	(251.85, 40.19) --
	(252.08, 40.18) --
	(252.30, 40.16) --
	(252.52, 40.14) --
	(252.74, 40.12) --
	(252.96, 40.09) --
	(253.18, 40.06) --
	(253.40, 40.02) --
	(253.62, 39.98) --
	(253.84, 39.94) --
	(254.06, 39.90) --
	(254.28, 39.85) --
	(254.51, 39.79) --
	(254.73, 39.74) --
	(254.95, 39.68) --
	(255.17, 39.62) --
	(255.39, 39.55) --
	(255.61, 39.48) --
	(255.83, 39.41) --
	(256.05, 39.33) --
	(256.27, 39.25) --
	(256.49, 39.17) --
	(256.71, 39.09) --
	(256.93, 39.00) --
	(257.16, 38.91) --
	(257.38, 38.82) --
	(257.60, 38.73) --
	(257.82, 38.63) --
	(258.04, 38.54) --
	(258.26, 38.44) --
	(258.48, 38.34) --
	(258.70, 38.24) --
	(258.92, 38.13) --
	(259.14, 38.03) --
	(259.36, 37.92) --
	(259.58, 37.82) --
	(259.81, 37.71) --
	(260.03, 37.61) --
	(260.25, 37.50) --
	(260.47, 37.39) --
	(260.69, 37.28) --
	(260.91, 37.18) --
	(261.13, 37.07) --
	(261.35, 36.96) --
	(261.57, 36.86) --
	(261.79, 36.75) --
	(262.01, 36.65) --
	(262.23, 36.55) --
	(262.46, 36.44) --
	(262.68, 36.34) --
	(262.90, 36.25) --
	(263.12, 36.15) --
	(263.34, 36.05) --
	(263.56, 35.96) --
	(263.78, 35.87) --
	(264.00, 35.78) --
	(264.22, 35.69) --
	(264.44, 35.61) --
	(264.66, 35.52) --
	(264.88, 35.44) --
	(265.11, 35.36) --
	(265.33, 35.29) --
	(265.55, 35.21) --
	(265.77, 35.14) --
	(265.99, 35.07) --
	(266.21, 35.01) --
	(266.43, 34.94) --
	(266.65, 34.88) --
	(266.87, 34.82) --
	(267.09, 34.77) --
	(267.31, 34.71) --
	(267.53, 34.66) --
	(267.76, 34.61) --
	(267.98, 34.56) --
	(268.20, 34.52) --
	(268.42, 34.47) --
	(268.64, 34.43) --
	(268.86, 34.39) --
	(269.08, 34.36) --
	(269.30, 34.32) --
	(269.52, 34.29) --
	(269.74, 34.26) --
	(269.96, 34.23) --
	(270.18, 34.20) --
	(270.41, 34.18) --
	(270.63, 34.15) --
	(270.85, 34.13) --
	(271.07, 34.11) --
	(271.29, 34.09) --
	(271.51, 34.07) --
	(271.73, 34.05) --
	(271.95, 34.04) --
	(272.17, 34.02) --
	(272.39, 34.01) --
	(272.61, 34.00) --
	(272.84, 33.98) --
	(273.06, 33.97) --
	(273.28, 33.96) --
	(273.50, 33.95) --
	(273.72, 33.95) --
	(273.94, 33.94) --
	(274.16, 33.93);
\definecolor{drawColor}{RGB}{219,142,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.87) --
	(162.41, 33.87) --
	(162.63, 33.88) --
	(162.85, 33.88) --
	(163.08, 33.88) --
	(163.30, 33.88) --
	(163.52, 33.88) --
	(163.74, 33.89) --
	(163.96, 33.89) --
	(164.18, 33.89) --
	(164.40, 33.89) --
	(164.62, 33.90) --
	(164.84, 33.90) --
	(165.06, 33.91) --
	(165.28, 33.91) --
	(165.51, 33.92) --
	(165.73, 33.92) --
	(165.95, 33.93) --
	(166.17, 33.94) --
	(166.39, 33.95) --
	(166.61, 33.96) --
	(166.83, 33.97) --
	(167.05, 33.98) --
	(167.27, 33.99) --
	(167.49, 34.00) --
	(167.71, 34.01) --
	(167.93, 34.03) --
	(168.16, 34.05) --
	(168.38, 34.06) --
	(168.60, 34.08) --
	(168.82, 34.10) --
	(169.04, 34.12) --
	(169.26, 34.14) --
	(169.48, 34.17) --
	(169.70, 34.19) --
	(169.92, 34.22) --
	(170.14, 34.24) --
	(170.36, 34.27) --
	(170.58, 34.30) --
	(170.81, 34.33) --
	(171.03, 34.36) --
	(171.25, 34.40) --
	(171.47, 34.43) --
	(171.69, 34.47) --
	(171.91, 34.50) --
	(172.13, 34.54) --
	(172.35, 34.58) --
	(172.57, 34.61) --
	(172.79, 34.65) --
	(173.01, 34.69) --
	(173.23, 34.73) --
	(173.46, 34.77) --
	(173.68, 34.81) --
	(173.90, 34.85) --
	(174.12, 34.89) --
	(174.34, 34.92) --
	(174.56, 34.96) --
	(174.78, 35.00) --
	(175.00, 35.03) --
	(175.22, 35.06) --
	(175.44, 35.10) --
	(175.66, 35.13) --
	(175.88, 35.16) --
	(176.11, 35.19) --
	(176.33, 35.21) --
	(176.55, 35.24) --
	(176.77, 35.26) --
	(176.99, 35.28) --
	(177.21, 35.30) --
	(177.43, 35.32) --
	(177.65, 35.33) --
	(177.87, 35.34) --
	(178.09, 35.35) --
	(178.31, 35.36) --
	(178.53, 35.36) --
	(178.76, 35.37) --
	(178.98, 35.37) --
	(179.20, 35.37) --
	(179.42, 35.37) --
	(179.64, 35.36) --
	(179.86, 35.36) --
	(180.08, 35.35) --
	(180.30, 35.34) --
	(180.52, 35.33) --
	(180.74, 35.32) --
	(180.96, 35.31) --
	(181.18, 35.30) --
	(181.41, 35.29) --
	(181.63, 35.28) --
	(181.85, 35.26) --
	(182.07, 35.25) --
	(182.29, 35.24) --
	(182.51, 35.23) --
	(182.73, 35.22) --
	(182.95, 35.21) --
	(183.17, 35.20) --
	(183.39, 35.19) --
	(183.61, 35.19) --
	(183.84, 35.19) --
	(184.06, 35.18) --
	(184.28, 35.19) --
	(184.50, 35.19) --
	(184.72, 35.20) --
	(184.94, 35.21) --
	(185.16, 35.22) --
	(185.38, 35.24) --
	(185.60, 35.26) --
	(185.82, 35.28) --
	(186.04, 35.31) --
	(186.26, 35.34) --
	(186.49, 35.38) --
	(186.71, 35.42) --
	(186.93, 35.47) --
	(187.15, 35.52) --
	(187.37, 35.58) --
	(187.59, 35.65) --
	(187.81, 35.72) --
	(188.03, 35.79) --
	(188.25, 35.88) --
	(188.47, 35.97) --
	(188.69, 36.06) --
	(188.91, 36.17) --
	(189.14, 36.28) --
	(189.36, 36.40) --
	(189.58, 36.53) --
	(189.80, 36.67) --
	(190.02, 36.81) --
	(190.24, 36.97) --
	(190.46, 37.13) --
	(190.68, 37.30) --
	(190.90, 37.49) --
	(191.12, 37.68) --
	(191.34, 37.88) --
	(191.56, 38.09) --
	(191.79, 38.32) --
	(192.01, 38.55) --
	(192.23, 38.79) --
	(192.45, 39.04) --
	(192.67, 39.30) --
	(192.89, 39.57) --
	(193.11, 39.85) --
	(193.33, 40.14) --
	(193.55, 40.44) --
	(193.77, 40.75) --
	(193.99, 41.06) --
	(194.21, 41.38) --
	(194.44, 41.71) --
	(194.66, 42.04) --
	(194.88, 42.38) --
	(195.10, 42.73) --
	(195.32, 43.07) --
	(195.54, 43.42) --
	(195.76, 43.77) --
	(195.98, 44.12) --
	(196.20, 44.46) --
	(196.42, 44.81) --
	(196.64, 45.15) --
	(196.86, 45.49) --
	(197.09, 45.82) --
	(197.31, 46.15) --
	(197.53, 46.46) --
	(197.75, 46.77) --
	(197.97, 47.06) --
	(198.19, 47.35) --
	(198.41, 47.62) --
	(198.63, 47.88) --
	(198.85, 48.12) --
	(199.07, 48.35) --
	(199.29, 48.56) --
	(199.51, 48.76) --
	(199.74, 48.94) --
	(199.96, 49.10) --
	(200.18, 49.24) --
	(200.40, 49.37) --
	(200.62, 49.48) --
	(200.84, 49.58) --
	(201.06, 49.65) --
	(201.28, 49.71) --
	(201.50, 49.75) --
	(201.72, 49.78) --
	(201.94, 49.79) --
	(202.17, 49.78) --
	(202.39, 49.77) --
	(202.61, 49.74) --
	(202.83, 49.70) --
	(203.05, 49.64) --
	(203.27, 49.58) --
	(203.49, 49.51) --
	(203.71, 49.43) --
	(203.93, 49.34) --
	(204.15, 49.25) --
	(204.37, 49.15) --
	(204.59, 49.05) --
	(204.82, 48.95) --
	(205.04, 48.84) --
	(205.26, 48.73) --
	(205.48, 48.62) --
	(205.70, 48.51) --
	(205.92, 48.40) --
	(206.14, 48.29) --
	(206.36, 48.18) --
	(206.58, 48.08) --
	(206.80, 47.98) --
	(207.02, 47.88) --
	(207.24, 47.78) --
	(207.47, 47.69) --
	(207.69, 47.60) --
	(207.91, 47.52) --
	(208.13, 47.44) --
	(208.35, 47.36) --
	(208.57, 47.30) --
	(208.79, 47.23) --
	(209.01, 47.17) --
	(209.23, 47.12) --
	(209.45, 47.07) --
	(209.67, 47.03) --
	(209.89, 47.00) --
	(210.12, 46.97) --
	(210.34, 46.95) --
	(210.56, 46.93) --
	(210.78, 46.92) --
	(211.00, 46.92) --
	(211.22, 46.93) --
	(211.44, 46.94) --
	(211.66, 46.96) --
	(211.88, 46.99) --
	(212.10, 47.02) --
	(212.32, 47.06) --
	(212.54, 47.11) --
	(212.77, 47.17) --
	(212.99, 47.23) --
	(213.21, 47.30) --
	(213.43, 47.38) --
	(213.65, 47.46) --
	(213.87, 47.55) --
	(214.09, 47.65) --
	(214.31, 47.75) --
	(214.53, 47.86) --
	(214.75, 47.98) --
	(214.97, 48.10) --
	(215.19, 48.22) --
	(215.42, 48.35) --
	(215.64, 48.48) --
	(215.86, 48.61) --
	(216.08, 48.75) --
	(216.30, 48.88) --
	(216.52, 49.02) --
	(216.74, 49.16) --
	(216.96, 49.29) --
	(217.18, 49.42) --
	(217.40, 49.56) --
	(217.62, 49.68) --
	(217.84, 49.81) --
	(218.07, 49.93) --
	(218.29, 50.04) --
	(218.51, 50.15) --
	(218.73, 50.25) --
	(218.95, 50.34) --
	(219.17, 50.43) --
	(219.39, 50.51) --
	(219.61, 50.57) --
	(219.83, 50.63) --
	(220.05, 50.68) --
	(220.27, 50.72) --
	(220.50, 50.75) --
	(220.72, 50.76) --
	(220.94, 50.77) --
	(221.16, 50.77) --
	(221.38, 50.75) --
	(221.60, 50.72) --
	(221.82, 50.69) --
	(222.04, 50.64) --
	(222.26, 50.58) --
	(222.48, 50.52) --
	(222.70, 50.44) --
	(222.92, 50.35) --
	(223.15, 50.25) --
	(223.37, 50.15) --
	(223.59, 50.04) --
	(223.81, 49.92) --
	(224.03, 49.79) --
	(224.25, 49.66) --
	(224.47, 49.52) --
	(224.69, 49.38) --
	(224.91, 49.23) --
	(225.13, 49.08) --
	(225.35, 48.93) --
	(225.57, 48.77) --
	(225.80, 48.61) --
	(226.02, 48.46) --
	(226.24, 48.30) --
	(226.46, 48.14) --
	(226.68, 47.98) --
	(226.90, 47.82) --
	(227.12, 47.67) --
	(227.34, 47.52) --
	(227.56, 47.37) --
	(227.78, 47.22) --
	(228.00, 47.08) --
	(228.22, 46.94) --
	(228.45, 46.81) --
	(228.67, 46.68) --
	(228.89, 46.56) --
	(229.11, 46.44) --
	(229.33, 46.33) --
	(229.55, 46.22) --
	(229.77, 46.12) --
	(229.99, 46.03) --
	(230.21, 45.94) --
	(230.43, 45.85) --
	(230.65, 45.77) --
	(230.87, 45.70) --
	(231.10, 45.63) --
	(231.32, 45.56) --
	(231.54, 45.50) --
	(231.76, 45.45) --
	(231.98, 45.40) --
	(232.20, 45.35) --
	(232.42, 45.30) --
	(232.64, 45.26) --
	(232.86, 45.21) --
	(233.08, 45.18) --
	(233.30, 45.14) --
	(233.52, 45.10) --
	(233.75, 45.06) --
	(233.97, 45.02) --
	(234.19, 44.98) --
	(234.41, 44.95) --
	(234.63, 44.91) --
	(234.85, 44.86) --
	(235.07, 44.82) --
	(235.29, 44.77) --
	(235.51, 44.72) --
	(235.73, 44.67) --
	(235.95, 44.61) --
	(236.17, 44.55) --
	(236.40, 44.49) --
	(236.62, 44.42) --
	(236.84, 44.35) --
	(237.06, 44.27) --
	(237.28, 44.20) --
	(237.50, 44.11) --
	(237.72, 44.02) --
	(237.94, 43.93) --
	(238.16, 43.84) --
	(238.38, 43.74) --
	(238.60, 43.64) --
	(238.83, 43.53) --
	(239.05, 43.42) --
	(239.27, 43.32) --
	(239.49, 43.20) --
	(239.71, 43.09) --
	(239.93, 42.97) --
	(240.15, 42.86) --
	(240.37, 42.74) --
	(240.59, 42.62) --
	(240.81, 42.51) --
	(241.03, 42.39) --
	(241.25, 42.28) --
	(241.48, 42.17) --
	(241.70, 42.05) --
	(241.92, 41.95) --
	(242.14, 41.84) --
	(242.36, 41.74) --
	(242.58, 41.64) --
	(242.80, 41.55) --
	(243.02, 41.46) --
	(243.24, 41.38) --
	(243.46, 41.30) --
	(243.68, 41.23) --
	(243.90, 41.16) --
	(244.13, 41.10) --
	(244.35, 41.04) --
	(244.57, 40.99) --
	(244.79, 40.95) --
	(245.01, 40.92) --
	(245.23, 40.89) --
	(245.45, 40.86) --
	(245.67, 40.85) --
	(245.89, 40.84) --
	(246.11, 40.84) --
	(246.33, 40.84) --
	(246.55, 40.85) --
	(246.78, 40.86) --
	(247.00, 40.88) --
	(247.22, 40.91) --
	(247.44, 40.94) --
	(247.66, 40.97) --
	(247.88, 41.01) --
	(248.10, 41.06) --
	(248.32, 41.10) --
	(248.54, 41.15) --
	(248.76, 41.20) --
	(248.98, 41.25) --
	(249.20, 41.31) --
	(249.43, 41.36) --
	(249.65, 41.41) --
	(249.87, 41.46) --
	(250.09, 41.52) --
	(250.31, 41.56) --
	(250.53, 41.61) --
	(250.75, 41.65) --
	(250.97, 41.69) --
	(251.19, 41.73) --
	(251.41, 41.76) --
	(251.63, 41.78) --
	(251.85, 41.80) --
	(252.08, 41.82) --
	(252.30, 41.82) --
	(252.52, 41.82) --
	(252.74, 41.81) --
	(252.96, 41.80) --
	(253.18, 41.77) --
	(253.40, 41.74) --
	(253.62, 41.70) --
	(253.84, 41.65) --
	(254.06, 41.59) --
	(254.28, 41.53) --
	(254.51, 41.45) --
	(254.73, 41.37) --
	(254.95, 41.28) --
	(255.17, 41.18) --
	(255.39, 41.07) --
	(255.61, 40.96) --
	(255.83, 40.84) --
	(256.05, 40.71) --
	(256.27, 40.57) --
	(256.49, 40.43) --
	(256.71, 40.29) --
	(256.93, 40.13) --
	(257.16, 39.98) --
	(257.38, 39.82) --
	(257.60, 39.65) --
	(257.82, 39.48) --
	(258.04, 39.31) --
	(258.26, 39.14) --
	(258.48, 38.97) --
	(258.70, 38.79) --
	(258.92, 38.61) --
	(259.14, 38.44) --
	(259.36, 38.26) --
	(259.58, 38.08) --
	(259.81, 37.91) --
	(260.03, 37.73) --
	(260.25, 37.56) --
	(260.47, 37.39) --
	(260.69, 37.23) --
	(260.91, 37.06) --
	(261.13, 36.90) --
	(261.35, 36.75) --
	(261.57, 36.59) --
	(261.79, 36.45) --
	(262.01, 36.30) --
	(262.23, 36.16) --
	(262.46, 36.03) --
	(262.68, 35.90) --
	(262.90, 35.77) --
	(263.12, 35.65) --
	(263.34, 35.53) --
	(263.56, 35.42) --
	(263.78, 35.32) --
	(264.00, 35.22) --
	(264.22, 35.12) --
	(264.44, 35.03) --
	(264.66, 34.94) --
	(264.88, 34.86) --
	(265.11, 34.78) --
	(265.33, 34.71) --
	(265.55, 34.64) --
	(265.77, 34.58) --
	(265.99, 34.52) --
	(266.21, 34.46) --
	(266.43, 34.41) --
	(266.65, 34.36) --
	(266.87, 34.32) --
	(267.09, 34.28) --
	(267.31, 34.24) --
	(267.53, 34.20) --
	(267.76, 34.17) --
	(267.98, 34.14) --
	(268.20, 34.11) --
	(268.42, 34.09) --
	(268.64, 34.06) --
	(268.86, 34.04) --
	(269.08, 34.02) --
	(269.30, 34.01) --
	(269.52, 33.99) --
	(269.74, 33.98) --
	(269.96, 33.96) --
	(270.18, 33.95) --
	(270.41, 33.94) --
	(270.63, 33.93) --
	(270.85, 33.93) --
	(271.07, 33.92) --
	(271.29, 33.91) --
	(271.51, 33.91) --
	(271.73, 33.90) --
	(271.95, 33.90) --
	(272.17, 33.89) --
	(272.39, 33.89) --
	(272.61, 33.89) --
	(272.84, 33.88) --
	(273.06, 33.88) --
	(273.28, 33.88) --
	(273.50, 33.88) --
	(273.72, 33.88) --
	(273.94, 33.87) --
	(274.16, 33.87);
\definecolor{drawColor}{RGB}{174,162,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.87) --
	(162.41, 33.87) --
	(162.63, 33.87) --
	(162.85, 33.87) --
	(163.08, 33.87) --
	(163.30, 33.87) --
	(163.52, 33.87) --
	(163.74, 33.87) --
	(163.96, 33.87) --
	(164.18, 33.87) --
	(164.40, 33.87) --
	(164.62, 33.87) --
	(164.84, 33.87) --
	(165.06, 33.87) --
	(165.28, 33.87) --
	(165.51, 33.87) --
	(165.73, 33.87) --
	(165.95, 33.87) --
	(166.17, 33.87) --
	(166.39, 33.87) --
	(166.61, 33.87) --
	(166.83, 33.87) --
	(167.05, 33.87) --
	(167.27, 33.87) --
	(167.49, 33.87) --
	(167.71, 33.87) --
	(167.93, 33.87) --
	(168.16, 33.87) --
	(168.38, 33.87) --
	(168.60, 33.87) --
	(168.82, 33.87) --
	(169.04, 33.87) --
	(169.26, 33.87) --
	(169.48, 33.87) --
	(169.70, 33.87) --
	(169.92, 33.87) --
	(170.14, 33.87) --
	(170.36, 33.87) --
	(170.58, 33.87) --
	(170.81, 33.87) --
	(171.03, 33.87) --
	(171.25, 33.87) --
	(171.47, 33.87) --
	(171.69, 33.87) --
	(171.91, 33.87) --
	(172.13, 33.87) --
	(172.35, 33.87) --
	(172.57, 33.87) --
	(172.79, 33.87) --
	(173.01, 33.87) --
	(173.23, 33.87) --
	(173.46, 33.87) --
	(173.68, 33.87) --
	(173.90, 33.87) --
	(174.12, 33.87) --
	(174.34, 33.87) --
	(174.56, 33.87) --
	(174.78, 33.87) --
	(175.00, 33.87) --
	(175.22, 33.87) --
	(175.44, 33.87) --
	(175.66, 33.87) --
	(175.88, 33.87) --
	(176.11, 33.87) --
	(176.33, 33.87) --
	(176.55, 33.87) --
	(176.77, 33.87) --
	(176.99, 33.87) --
	(177.21, 33.87) --
	(177.43, 33.87) --
	(177.65, 33.87) --
	(177.87, 33.87) --
	(178.09, 33.87) --
	(178.31, 33.87) --
	(178.53, 33.87) --
	(178.76, 33.87) --
	(178.98, 33.87) --
	(179.20, 33.87) --
	(179.42, 33.87) --
	(179.64, 33.87) --
	(179.86, 33.87) --
	(180.08, 33.87) --
	(180.30, 33.88) --
	(180.52, 33.88) --
	(180.74, 33.88) --
	(180.96, 33.88) --
	(181.18, 33.89) --
	(181.41, 33.89) --
	(181.63, 33.89) --
	(181.85, 33.90) --
	(182.07, 33.90) --
	(182.29, 33.91) --
	(182.51, 33.92) --
	(182.73, 33.92) --
	(182.95, 33.93) --
	(183.17, 33.94) --
	(183.39, 33.95) --
	(183.61, 33.97) --
	(183.84, 33.98) --
	(184.06, 34.00) --
	(184.28, 34.01) --
	(184.50, 34.03) --
	(184.72, 34.05) --
	(184.94, 34.08) --
	(185.16, 34.10) --
	(185.38, 34.13) --
	(185.60, 34.17) --
	(185.82, 34.20) --
	(186.04, 34.24) --
	(186.26, 34.29) --
	(186.49, 34.34) --
	(186.71, 34.40) --
	(186.93, 34.46) --
	(187.15, 34.53) --
	(187.37, 34.61) --
	(187.59, 34.70) --
	(187.81, 34.79) --
	(188.03, 34.90) --
	(188.25, 35.01) --
	(188.47, 35.14) --
	(188.69, 35.27) --
	(188.91, 35.42) --
	(189.14, 35.58) --
	(189.36, 35.75) --
	(189.58, 35.94) --
	(189.80, 36.14) --
	(190.02, 36.35) --
	(190.24, 36.58) --
	(190.46, 36.83) --
	(190.68, 37.09) --
	(190.90, 37.37) --
	(191.12, 37.67) --
	(191.34, 38.00) --
	(191.56, 38.35) --
	(191.79, 38.73) --
	(192.01, 39.15) --
	(192.23, 39.60) --
	(192.45, 40.10) --
	(192.67, 40.65) --
	(192.89, 41.25) --
	(193.11, 41.94) --
	(193.33, 42.71) --
	(193.55, 43.56) --
	(193.77, 44.51) --
	(193.99, 45.56) --
	(194.21, 46.73) --
	(194.44, 48.05) --
	(194.66, 49.52) --
	(194.88, 51.13) --
	(195.10, 52.88) --
	(195.32, 54.79) --
	(195.54, 56.85) --
	(195.76, 59.09) --
	(195.98, 61.47) --
	(196.20, 63.99) --
	(196.42, 66.62) --
	(196.64, 69.35) --
	(196.86, 72.15) --
	(197.09, 75.00) --
	(197.31, 77.87) --
	(197.53, 80.69) --
	(197.75, 83.45) --
	(197.97, 86.11) --
	(198.19, 88.63) --
	(198.41, 90.96) --
	(198.63, 93.02) --
	(198.85, 94.82) --
	(199.07, 96.32) --
	(199.29, 97.51) --
	(199.51, 98.35) --
	(199.74, 98.84) --
	(199.96, 98.91) --
	(200.18, 98.59) --
	(200.40, 97.92) --
	(200.62, 96.91) --
	(200.84, 95.58) --
	(201.06, 93.94) --
	(201.28, 92.01) --
	(201.50, 89.83) --
	(201.72, 87.46) --
	(201.94, 84.94) --
	(202.17, 82.32) --
	(202.39, 79.62) --
	(202.61, 76.88) --
	(202.83, 74.15) --
	(203.05, 71.47) --
	(203.27, 68.86) --
	(203.49, 66.35) --
	(203.71, 63.95) --
	(203.93, 61.69) --
	(204.15, 59.61) --
	(204.37, 57.68) --
	(204.59, 55.91) --
	(204.82, 54.30) --
	(205.04, 52.86) --
	(205.26, 51.56) --
	(205.48, 50.45) --
	(205.70, 49.48) --
	(205.92, 48.63) --
	(206.14, 47.91) --
	(206.36, 47.29) --
	(206.58, 46.77) --
	(206.80, 46.36) --
	(207.02, 46.03) --
	(207.24, 45.76) --
	(207.47, 45.56) --
	(207.69, 45.40) --
	(207.91, 45.29) --
	(208.13, 45.21) --
	(208.35, 45.18) --
	(208.57, 45.16) --
	(208.79, 45.16) --
	(209.01, 45.18) --
	(209.23, 45.21) --
	(209.45, 45.25) --
	(209.67, 45.30) --
	(209.89, 45.35) --
	(210.12, 45.39) --
	(210.34, 45.44) --
	(210.56, 45.48) --
	(210.78, 45.52) --
	(211.00, 45.55) --
	(211.22, 45.58) --
	(211.44, 45.60) --
	(211.66, 45.61) --
	(211.88, 45.61) --
	(212.10, 45.60) --
	(212.32, 45.58) --
	(212.54, 45.56) --
	(212.77, 45.53) --
	(212.99, 45.48) --
	(213.21, 45.44) --
	(213.43, 45.38) --
	(213.65, 45.32) --
	(213.87, 45.26) --
	(214.09, 45.19) --
	(214.31, 45.11) --
	(214.53, 45.04) --
	(214.75, 44.96) --
	(214.97, 44.89) --
	(215.19, 44.81) --
	(215.42, 44.73) --
	(215.64, 44.66) --
	(215.86, 44.59) --
	(216.08, 44.52) --
	(216.30, 44.46) --
	(216.52, 44.40) --
	(216.74, 44.35) --
	(216.96, 44.30) --
	(217.18, 44.25) --
	(217.40, 44.21) --
	(217.62, 44.17) --
	(217.84, 44.14) --
	(218.07, 44.11) --
	(218.29, 44.08) --
	(218.51, 44.05) --
	(218.73, 44.02) --
	(218.95, 43.98) --
	(219.17, 43.95) --
	(219.39, 43.91) --
	(219.61, 43.87) --
	(219.83, 43.82) --
	(220.05, 43.76) --
	(220.27, 43.70) --
	(220.50, 43.63) --
	(220.72, 43.55) --
	(220.94, 43.46) --
	(221.16, 43.36) --
	(221.38, 43.26) --
	(221.60, 43.15) --
	(221.82, 43.03) --
	(222.04, 42.91) --
	(222.26, 42.78) --
	(222.48, 42.65) --
	(222.70, 42.51) --
	(222.92, 42.38) --
	(223.15, 42.24) --
	(223.37, 42.11) --
	(223.59, 41.98) --
	(223.81, 41.85) --
	(224.03, 41.73) --
	(224.25, 41.61) --
	(224.47, 41.50) --
	(224.69, 41.40) --
	(224.91, 41.30) --
	(225.13, 41.21) --
	(225.35, 41.13) --
	(225.57, 41.05) --
	(225.80, 40.99) --
	(226.02, 40.92) --
	(226.24, 40.87) --
	(226.46, 40.82) --
	(226.68, 40.78) --
	(226.90, 40.74) --
	(227.12, 40.71) --
	(227.34, 40.68) --
	(227.56, 40.65) --
	(227.78, 40.62) --
	(228.00, 40.60) --
	(228.22, 40.57) --
	(228.45, 40.55) --
	(228.67, 40.52) --
	(228.89, 40.49) --
	(229.11, 40.46) --
	(229.33, 40.43) --
	(229.55, 40.39) --
	(229.77, 40.35) --
	(229.99, 40.30) --
	(230.21, 40.25) --
	(230.43, 40.19) --
	(230.65, 40.13) --
	(230.87, 40.06) --
	(231.10, 39.99) --
	(231.32, 39.91) --
	(231.54, 39.82) --
	(231.76, 39.72) --
	(231.98, 39.63) --
	(232.20, 39.52) --
	(232.42, 39.41) --
	(232.64, 39.30) --
	(232.86, 39.19) --
	(233.08, 39.07) --
	(233.30, 38.95) --
	(233.52, 38.83) --
	(233.75, 38.71) --
	(233.97, 38.59) --
	(234.19, 38.48) --
	(234.41, 38.36) --
	(234.63, 38.25) --
	(234.85, 38.15) --
	(235.07, 38.05) --
	(235.29, 37.96) --
	(235.51, 37.87) --
	(235.73, 37.79) --
	(235.95, 37.72) --
	(236.17, 37.65) --
	(236.40, 37.59) --
	(236.62, 37.54) --
	(236.84, 37.50) --
	(237.06, 37.46) --
	(237.28, 37.42) --
	(237.50, 37.40) --
	(237.72, 37.38) --
	(237.94, 37.36) --
	(238.16, 37.35) --
	(238.38, 37.35) --
	(238.60, 37.35) --
	(238.83, 37.35) --
	(239.05, 37.35) --
	(239.27, 37.35) --
	(239.49, 37.36) --
	(239.71, 37.36) --
	(239.93, 37.37) --
	(240.15, 37.37) --
	(240.37, 37.37) --
	(240.59, 37.37) --
	(240.81, 37.37) --
	(241.03, 37.36) --
	(241.25, 37.35) --
	(241.48, 37.34) --
	(241.70, 37.32) --
	(241.92, 37.30) --
	(242.14, 37.27) --
	(242.36, 37.23) --
	(242.58, 37.19) --
	(242.80, 37.15) --
	(243.02, 37.10) --
	(243.24, 37.05) --
	(243.46, 36.99) --
	(243.68, 36.93) --
	(243.90, 36.86) --
	(244.13, 36.80) --
	(244.35, 36.73) --
	(244.57, 36.66) --
	(244.79, 36.58) --
	(245.01, 36.51) --
	(245.23, 36.44) --
	(245.45, 36.37) --
	(245.67, 36.30) --
	(245.89, 36.23) --
	(246.11, 36.17) --
	(246.33, 36.11) --
	(246.55, 36.05) --
	(246.78, 36.00) --
	(247.00, 35.95) --
	(247.22, 35.91) --
	(247.44, 35.87) --
	(247.66, 35.83) --
	(247.88, 35.80) --
	(248.10, 35.78) --
	(248.32, 35.76) --
	(248.54, 35.74) --
	(248.76, 35.73) --
	(248.98, 35.72) --
	(249.20, 35.71) --
	(249.43, 35.71) --
	(249.65, 35.70) --
	(249.87, 35.70) --
	(250.09, 35.69) --
	(250.31, 35.69) --
	(250.53, 35.68) --
	(250.75, 35.67) --
	(250.97, 35.66) --
	(251.19, 35.65) --
	(251.41, 35.63) --
	(251.63, 35.61) --
	(251.85, 35.59) --
	(252.08, 35.56) --
	(252.30, 35.53) --
	(252.52, 35.50) --
	(252.74, 35.46) --
	(252.96, 35.42) --
	(253.18, 35.38) --
	(253.40, 35.34) --
	(253.62, 35.29) --
	(253.84, 35.25) --
	(254.06, 35.20) --
	(254.28, 35.16) --
	(254.51, 35.11) --
	(254.73, 35.06) --
	(254.95, 35.02) --
	(255.17, 34.98) --
	(255.39, 34.93) --
	(255.61, 34.89) --
	(255.83, 34.86) --
	(256.05, 34.82) --
	(256.27, 34.78) --
	(256.49, 34.75) --
	(256.71, 34.72) --
	(256.93, 34.69) --
	(257.16, 34.67) --
	(257.38, 34.64) --
	(257.60, 34.62) --
	(257.82, 34.59) --
	(258.04, 34.57) --
	(258.26, 34.55) --
	(258.48, 34.53) --
	(258.70, 34.51) --
	(258.92, 34.49) --
	(259.14, 34.47) --
	(259.36, 34.45) --
	(259.58, 34.43) --
	(259.81, 34.41) --
	(260.03, 34.39) --
	(260.25, 34.37) --
	(260.47, 34.35) --
	(260.69, 34.33) --
	(260.91, 34.31) --
	(261.13, 34.29) --
	(261.35, 34.27) --
	(261.57, 34.25) --
	(261.79, 34.23) --
	(262.01, 34.21) --
	(262.23, 34.19) --
	(262.46, 34.17) --
	(262.68, 34.16) --
	(262.90, 34.14) --
	(263.12, 34.13) --
	(263.34, 34.11) --
	(263.56, 34.10) --
	(263.78, 34.09) --
	(264.00, 34.08) --
	(264.22, 34.07) --
	(264.44, 34.06) --
	(264.66, 34.05) --
	(264.88, 34.05) --
	(265.11, 34.04) --
	(265.33, 34.04) --
	(265.55, 34.03) --
	(265.77, 34.03) --
	(265.99, 34.02) --
	(266.21, 34.02) --
	(266.43, 34.01) --
	(266.65, 34.01) --
	(266.87, 34.00) --
	(267.09, 34.00) --
	(267.31, 33.99) --
	(267.53, 33.99) --
	(267.76, 33.98) --
	(267.98, 33.97) --
	(268.20, 33.97) --
	(268.42, 33.96) --
	(268.64, 33.95) --
	(268.86, 33.95) --
	(269.08, 33.94) --
	(269.30, 33.93) --
	(269.52, 33.93) --
	(269.74, 33.92) --
	(269.96, 33.92) --
	(270.18, 33.91) --
	(270.41, 33.91) --
	(270.63, 33.90) --
	(270.85, 33.90) --
	(271.07, 33.89) --
	(271.29, 33.89) --
	(271.51, 33.89) --
	(271.73, 33.88) --
	(271.95, 33.88) --
	(272.17, 33.88) --
	(272.39, 33.88) --
	(272.61, 33.87) --
	(272.84, 33.87) --
	(273.06, 33.87) --
	(273.28, 33.87) --
	(273.50, 33.87) --
	(273.72, 33.87) --
	(273.94, 33.87) --
	(274.16, 33.87);
\definecolor{drawColor}{RGB}{100,178,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.87) --
	(162.41, 33.87) --
	(162.63, 33.87) --
	(162.85, 33.87) --
	(163.08, 33.87) --
	(163.30, 33.87) --
	(163.52, 33.87) --
	(163.74, 33.87) --
	(163.96, 33.87) --
	(164.18, 33.87) --
	(164.40, 33.87) --
	(164.62, 33.87) --
	(164.84, 33.87) --
	(165.06, 33.87) --
	(165.28, 33.87) --
	(165.51, 33.87) --
	(165.73, 33.87) --
	(165.95, 33.87) --
	(166.17, 33.87) --
	(166.39, 33.87) --
	(166.61, 33.87) --
	(166.83, 33.87) --
	(167.05, 33.87) --
	(167.27, 33.87) --
	(167.49, 33.87) --
	(167.71, 33.87) --
	(167.93, 33.87) --
	(168.16, 33.87) --
	(168.38, 33.87) --
	(168.60, 33.87) --
	(168.82, 33.87) --
	(169.04, 33.87) --
	(169.26, 33.87) --
	(169.48, 33.87) --
	(169.70, 33.87) --
	(169.92, 33.87) --
	(170.14, 33.87) --
	(170.36, 33.87) --
	(170.58, 33.87) --
	(170.81, 33.87) --
	(171.03, 33.87) --
	(171.25, 33.87) --
	(171.47, 33.87) --
	(171.69, 33.88) --
	(171.91, 33.88) --
	(172.13, 33.88) --
	(172.35, 33.88) --
	(172.57, 33.88) --
	(172.79, 33.88) --
	(173.01, 33.88) --
	(173.23, 33.89) --
	(173.46, 33.89) --
	(173.68, 33.89) --
	(173.90, 33.90) --
	(174.12, 33.90) --
	(174.34, 33.90) --
	(174.56, 33.91) --
	(174.78, 33.91) --
	(175.00, 33.92) --
	(175.22, 33.92) --
	(175.44, 33.93) --
	(175.66, 33.94) --
	(175.88, 33.94) --
	(176.11, 33.95) --
	(176.33, 33.96) --
	(176.55, 33.97) --
	(176.77, 33.98) --
	(176.99, 33.99) --
	(177.21, 34.01) --
	(177.43, 34.02) --
	(177.65, 34.04) --
	(177.87, 34.06) --
	(178.09, 34.07) --
	(178.31, 34.09) --
	(178.53, 34.12) --
	(178.76, 34.14) --
	(178.98, 34.17) --
	(179.20, 34.20) --
	(179.42, 34.23) --
	(179.64, 34.26) --
	(179.86, 34.30) --
	(180.08, 34.34) --
	(180.30, 34.39) --
	(180.52, 34.43) --
	(180.74, 34.48) --
	(180.96, 34.54) --
	(181.18, 34.60) --
	(181.41, 34.66) --
	(181.63, 34.73) --
	(181.85, 34.80) --
	(182.07, 34.88) --
	(182.29, 34.97) --
	(182.51, 35.06) --
	(182.73, 35.16) --
	(182.95, 35.26) --
	(183.17, 35.38) --
	(183.39, 35.49) --
	(183.61, 35.62) --
	(183.84, 35.75) --
	(184.06, 35.89) --
	(184.28, 36.04) --
	(184.50, 36.20) --
	(184.72, 36.37) --
	(184.94, 36.54) --
	(185.16, 36.73) --
	(185.38, 36.92) --
	(185.60, 37.12) --
	(185.82, 37.33) --
	(186.04, 37.55) --
	(186.26, 37.77) --
	(186.49, 38.01) --
	(186.71, 38.25) --
	(186.93, 38.51) --
	(187.15, 38.77) --
	(187.37, 39.04) --
	(187.59, 39.31) --
	(187.81, 39.59) --
	(188.03, 39.89) --
	(188.25, 40.18) --
	(188.47, 40.48) --
	(188.69, 40.79) --
	(188.91, 41.10) --
	(189.14, 41.42) --
	(189.36, 41.74) --
	(189.58, 42.06) --
	(189.80, 42.39) --
	(190.02, 42.72) --
	(190.24, 43.05) --
	(190.46, 43.38) --
	(190.68, 43.72) --
	(190.90, 44.05) --
	(191.12, 44.38) --
	(191.34, 44.71) --
	(191.56, 45.04) --
	(191.79, 45.36) --
	(192.01, 45.69) --
	(192.23, 46.01) --
	(192.45, 46.32) --
	(192.67, 46.63) --
	(192.89, 46.94) --
	(193.11, 47.24) --
	(193.33, 47.53) --
	(193.55, 47.82) --
	(193.77, 48.10) --
	(193.99, 48.37) --
	(194.21, 48.64) --
	(194.44, 48.89) --
	(194.66, 49.14) --
	(194.88, 49.37) --
	(195.10, 49.60) --
	(195.32, 49.81) --
	(195.54, 50.02) --
	(195.76, 50.21) --
	(195.98, 50.39) --
	(196.20, 50.55) --
	(196.42, 50.70) --
	(196.64, 50.84) --
	(196.86, 50.96) --
	(197.09, 51.07) --
	(197.31, 51.16) --
	(197.53, 51.23) --
	(197.75, 51.29) --
	(197.97, 51.34) --
	(198.19, 51.37) --
	(198.41, 51.38) --
	(198.63, 51.37) --
	(198.85, 51.36) --
	(199.07, 51.32) --
	(199.29, 51.27) --
	(199.51, 51.21) --
	(199.74, 51.13) --
	(199.96, 51.04) --
	(200.18, 50.93) --
	(200.40, 50.82) --
	(200.62, 50.70) --
	(200.84, 50.57) --
	(201.06, 50.42) --
	(201.28, 50.28) --
	(201.50, 50.13) --
	(201.72, 49.97) --
	(201.94, 49.81) --
	(202.17, 49.66) --
	(202.39, 49.50) --
	(202.61, 49.34) --
	(202.83, 49.19) --
	(203.05, 49.04) --
	(203.27, 48.90) --
	(203.49, 48.77) --
	(203.71, 48.64) --
	(203.93, 48.52) --
	(204.15, 48.42) --
	(204.37, 48.32) --
	(204.59, 48.24) --
	(204.82, 48.17) --
	(205.04, 48.11) --
	(205.26, 48.06) --
	(205.48, 48.03) --
	(205.70, 48.02) --
	(205.92, 48.01) --
	(206.14, 48.02) --
	(206.36, 48.04) --
	(206.58, 48.08) --
	(206.80, 48.13) --
	(207.02, 48.18) --
	(207.24, 48.25) --
	(207.47, 48.33) --
	(207.69, 48.43) --
	(207.91, 48.53) --
	(208.13, 48.63) --
	(208.35, 48.75) --
	(208.57, 48.87) --
	(208.79, 49.00) --
	(209.01, 49.13) --
	(209.23, 49.26) --
	(209.45, 49.40) --
	(209.67, 49.54) --
	(209.89, 49.68) --
	(210.12, 49.82) --
	(210.34, 49.96) --
	(210.56, 50.10) --
	(210.78, 50.24) --
	(211.00, 50.37) --
	(211.22, 50.50) --
	(211.44, 50.62) --
	(211.66, 50.74) --
	(211.88, 50.86) --
	(212.10, 50.96) --
	(212.32, 51.07) --
	(212.54, 51.16) --
	(212.77, 51.25) --
	(212.99, 51.33) --
	(213.21, 51.40) --
	(213.43, 51.46) --
	(213.65, 51.52) --
	(213.87, 51.57) --
	(214.09, 51.61) --
	(214.31, 51.64) --
	(214.53, 51.67) --
	(214.75, 51.68) --
	(214.97, 51.69) --
	(215.19, 51.69) --
	(215.42, 51.69) --
	(215.64, 51.67) --
	(215.86, 51.65) --
	(216.08, 51.62) --
	(216.30, 51.58) --
	(216.52, 51.54) --
	(216.74, 51.49) --
	(216.96, 51.43) --
	(217.18, 51.37) --
	(217.40, 51.30) --
	(217.62, 51.22) --
	(217.84, 51.14) --
	(218.07, 51.05) --
	(218.29, 50.96) --
	(218.51, 50.87) --
	(218.73, 50.76) --
	(218.95, 50.66) --
	(219.17, 50.54) --
	(219.39, 50.43) --
	(219.61, 50.31) --
	(219.83, 50.18) --
	(220.05, 50.06) --
	(220.27, 49.92) --
	(220.50, 49.79) --
	(220.72, 49.65) --
	(220.94, 49.50) --
	(221.16, 49.36) --
	(221.38, 49.21) --
	(221.60, 49.05) --
	(221.82, 48.90) --
	(222.04, 48.74) --
	(222.26, 48.58) --
	(222.48, 48.42) --
	(222.70, 48.25) --
	(222.92, 48.08) --
	(223.15, 47.92) --
	(223.37, 47.75) --
	(223.59, 47.58) --
	(223.81, 47.41) --
	(224.03, 47.23) --
	(224.25, 47.06) --
	(224.47, 46.89) --
	(224.69, 46.72) --
	(224.91, 46.55) --
	(225.13, 46.38) --
	(225.35, 46.21) --
	(225.57, 46.04) --
	(225.80, 45.88) --
	(226.02, 45.71) --
	(226.24, 45.55) --
	(226.46, 45.39) --
	(226.68, 45.24) --
	(226.90, 45.08) --
	(227.12, 44.93) --
	(227.34, 44.78) --
	(227.56, 44.63) --
	(227.78, 44.49) --
	(228.00, 44.34) --
	(228.22, 44.20) --
	(228.45, 44.07) --
	(228.67, 43.93) --
	(228.89, 43.80) --
	(229.11, 43.67) --
	(229.33, 43.55) --
	(229.55, 43.42) --
	(229.77, 43.30) --
	(229.99, 43.18) --
	(230.21, 43.06) --
	(230.43, 42.95) --
	(230.65, 42.83) --
	(230.87, 42.72) --
	(231.10, 42.61) --
	(231.32, 42.50) --
	(231.54, 42.39) --
	(231.76, 42.28) --
	(231.98, 42.18) --
	(232.20, 42.07) --
	(232.42, 41.97) --
	(232.64, 41.86) --
	(232.86, 41.76) --
	(233.08, 41.66) --
	(233.30, 41.56) --
	(233.52, 41.46) --
	(233.75, 41.36) --
	(233.97, 41.27) --
	(234.19, 41.17) --
	(234.41, 41.08) --
	(234.63, 40.98) --
	(234.85, 40.89) --
	(235.07, 40.80) --
	(235.29, 40.71) --
	(235.51, 40.62) --
	(235.73, 40.54) --
	(235.95, 40.45) --
	(236.17, 40.37) --
	(236.40, 40.29) --
	(236.62, 40.21) --
	(236.84, 40.13) --
	(237.06, 40.06) --
	(237.28, 39.99) --
	(237.50, 39.92) --
	(237.72, 39.85) --
	(237.94, 39.78) --
	(238.16, 39.72) --
	(238.38, 39.66) --
	(238.60, 39.60) --
	(238.83, 39.55) --
	(239.05, 39.49) --
	(239.27, 39.44) --
	(239.49, 39.39) --
	(239.71, 39.35) --
	(239.93, 39.31) --
	(240.15, 39.27) --
	(240.37, 39.23) --
	(240.59, 39.20) --
	(240.81, 39.17) --
	(241.03, 39.14) --
	(241.25, 39.11) --
	(241.48, 39.09) --
	(241.70, 39.06) --
	(241.92, 39.04) --
	(242.14, 39.03) --
	(242.36, 39.01) --
	(242.58, 39.00) --
	(242.80, 38.99) --
	(243.02, 38.98) --
	(243.24, 38.98) --
	(243.46, 38.97) --
	(243.68, 38.97) --
	(243.90, 38.97) --
	(244.13, 38.97) --
	(244.35, 38.98) --
	(244.57, 38.98) --
	(244.79, 38.99) --
	(245.01, 39.00) --
	(245.23, 39.01) --
	(245.45, 39.02) --
	(245.67, 39.04) --
	(245.89, 39.05) --
	(246.11, 39.07) --
	(246.33, 39.09) --
	(246.55, 39.11) --
	(246.78, 39.13) --
	(247.00, 39.15) --
	(247.22, 39.17) --
	(247.44, 39.19) --
	(247.66, 39.21) --
	(247.88, 39.24) --
	(248.10, 39.26) --
	(248.32, 39.28) --
	(248.54, 39.31) --
	(248.76, 39.33) --
	(248.98, 39.35) --
	(249.20, 39.37) --
	(249.43, 39.40) --
	(249.65, 39.42) --
	(249.87, 39.43) --
	(250.09, 39.45) --
	(250.31, 39.47) --
	(250.53, 39.48) --
	(250.75, 39.49) --
	(250.97, 39.50) --
	(251.19, 39.51) --
	(251.41, 39.52) --
	(251.63, 39.52) --
	(251.85, 39.52) --
	(252.08, 39.52) --
	(252.30, 39.51) --
	(252.52, 39.51) --
	(252.74, 39.50) --
	(252.96, 39.48) --
	(253.18, 39.47) --
	(253.40, 39.45) --
	(253.62, 39.43) --
	(253.84, 39.40) --
	(254.06, 39.38) --
	(254.28, 39.35) --
	(254.51, 39.31) --
	(254.73, 39.28) --
	(254.95, 39.24) --
	(255.17, 39.20) --
	(255.39, 39.15) --
	(255.61, 39.10) --
	(255.83, 39.05) --
	(256.05, 39.00) --
	(256.27, 38.94) --
	(256.49, 38.88) --
	(256.71, 38.82) --
	(256.93, 38.76) --
	(257.16, 38.69) --
	(257.38, 38.62) --
	(257.60, 38.55) --
	(257.82, 38.47) --
	(258.04, 38.40) --
	(258.26, 38.32) --
	(258.48, 38.23) --
	(258.70, 38.15) --
	(258.92, 38.06) --
	(259.14, 37.97) --
	(259.36, 37.88) --
	(259.58, 37.79) --
	(259.81, 37.70) --
	(260.03, 37.60) --
	(260.25, 37.50) --
	(260.47, 37.40) --
	(260.69, 37.30) --
	(260.91, 37.20) --
	(261.13, 37.10) --
	(261.35, 36.99) --
	(261.57, 36.89) --
	(261.79, 36.79) --
	(262.01, 36.68) --
	(262.23, 36.58) --
	(262.46, 36.47) --
	(262.68, 36.37) --
	(262.90, 36.27) --
	(263.12, 36.17) --
	(263.34, 36.07) --
	(263.56, 35.97) --
	(263.78, 35.87) --
	(264.00, 35.77) --
	(264.22, 35.68) --
	(264.44, 35.59) --
	(264.66, 35.50) --
	(264.88, 35.41) --
	(265.11, 35.32) --
	(265.33, 35.24) --
	(265.55, 35.16) --
	(265.77, 35.08) --
	(265.99, 35.01) --
	(266.21, 34.94) --
	(266.43, 34.87) --
	(266.65, 34.80) --
	(266.87, 34.74) --
	(267.09, 34.68) --
	(267.31, 34.62) --
	(267.53, 34.57) --
	(267.76, 34.52) --
	(267.98, 34.47) --
	(268.20, 34.42) --
	(268.42, 34.38) --
	(268.64, 34.34) --
	(268.86, 34.30) --
	(269.08, 34.27) --
	(269.30, 34.23) --
	(269.52, 34.20) --
	(269.74, 34.17) --
	(269.96, 34.15) --
	(270.18, 34.12) --
	(270.41, 34.10) --
	(270.63, 34.08) --
	(270.85, 34.06) --
	(271.07, 34.04) --
	(271.29, 34.02) --
	(271.51, 34.01) --
	(271.73, 33.99) --
	(271.95, 33.98) --
	(272.17, 33.97) --
	(272.39, 33.96) --
	(272.61, 33.95) --
	(272.84, 33.94) --
	(273.06, 33.93) --
	(273.28, 33.93) --
	(273.50, 33.92) --
	(273.72, 33.91) --
	(273.94, 33.91) --
	(274.16, 33.90);
\definecolor{drawColor}{RGB}{0,189,92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.87) --
	(162.41, 33.87) --
	(162.63, 33.88) --
	(162.85, 33.88) --
	(163.08, 33.88) --
	(163.30, 33.88) --
	(163.52, 33.88) --
	(163.74, 33.88) --
	(163.96, 33.89) --
	(164.18, 33.89) --
	(164.40, 33.89) --
	(164.62, 33.90) --
	(164.84, 33.90) --
	(165.06, 33.90) --
	(165.28, 33.91) --
	(165.51, 33.91) --
	(165.73, 33.92) --
	(165.95, 33.93) --
	(166.17, 33.94) --
	(166.39, 33.94) --
	(166.61, 33.95) --
	(166.83, 33.96) --
	(167.05, 33.97) --
	(167.27, 33.98) --
	(167.49, 34.00) --
	(167.71, 34.01) --
	(167.93, 34.03) --
	(168.16, 34.04) --
	(168.38, 34.06) --
	(168.60, 34.08) --
	(168.82, 34.10) --
	(169.04, 34.12) --
	(169.26, 34.14) --
	(169.48, 34.16) --
	(169.70, 34.19) --
	(169.92, 34.21) --
	(170.14, 34.24) --
	(170.36, 34.27) --
	(170.58, 34.30) --
	(170.81, 34.33) --
	(171.03, 34.36) --
	(171.25, 34.39) --
	(171.47, 34.43) --
	(171.69, 34.46) --
	(171.91, 34.50) --
	(172.13, 34.54) --
	(172.35, 34.57) --
	(172.57, 34.61) --
	(172.79, 34.65) --
	(173.01, 34.69) --
	(173.23, 34.73) --
	(173.46, 34.77) --
	(173.68, 34.81) --
	(173.90, 34.85) --
	(174.12, 34.88) --
	(174.34, 34.92) --
	(174.56, 34.96) --
	(174.78, 35.00) --
	(175.00, 35.03) --
	(175.22, 35.06) --
	(175.44, 35.10) --
	(175.66, 35.13) --
	(175.88, 35.16) --
	(176.11, 35.19) --
	(176.33, 35.21) --
	(176.55, 35.24) --
	(176.77, 35.26) --
	(176.99, 35.28) --
	(177.21, 35.30) --
	(177.43, 35.31) --
	(177.65, 35.33) --
	(177.87, 35.34) --
	(178.09, 35.35) --
	(178.31, 35.36) --
	(178.53, 35.37) --
	(178.76, 35.37) --
	(178.98, 35.37) --
	(179.20, 35.38) --
	(179.42, 35.38) --
	(179.64, 35.38) --
	(179.86, 35.37) --
	(180.08, 35.37) --
	(180.30, 35.37) --
	(180.52, 35.37) --
	(180.74, 35.36) --
	(180.96, 35.36) --
	(181.18, 35.36) --
	(181.41, 35.36) --
	(181.63, 35.36) --
	(181.85, 35.36) --
	(182.07, 35.37) --
	(182.29, 35.38) --
	(182.51, 35.38) --
	(182.73, 35.40) --
	(182.95, 35.41) --
	(183.17, 35.43) --
	(183.39, 35.46) --
	(183.61, 35.48) --
	(183.84, 35.51) --
	(184.06, 35.55) --
	(184.28, 35.59) --
	(184.50, 35.64) --
	(184.72, 35.69) --
	(184.94, 35.75) --
	(185.16, 35.82) --
	(185.38, 35.89) --
	(185.60, 35.96) --
	(185.82, 36.05) --
	(186.04, 36.14) --
	(186.26, 36.24) --
	(186.49, 36.34) --
	(186.71, 36.45) --
	(186.93, 36.57) --
	(187.15, 36.70) --
	(187.37, 36.83) --
	(187.59, 36.97) --
	(187.81, 37.12) --
	(188.03, 37.28) --
	(188.25, 37.44) --
	(188.47, 37.61) --
	(188.69, 37.79) --
	(188.91, 37.97) --
	(189.14, 38.16) --
	(189.36, 38.36) --
	(189.58, 38.57) --
	(189.80, 38.78) --
	(190.02, 39.00) --
	(190.24, 39.23) --
	(190.46, 39.47) --
	(190.68, 39.71) --
	(190.90, 39.96) --
	(191.12, 40.21) --
	(191.34, 40.47) --
	(191.56, 40.74) --
	(191.79, 41.01) --
	(192.01, 41.29) --
	(192.23, 41.57) --
	(192.45, 41.86) --
	(192.67, 42.16) --
	(192.89, 42.46) --
	(193.11, 42.77) --
	(193.33, 43.08) --
	(193.55, 43.39) --
	(193.77, 43.71) --
	(193.99, 44.03) --
	(194.21, 44.35) --
	(194.44, 44.67) --
	(194.66, 45.00) --
	(194.88, 45.32) --
	(195.10, 45.65) --
	(195.32, 45.98) --
	(195.54, 46.30) --
	(195.76, 46.62) --
	(195.98, 46.94) --
	(196.20, 47.25) --
	(196.42, 47.55) --
	(196.64, 47.85) --
	(196.86, 48.15) --
	(197.09, 48.43) --
	(197.31, 48.71) --
	(197.53, 48.97) --
	(197.75, 49.22) --
	(197.97, 49.47) --
	(198.19, 49.69) --
	(198.41, 49.91) --
	(198.63, 50.11) --
	(198.85, 50.29) --
	(199.07, 50.46) --
	(199.29, 50.61) --
	(199.51, 50.75) --
	(199.74, 50.87) --
	(199.96, 50.97) --
	(200.18, 51.05) --
	(200.40, 51.12) --
	(200.62, 51.18) --
	(200.84, 51.21) --
	(201.06, 51.23) --
	(201.28, 51.23) --
	(201.50, 51.22) --
	(201.72, 51.20) --
	(201.94, 51.15) --
	(202.17, 51.10) --
	(202.39, 51.04) --
	(202.61, 50.96) --
	(202.83, 50.88) --
	(203.05, 50.78) --
	(203.27, 50.68) --
	(203.49, 50.56) --
	(203.71, 50.45) --
	(203.93, 50.32) --
	(204.15, 50.19) --
	(204.37, 50.06) --
	(204.59, 49.93) --
	(204.82, 49.79) --
	(205.04, 49.66) --
	(205.26, 49.52) --
	(205.48, 49.38) --
	(205.70, 49.25) --
	(205.92, 49.12) --
	(206.14, 48.99) --
	(206.36, 48.86) --
	(206.58, 48.74) --
	(206.80, 48.62) --
	(207.02, 48.51) --
	(207.24, 48.41) --
	(207.47, 48.31) --
	(207.69, 48.22) --
	(207.91, 48.13) --
	(208.13, 48.05) --
	(208.35, 47.98) --
	(208.57, 47.92) --
	(208.79, 47.87) --
	(209.01, 47.83) --
	(209.23, 47.79) --
	(209.45, 47.77) --
	(209.67, 47.75) --
	(209.89, 47.74) --
	(210.12, 47.75) --
	(210.34, 47.76) --
	(210.56, 47.79) --
	(210.78, 47.82) --
	(211.00, 47.86) --
	(211.22, 47.92) --
	(211.44, 47.98) --
	(211.66, 48.06) --
	(211.88, 48.14) --
	(212.10, 48.23) --
	(212.32, 48.33) --
	(212.54, 48.44) --
	(212.77, 48.56) --
	(212.99, 48.68) --
	(213.21, 48.82) --
	(213.43, 48.96) --
	(213.65, 49.11) --
	(213.87, 49.26) --
	(214.09, 49.42) --
	(214.31, 49.58) --
	(214.53, 49.75) --
	(214.75, 49.92) --
	(214.97, 50.09) --
	(215.19, 50.27) --
	(215.42, 50.44) --
	(215.64, 50.62) --
	(215.86, 50.80) --
	(216.08, 50.97) --
	(216.30, 51.14) --
	(216.52, 51.31) --
	(216.74, 51.48) --
	(216.96, 51.64) --
	(217.18, 51.80) --
	(217.40, 51.95) --
	(217.62, 52.09) --
	(217.84, 52.23) --
	(218.07, 52.36) --
	(218.29, 52.48) --
	(218.51, 52.59) --
	(218.73, 52.69) --
	(218.95, 52.78) --
	(219.17, 52.87) --
	(219.39, 52.94) --
	(219.61, 53.00) --
	(219.83, 53.04) --
	(220.05, 53.08) --
	(220.27, 53.10) --
	(220.50, 53.11) --
	(220.72, 53.11) --
	(220.94, 53.09) --
	(221.16, 53.07) --
	(221.38, 53.03) --
	(221.60, 52.98) --
	(221.82, 52.91) --
	(222.04, 52.83) --
	(222.26, 52.74) --
	(222.48, 52.64) --
	(222.70, 52.53) --
	(222.92, 52.40) --
	(223.15, 52.26) --
	(223.37, 52.12) --
	(223.59, 51.96) --
	(223.81, 51.79) --
	(224.03, 51.62) --
	(224.25, 51.43) --
	(224.47, 51.24) --
	(224.69, 51.03) --
	(224.91, 50.82) --
	(225.13, 50.61) --
	(225.35, 50.38) --
	(225.57, 50.16) --
	(225.80, 49.92) --
	(226.02, 49.68) --
	(226.24, 49.44) --
	(226.46, 49.19) --
	(226.68, 48.94) --
	(226.90, 48.69) --
	(227.12, 48.43) --
	(227.34, 48.18) --
	(227.56, 47.92) --
	(227.78, 47.66) --
	(228.00, 47.40) --
	(228.22, 47.14) --
	(228.45, 46.88) --
	(228.67, 46.62) --
	(228.89, 46.36) --
	(229.11, 46.11) --
	(229.33, 45.85) --
	(229.55, 45.59) --
	(229.77, 45.34) --
	(229.99, 45.09) --
	(230.21, 44.84) --
	(230.43, 44.59) --
	(230.65, 44.35) --
	(230.87, 44.11) --
	(231.10, 43.87) --
	(231.32, 43.63) --
	(231.54, 43.39) --
	(231.76, 43.16) --
	(231.98, 42.93) --
	(232.20, 42.70) --
	(232.42, 42.48) --
	(232.64, 42.26) --
	(232.86, 42.04) --
	(233.08, 41.82) --
	(233.30, 41.61) --
	(233.52, 41.40) --
	(233.75, 41.20) --
	(233.97, 40.99) --
	(234.19, 40.79) --
	(234.41, 40.60) --
	(234.63, 40.40) --
	(234.85, 40.21) --
	(235.07, 40.03) --
	(235.29, 39.85) --
	(235.51, 39.67) --
	(235.73, 39.49) --
	(235.95, 39.32) --
	(236.17, 39.16) --
	(236.40, 39.00) --
	(236.62, 38.84) --
	(236.84, 38.69) --
	(237.06, 38.54) --
	(237.28, 38.40) --
	(237.50, 38.27) --
	(237.72, 38.14) --
	(237.94, 38.01) --
	(238.16, 37.89) --
	(238.38, 37.78) --
	(238.60, 37.67) --
	(238.83, 37.57) --
	(239.05, 37.48) --
	(239.27, 37.39) --
	(239.49, 37.31) --
	(239.71, 37.23) --
	(239.93, 37.17) --
	(240.15, 37.10) --
	(240.37, 37.05) --
	(240.59, 37.00) --
	(240.81, 36.97) --
	(241.03, 36.94) --
	(241.25, 36.91) --
	(241.48, 36.89) --
	(241.70, 36.89) --
	(241.92, 36.88) --
	(242.14, 36.89) --
	(242.36, 36.90) --
	(242.58, 36.93) --
	(242.80, 36.95) --
	(243.02, 36.99) --
	(243.24, 37.03) --
	(243.46, 37.08) --
	(243.68, 37.14) --
	(243.90, 37.21) --
	(244.13, 37.27) --
	(244.35, 37.35) --
	(244.57, 37.43) --
	(244.79, 37.52) --
	(245.01, 37.62) --
	(245.23, 37.71) --
	(245.45, 37.82) --
	(245.67, 37.92) --
	(245.89, 38.03) --
	(246.11, 38.15) --
	(246.33, 38.26) --
	(246.55, 38.38) --
	(246.78, 38.50) --
	(247.00, 38.62) --
	(247.22, 38.74) --
	(247.44, 38.87) --
	(247.66, 38.99) --
	(247.88, 39.11) --
	(248.10, 39.23) --
	(248.32, 39.35) --
	(248.54, 39.46) --
	(248.76, 39.57) --
	(248.98, 39.68) --
	(249.20, 39.79) --
	(249.43, 39.89) --
	(249.65, 39.99) --
	(249.87, 40.08) --
	(250.09, 40.17) --
	(250.31, 40.25) --
	(250.53, 40.33) --
	(250.75, 40.40) --
	(250.97, 40.47) --
	(251.19, 40.52) --
	(251.41, 40.58) --
	(251.63, 40.63) --
	(251.85, 40.67) --
	(252.08, 40.70) --
	(252.30, 40.73) --
	(252.52, 40.75) --
	(252.74, 40.77) --
	(252.96, 40.78) --
	(253.18, 40.78) --
	(253.40, 40.78) --
	(253.62, 40.77) --
	(253.84, 40.76) --
	(254.06, 40.74) --
	(254.28, 40.71) --
	(254.51, 40.68) --
	(254.73, 40.65) --
	(254.95, 40.60) --
	(255.17, 40.56) --
	(255.39, 40.51) --
	(255.61, 40.45) --
	(255.83, 40.39) --
	(256.05, 40.32) --
	(256.27, 40.25) --
	(256.49, 40.18) --
	(256.71, 40.10) --
	(256.93, 40.01) --
	(257.16, 39.92) --
	(257.38, 39.83) --
	(257.60, 39.74) --
	(257.82, 39.63) --
	(258.04, 39.53) --
	(258.26, 39.42) --
	(258.48, 39.31) --
	(258.70, 39.20) --
	(258.92, 39.08) --
	(259.14, 38.97) --
	(259.36, 38.84) --
	(259.58, 38.72) --
	(259.81, 38.59) --
	(260.03, 38.46) --
	(260.25, 38.33) --
	(260.47, 38.20) --
	(260.69, 38.07) --
	(260.91, 37.94) --
	(261.13, 37.80) --
	(261.35, 37.67) --
	(261.57, 37.53) --
	(261.79, 37.40) --
	(262.01, 37.26) --
	(262.23, 37.13) --
	(262.46, 37.00) --
	(262.68, 36.86) --
	(262.90, 36.73) --
	(263.12, 36.60) --
	(263.34, 36.48) --
	(263.56, 36.35) --
	(263.78, 36.23) --
	(264.00, 36.11) --
	(264.22, 35.99) --
	(264.44, 35.88) --
	(264.66, 35.77) --
	(264.88, 35.66) --
	(265.11, 35.55) --
	(265.33, 35.45) --
	(265.55, 35.36) --
	(265.77, 35.26) --
	(265.99, 35.17) --
	(266.21, 35.08) --
	(266.43, 35.00) --
	(266.65, 34.92) --
	(266.87, 34.85) --
	(267.09, 34.78) --
	(267.31, 34.71) --
	(267.53, 34.65) --
	(267.76, 34.58) --
	(267.98, 34.53) --
	(268.20, 34.47) --
	(268.42, 34.42) --
	(268.64, 34.38) --
	(268.86, 34.33) --
	(269.08, 34.29) --
	(269.30, 34.25) --
	(269.52, 34.22) --
	(269.74, 34.19) --
	(269.96, 34.16) --
	(270.18, 34.13) --
	(270.41, 34.10) --
	(270.63, 34.08) --
	(270.85, 34.06) --
	(271.07, 34.04) --
	(271.29, 34.02) --
	(271.51, 34.00) --
	(271.73, 33.99) --
	(271.95, 33.98) --
	(272.17, 33.96) --
	(272.39, 33.95) --
	(272.61, 33.94) --
	(272.84, 33.93) --
	(273.06, 33.93) --
	(273.28, 33.92) --
	(273.50, 33.91) --
	(273.72, 33.91) --
	(273.94, 33.90) --
	(274.16, 33.90);
\definecolor{drawColor}{RGB}{0,193,167}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.90) --
	(161.53, 33.90) --
	(161.75, 33.90) --
	(161.97, 33.91) --
	(162.19, 33.91) --
	(162.41, 33.91) --
	(162.63, 33.92) --
	(162.85, 33.92) --
	(163.08, 33.93) --
	(163.30, 33.93) --
	(163.52, 33.94) --
	(163.74, 33.94) --
	(163.96, 33.95) --
	(164.18, 33.95) --
	(164.40, 33.96) --
	(164.62, 33.96) --
	(164.84, 33.97) --
	(165.06, 33.98) --
	(165.28, 33.99) --
	(165.51, 33.99) --
	(165.73, 34.00) --
	(165.95, 34.01) --
	(166.17, 34.02) --
	(166.39, 34.03) --
	(166.61, 34.05) --
	(166.83, 34.06) --
	(167.05, 34.07) --
	(167.27, 34.08) --
	(167.49, 34.10) --
	(167.71, 34.11) --
	(167.93, 34.13) --
	(168.16, 34.15) --
	(168.38, 34.17) --
	(168.60, 34.19) --
	(168.82, 34.21) --
	(169.04, 34.23) --
	(169.26, 34.26) --
	(169.48, 34.28) --
	(169.70, 34.31) --
	(169.92, 34.34) --
	(170.14, 34.37) --
	(170.36, 34.40) --
	(170.58, 34.43) --
	(170.81, 34.46) --
	(171.03, 34.50) --
	(171.25, 34.53) --
	(171.47, 34.57) --
	(171.69, 34.61) --
	(171.91, 34.65) --
	(172.13, 34.69) --
	(172.35, 34.73) --
	(172.57, 34.78) --
	(172.79, 34.82) --
	(173.01, 34.86) --
	(173.23, 34.91) --
	(173.46, 34.95) --
	(173.68, 35.00) --
	(173.90, 35.04) --
	(174.12, 35.09) --
	(174.34, 35.13) --
	(174.56, 35.18) --
	(174.78, 35.22) --
	(175.00, 35.26) --
	(175.22, 35.31) --
	(175.44, 35.35) --
	(175.66, 35.39) --
	(175.88, 35.43) --
	(176.11, 35.47) --
	(176.33, 35.50) --
	(176.55, 35.54) --
	(176.77, 35.57) --
	(176.99, 35.60) --
	(177.21, 35.63) --
	(177.43, 35.66) --
	(177.65, 35.69) --
	(177.87, 35.71) --
	(178.09, 35.73) --
	(178.31, 35.75) --
	(178.53, 35.77) --
	(178.76, 35.79) --
	(178.98, 35.80) --
	(179.20, 35.81) --
	(179.42, 35.82) --
	(179.64, 35.83) --
	(179.86, 35.84) --
	(180.08, 35.84) --
	(180.30, 35.85) --
	(180.52, 35.85) --
	(180.74, 35.85) --
	(180.96, 35.85) --
	(181.18, 35.85) --
	(181.41, 35.85) --
	(181.63, 35.85) --
	(181.85, 35.85) --
	(182.07, 35.84) --
	(182.29, 35.84) --
	(182.51, 35.84) --
	(182.73, 35.83) --
	(182.95, 35.83) --
	(183.17, 35.83) --
	(183.39, 35.82) --
	(183.61, 35.82) --
	(183.84, 35.82) --
	(184.06, 35.82) --
	(184.28, 35.83) --
	(184.50, 35.83) --
	(184.72, 35.84) --
	(184.94, 35.85) --
	(185.16, 35.86) --
	(185.38, 35.87) --
	(185.60, 35.89) --
	(185.82, 35.91) --
	(186.04, 35.93) --
	(186.26, 35.96) --
	(186.49, 35.99) --
	(186.71, 36.03) --
	(186.93, 36.07) --
	(187.15, 36.11) --
	(187.37, 36.17) --
	(187.59, 36.22) --
	(187.81, 36.29) --
	(188.03, 36.36) --
	(188.25, 36.44) --
	(188.47, 36.53) --
	(188.69, 36.63) --
	(188.91, 36.74) --
	(189.14, 36.85) --
	(189.36, 36.98) --
	(189.58, 37.12) --
	(189.80, 37.27) --
	(190.02, 37.44) --
	(190.24, 37.61) --
	(190.46, 37.80) --
	(190.68, 38.00) --
	(190.90, 38.22) --
	(191.12, 38.46) --
	(191.34, 38.71) --
	(191.56, 38.97) --
	(191.79, 39.26) --
	(192.01, 39.55) --
	(192.23, 39.87) --
	(192.45, 40.20) --
	(192.67, 40.55) --
	(192.89, 40.92) --
	(193.11, 41.30) --
	(193.33, 41.70) --
	(193.55, 42.11) --
	(193.77, 42.55) --
	(193.99, 42.99) --
	(194.21, 43.45) --
	(194.44, 43.92) --
	(194.66, 44.40) --
	(194.88, 44.89) --
	(195.10, 45.39) --
	(195.32, 45.90) --
	(195.54, 46.42) --
	(195.76, 46.94) --
	(195.98, 47.46) --
	(196.20, 47.98) --
	(196.42, 48.50) --
	(196.64, 49.01) --
	(196.86, 49.52) --
	(197.09, 50.02) --
	(197.31, 50.52) --
	(197.53, 50.99) --
	(197.75, 51.46) --
	(197.97, 51.91) --
	(198.19, 52.35) --
	(198.41, 52.76) --
	(198.63, 53.15) --
	(198.85, 53.52) --
	(199.07, 53.87) --
	(199.29, 54.19) --
	(199.51, 54.49) --
	(199.74, 54.76) --
	(199.96, 55.01) --
	(200.18, 55.22) --
	(200.40, 55.40) --
	(200.62, 55.56) --
	(200.84, 55.70) --
	(201.06, 55.80) --
	(201.28, 55.88) --
	(201.50, 55.93) --
	(201.72, 55.96) --
	(201.94, 55.96) --
	(202.17, 55.94) --
	(202.39, 55.90) --
	(202.61, 55.84) --
	(202.83, 55.76) --
	(203.05, 55.66) --
	(203.27, 55.55) --
	(203.49, 55.42) --
	(203.71, 55.28) --
	(203.93, 55.13) --
	(204.15, 54.97) --
	(204.37, 54.80) --
	(204.59, 54.63) --
	(204.82, 54.45) --
	(205.04, 54.27) --
	(205.26, 54.08) --
	(205.48, 53.90) --
	(205.70, 53.71) --
	(205.92, 53.53) --
	(206.14, 53.35) --
	(206.36, 53.17) --
	(206.58, 52.99) --
	(206.80, 52.82) --
	(207.02, 52.66) --
	(207.24, 52.50) --
	(207.47, 52.34) --
	(207.69, 52.19) --
	(207.91, 52.05) --
	(208.13, 51.91) --
	(208.35, 51.78) --
	(208.57, 51.65) --
	(208.79, 51.53) --
	(209.01, 51.42) --
	(209.23, 51.31) --
	(209.45, 51.21) --
	(209.67, 51.11) --
	(209.89, 51.02) --
	(210.12, 50.93) --
	(210.34, 50.84) --
	(210.56, 50.76) --
	(210.78, 50.68) --
	(211.00, 50.60) --
	(211.22, 50.53) --
	(211.44, 50.46) --
	(211.66, 50.39) --
	(211.88, 50.32) --
	(212.10, 50.26) --
	(212.32, 50.20) --
	(212.54, 50.14) --
	(212.77, 50.08) --
	(212.99, 50.02) --
	(213.21, 49.96) --
	(213.43, 49.90) --
	(213.65, 49.85) --
	(213.87, 49.80) --
	(214.09, 49.74) --
	(214.31, 49.69) --
	(214.53, 49.64) --
	(214.75, 49.59) --
	(214.97, 49.54) --
	(215.19, 49.50) --
	(215.42, 49.45) --
	(215.64, 49.41) --
	(215.86, 49.36) --
	(216.08, 49.32) --
	(216.30, 49.28) --
	(216.52, 49.24) --
	(216.74, 49.20) --
	(216.96, 49.16) --
	(217.18, 49.12) --
	(217.40, 49.08) --
	(217.62, 49.04) --
	(217.84, 49.00) --
	(218.07, 48.96) --
	(218.29, 48.93) --
	(218.51, 48.89) --
	(218.73, 48.85) --
	(218.95, 48.81) --
	(219.17, 48.76) --
	(219.39, 48.72) --
	(219.61, 48.67) --
	(219.83, 48.62) --
	(220.05, 48.57) --
	(220.27, 48.52) --
	(220.50, 48.46) --
	(220.72, 48.40) --
	(220.94, 48.33) --
	(221.16, 48.26) --
	(221.38, 48.19) --
	(221.60, 48.12) --
	(221.82, 48.03) --
	(222.04, 47.95) --
	(222.26, 47.86) --
	(222.48, 47.76) --
	(222.70, 47.66) --
	(222.92, 47.55) --
	(223.15, 47.44) --
	(223.37, 47.33) --
	(223.59, 47.20) --
	(223.81, 47.08) --
	(224.03, 46.95) --
	(224.25, 46.81) --
	(224.47, 46.67) --
	(224.69, 46.53) --
	(224.91, 46.38) --
	(225.13, 46.22) --
	(225.35, 46.07) --
	(225.57, 45.91) --
	(225.80, 45.75) --
	(226.02, 45.58) --
	(226.24, 45.41) --
	(226.46, 45.24) --
	(226.68, 45.07) --
	(226.90, 44.90) --
	(227.12, 44.72) --
	(227.34, 44.55) --
	(227.56, 44.37) --
	(227.78, 44.19) --
	(228.00, 44.02) --
	(228.22, 43.84) --
	(228.45, 43.66) --
	(228.67, 43.49) --
	(228.89, 43.31) --
	(229.11, 43.14) --
	(229.33, 42.97) --
	(229.55, 42.80) --
	(229.77, 42.63) --
	(229.99, 42.47) --
	(230.21, 42.31) --
	(230.43, 42.15) --
	(230.65, 41.99) --
	(230.87, 41.84) --
	(231.10, 41.69) --
	(231.32, 41.54) --
	(231.54, 41.40) --
	(231.76, 41.26) --
	(231.98, 41.12) --
	(232.20, 40.99) --
	(232.42, 40.87) --
	(232.64, 40.74) --
	(232.86, 40.62) --
	(233.08, 40.51) --
	(233.30, 40.40) --
	(233.52, 40.29) --
	(233.75, 40.19) --
	(233.97, 40.09) --
	(234.19, 40.00) --
	(234.41, 39.91) --
	(234.63, 39.83) --
	(234.85, 39.75) --
	(235.07, 39.68) --
	(235.29, 39.61) --
	(235.51, 39.54) --
	(235.73, 39.48) --
	(235.95, 39.42) --
	(236.17, 39.37) --
	(236.40, 39.32) --
	(236.62, 39.27) --
	(236.84, 39.23) --
	(237.06, 39.19) --
	(237.28, 39.16) --
	(237.50, 39.13) --
	(237.72, 39.10) --
	(237.94, 39.08) --
	(238.16, 39.06) --
	(238.38, 39.04) --
	(238.60, 39.02) --
	(238.83, 39.01) --
	(239.05, 39.00) --
	(239.27, 38.99) --
	(239.49, 38.98) --
	(239.71, 38.98) --
	(239.93, 38.98) --
	(240.15, 38.97) --
	(240.37, 38.97) --
	(240.59, 38.98) --
	(240.81, 38.98) --
	(241.03, 38.98) --
	(241.25, 38.99) --
	(241.48, 38.99) --
	(241.70, 39.00) --
	(241.92, 39.01) --
	(242.14, 39.02) --
	(242.36, 39.03) --
	(242.58, 39.04) --
	(242.80, 39.05) --
	(243.02, 39.06) --
	(243.24, 39.08) --
	(243.46, 39.09) --
	(243.68, 39.11) --
	(243.90, 39.13) --
	(244.13, 39.15) --
	(244.35, 39.17) --
	(244.57, 39.20) --
	(244.79, 39.22) --
	(245.01, 39.25) --
	(245.23, 39.28) --
	(245.45, 39.32) --
	(245.67, 39.35) --
	(245.89, 39.39) --
	(246.11, 39.43) --
	(246.33, 39.48) --
	(246.55, 39.52) --
	(246.78, 39.57) --
	(247.00, 39.62) --
	(247.22, 39.68) --
	(247.44, 39.74) --
	(247.66, 39.79) --
	(247.88, 39.86) --
	(248.10, 39.92) --
	(248.32, 39.98) --
	(248.54, 40.05) --
	(248.76, 40.11) --
	(248.98, 40.18) --
	(249.20, 40.25) --
	(249.43, 40.31) --
	(249.65, 40.38) --
	(249.87, 40.44) --
	(250.09, 40.51) --
	(250.31, 40.57) --
	(250.53, 40.62) --
	(250.75, 40.68) --
	(250.97, 40.73) --
	(251.19, 40.77) --
	(251.41, 40.81) --
	(251.63, 40.85) --
	(251.85, 40.88) --
	(252.08, 40.90) --
	(252.30, 40.92) --
	(252.52, 40.93) --
	(252.74, 40.93) --
	(252.96, 40.93) --
	(253.18, 40.91) --
	(253.40, 40.89) --
	(253.62, 40.87) --
	(253.84, 40.83) --
	(254.06, 40.78) --
	(254.28, 40.73) --
	(254.51, 40.67) --
	(254.73, 40.60) --
	(254.95, 40.52) --
	(255.17, 40.44) --
	(255.39, 40.35) --
	(255.61, 40.24) --
	(255.83, 40.14) --
	(256.05, 40.03) --
	(256.27, 39.91) --
	(256.49, 39.78) --
	(256.71, 39.65) --
	(256.93, 39.51) --
	(257.16, 39.37) --
	(257.38, 39.23) --
	(257.60, 39.08) --
	(257.82, 38.93) --
	(258.04, 38.77) --
	(258.26, 38.62) --
	(258.48, 38.46) --
	(258.70, 38.30) --
	(258.92, 38.14) --
	(259.14, 37.98) --
	(259.36, 37.82) --
	(259.58, 37.66) --
	(259.81, 37.50) --
	(260.03, 37.34) --
	(260.25, 37.19) --
	(260.47, 37.03) --
	(260.69, 36.88) --
	(260.91, 36.73) --
	(261.13, 36.59) --
	(261.35, 36.45) --
	(261.57, 36.31) --
	(261.79, 36.17) --
	(262.01, 36.04) --
	(262.23, 35.92) --
	(262.46, 35.79) --
	(262.68, 35.68) --
	(262.90, 35.56) --
	(263.12, 35.45) --
	(263.34, 35.35) --
	(263.56, 35.25) --
	(263.78, 35.15) --
	(264.00, 35.06) --
	(264.22, 34.98) --
	(264.44, 34.89) --
	(264.66, 34.81) --
	(264.88, 34.74) --
	(265.11, 34.67) --
	(265.33, 34.61) --
	(265.55, 34.55) --
	(265.77, 34.49) --
	(265.99, 34.44) --
	(266.21, 34.39) --
	(266.43, 34.34) --
	(266.65, 34.30) --
	(266.87, 34.26) --
	(267.09, 34.22) --
	(267.31, 34.18) --
	(267.53, 34.15) --
	(267.76, 34.13) --
	(267.98, 34.10) --
	(268.20, 34.07) --
	(268.42, 34.05) --
	(268.64, 34.03) --
	(268.86, 34.01) --
	(269.08, 34.00) --
	(269.30, 33.98) --
	(269.52, 33.97) --
	(269.74, 33.96) --
	(269.96, 33.95) --
	(270.18, 33.94) --
	(270.41, 33.93) --
	(270.63, 33.92) --
	(270.85, 33.91) --
	(271.07, 33.91) --
	(271.29, 33.90) --
	(271.51, 33.90) --
	(271.73, 33.89) --
	(271.95, 33.89) --
	(272.17, 33.89) --
	(272.39, 33.88) --
	(272.61, 33.88) --
	(272.84, 33.88) --
	(273.06, 33.88) --
	(273.28, 33.88) --
	(273.50, 33.87) --
	(273.72, 33.87) --
	(273.94, 33.87) --
	(274.16, 33.87);
\definecolor{drawColor}{RGB}{0,186,222}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.87) --
	(162.41, 33.87) --
	(162.63, 33.87) --
	(162.85, 33.87) --
	(163.08, 33.87) --
	(163.30, 33.87) --
	(163.52, 33.87) --
	(163.74, 33.87) --
	(163.96, 33.87) --
	(164.18, 33.87) --
	(164.40, 33.87) --
	(164.62, 33.87) --
	(164.84, 33.87) --
	(165.06, 33.87) --
	(165.28, 33.87) --
	(165.51, 33.87) --
	(165.73, 33.87) --
	(165.95, 33.87) --
	(166.17, 33.87) --
	(166.39, 33.87) --
	(166.61, 33.88) --
	(166.83, 33.88) --
	(167.05, 33.88) --
	(167.27, 33.88) --
	(167.49, 33.88) --
	(167.71, 33.88) --
	(167.93, 33.88) --
	(168.16, 33.88) --
	(168.38, 33.89) --
	(168.60, 33.89) --
	(168.82, 33.89) --
	(169.04, 33.89) --
	(169.26, 33.89) --
	(169.48, 33.90) --
	(169.70, 33.90) --
	(169.92, 33.90) --
	(170.14, 33.90) --
	(170.36, 33.91) --
	(170.58, 33.91) --
	(170.81, 33.91) --
	(171.03, 33.92) --
	(171.25, 33.92) --
	(171.47, 33.92) --
	(171.69, 33.93) --
	(171.91, 33.93) --
	(172.13, 33.93) --
	(172.35, 33.94) --
	(172.57, 33.94) --
	(172.79, 33.94) --
	(173.01, 33.95) --
	(173.23, 33.95) --
	(173.46, 33.95) --
	(173.68, 33.96) --
	(173.90, 33.96) --
	(174.12, 33.96) --
	(174.34, 33.97) --
	(174.56, 33.97) --
	(174.78, 33.98) --
	(175.00, 33.98) --
	(175.22, 33.98) --
	(175.44, 33.99) --
	(175.66, 33.99) --
	(175.88, 34.00) --
	(176.11, 34.00) --
	(176.33, 34.01) --
	(176.55, 34.01) --
	(176.77, 34.02) --
	(176.99, 34.03) --
	(177.21, 34.03) --
	(177.43, 34.04) --
	(177.65, 34.05) --
	(177.87, 34.06) --
	(178.09, 34.07) --
	(178.31, 34.09) --
	(178.53, 34.10) --
	(178.76, 34.12) --
	(178.98, 34.13) --
	(179.20, 34.15) --
	(179.42, 34.17) --
	(179.64, 34.19) --
	(179.86, 34.22) --
	(180.08, 34.24) --
	(180.30, 34.27) --
	(180.52, 34.30) --
	(180.74, 34.33) --
	(180.96, 34.37) --
	(181.18, 34.41) --
	(181.41, 34.45) --
	(181.63, 34.49) --
	(181.85, 34.54) --
	(182.07, 34.59) --
	(182.29, 34.64) --
	(182.51, 34.70) --
	(182.73, 34.76) --
	(182.95, 34.83) --
	(183.17, 34.89) --
	(183.39, 34.97) --
	(183.61, 35.04) --
	(183.84, 35.12) --
	(184.06, 35.21) --
	(184.28, 35.30) --
	(184.50, 35.39) --
	(184.72, 35.49) --
	(184.94, 35.59) --
	(185.16, 35.70) --
	(185.38, 35.81) --
	(185.60, 35.93) --
	(185.82, 36.05) --
	(186.04, 36.17) --
	(186.26, 36.31) --
	(186.49, 36.44) --
	(186.71, 36.58) --
	(186.93, 36.73) --
	(187.15, 36.88) --
	(187.37, 37.04) --
	(187.59, 37.20) --
	(187.81, 37.37) --
	(188.03, 37.55) --
	(188.25, 37.73) --
	(188.47, 37.92) --
	(188.69, 38.12) --
	(188.91, 38.33) --
	(189.14, 38.54) --
	(189.36, 38.77) --
	(189.58, 39.00) --
	(189.80, 39.25) --
	(190.02, 39.51) --
	(190.24, 39.79) --
	(190.46, 40.08) --
	(190.68, 40.38) --
	(190.90, 40.71) --
	(191.12, 41.05) --
	(191.34, 41.41) --
	(191.56, 41.78) --
	(191.79, 42.19) --
	(192.01, 42.62) --
	(192.23, 43.07) --
	(192.45, 43.54) --
	(192.67, 44.05) --
	(192.89, 44.58) --
	(193.11, 45.14) --
	(193.33, 45.72) --
	(193.55, 46.33) --
	(193.77, 46.97) --
	(193.99, 47.63) --
	(194.21, 48.32) --
	(194.44, 49.03) --
	(194.66, 49.77) --
	(194.88, 50.53) --
	(195.10, 51.30) --
	(195.32, 52.08) --
	(195.54, 52.88) --
	(195.76, 53.69) --
	(195.98, 54.50) --
	(196.20, 55.31) --
	(196.42, 56.12) --
	(196.64, 56.91) --
	(196.86, 57.70) --
	(197.09, 58.46) --
	(197.31, 59.20) --
	(197.53, 59.92) --
	(197.75, 60.60) --
	(197.97, 61.24) --
	(198.19, 61.84) --
	(198.41, 62.40) --
	(198.63, 62.91) --
	(198.85, 63.35) --
	(199.07, 63.75) --
	(199.29, 64.09) --
	(199.51, 64.37) --
	(199.74, 64.59) --
	(199.96, 64.73) --
	(200.18, 64.82) --
	(200.40, 64.85) --
	(200.62, 64.82) --
	(200.84, 64.72) --
	(201.06, 64.56) --
	(201.28, 64.34) --
	(201.50, 64.08) --
	(201.72, 63.76) --
	(201.94, 63.38) --
	(202.17, 62.97) --
	(202.39, 62.51) --
	(202.61, 62.02) --
	(202.83, 61.50) --
	(203.05, 60.94) --
	(203.27, 60.37) --
	(203.49, 59.77) --
	(203.71, 59.16) --
	(203.93, 58.54) --
	(204.15, 57.91) --
	(204.37, 57.28) --
	(204.59, 56.65) --
	(204.82, 56.02) --
	(205.04, 55.40) --
	(205.26, 54.78) --
	(205.48, 54.18) --
	(205.70, 53.59) --
	(205.92, 53.02) --
	(206.14, 52.46) --
	(206.36, 51.93) --
	(206.58, 51.41) --
	(206.80, 50.91) --
	(207.02, 50.44) --
	(207.24, 49.98) --
	(207.47, 49.55) --
	(207.69, 49.13) --
	(207.91, 48.75) --
	(208.13, 48.38) --
	(208.35, 48.04) --
	(208.57, 47.71) --
	(208.79, 47.41) --
	(209.01, 47.13) --
	(209.23, 46.87) --
	(209.45, 46.63) --
	(209.67, 46.41) --
	(209.89, 46.22) --
	(210.12, 46.04) --
	(210.34, 45.88) --
	(210.56, 45.73) --
	(210.78, 45.61) --
	(211.00, 45.50) --
	(211.22, 45.42) --
	(211.44, 45.34) --
	(211.66, 45.29) --
	(211.88, 45.25) --
	(212.10, 45.23) --
	(212.32, 45.22) --
	(212.54, 45.23) --
	(212.77, 45.25) --
	(212.99, 45.29) --
	(213.21, 45.34) --
	(213.43, 45.40) --
	(213.65, 45.47) --
	(213.87, 45.56) --
	(214.09, 45.66) --
	(214.31, 45.76) --
	(214.53, 45.87) --
	(214.75, 45.99) --
	(214.97, 46.12) --
	(215.19, 46.26) --
	(215.42, 46.40) --
	(215.64, 46.54) --
	(215.86, 46.69) --
	(216.08, 46.84) --
	(216.30, 46.99) --
	(216.52, 47.14) --
	(216.74, 47.29) --
	(216.96, 47.43) --
	(217.18, 47.57) --
	(217.40, 47.71) --
	(217.62, 47.85) --
	(217.84, 47.97) --
	(218.07, 48.09) --
	(218.29, 48.21) --
	(218.51, 48.31) --
	(218.73, 48.41) --
	(218.95, 48.49) --
	(219.17, 48.56) --
	(219.39, 48.63) --
	(219.61, 48.68) --
	(219.83, 48.71) --
	(220.05, 48.74) --
	(220.27, 48.75) --
	(220.50, 48.75) --
	(220.72, 48.73) --
	(220.94, 48.70) --
	(221.16, 48.66) --
	(221.38, 48.60) --
	(221.60, 48.53) --
	(221.82, 48.45) --
	(222.04, 48.35) --
	(222.26, 48.24) --
	(222.48, 48.12) --
	(222.70, 47.99) --
	(222.92, 47.85) --
	(223.15, 47.69) --
	(223.37, 47.53) --
	(223.59, 47.36) --
	(223.81, 47.18) --
	(224.03, 46.99) --
	(224.25, 46.79) --
	(224.47, 46.59) --
	(224.69, 46.39) --
	(224.91, 46.18) --
	(225.13, 45.97) --
	(225.35, 45.76) --
	(225.57, 45.54) --
	(225.80, 45.33) --
	(226.02, 45.12) --
	(226.24, 44.91) --
	(226.46, 44.70) --
	(226.68, 44.49) --
	(226.90, 44.29) --
	(227.12, 44.09) --
	(227.34, 43.90) --
	(227.56, 43.72) --
	(227.78, 43.53) --
	(228.00, 43.36) --
	(228.22, 43.20) --
	(228.45, 43.04) --
	(228.67, 42.88) --
	(228.89, 42.74) --
	(229.11, 42.60) --
	(229.33, 42.47) --
	(229.55, 42.35) --
	(229.77, 42.23) --
	(229.99, 42.12) --
	(230.21, 42.02) --
	(230.43, 41.93) --
	(230.65, 41.83) --
	(230.87, 41.75) --
	(231.10, 41.67) --
	(231.32, 41.60) --
	(231.54, 41.53) --
	(231.76, 41.46) --
	(231.98, 41.40) --
	(232.20, 41.34) --
	(232.42, 41.29) --
	(232.64, 41.24) --
	(232.86, 41.18) --
	(233.08, 41.14) --
	(233.30, 41.09) --
	(233.52, 41.04) --
	(233.75, 40.99) --
	(233.97, 40.95) --
	(234.19, 40.90) --
	(234.41, 40.86) --
	(234.63, 40.81) --
	(234.85, 40.77) --
	(235.07, 40.72) --
	(235.29, 40.67) --
	(235.51, 40.63) --
	(235.73, 40.58) --
	(235.95, 40.53) --
	(236.17, 40.48) --
	(236.40, 40.43) --
	(236.62, 40.38) --
	(236.84, 40.33) --
	(237.06, 40.28) --
	(237.28, 40.23) --
	(237.50, 40.18) --
	(237.72, 40.13) --
	(237.94, 40.08) --
	(238.16, 40.03) --
	(238.38, 39.98) --
	(238.60, 39.93) --
	(238.83, 39.88) --
	(239.05, 39.83) --
	(239.27, 39.79) --
	(239.49, 39.74) --
	(239.71, 39.69) --
	(239.93, 39.65) --
	(240.15, 39.61) --
	(240.37, 39.56) --
	(240.59, 39.52) --
	(240.81, 39.48) --
	(241.03, 39.44) --
	(241.25, 39.40) --
	(241.48, 39.37) --
	(241.70, 39.33) --
	(241.92, 39.29) --
	(242.14, 39.26) --
	(242.36, 39.22) --
	(242.58, 39.19) --
	(242.80, 39.15) --
	(243.02, 39.12) --
	(243.24, 39.08) --
	(243.46, 39.05) --
	(243.68, 39.01) --
	(243.90, 38.97) --
	(244.13, 38.94) --
	(244.35, 38.90) --
	(244.57, 38.87) --
	(244.79, 38.83) --
	(245.01, 38.79) --
	(245.23, 38.75) --
	(245.45, 38.71) --
	(245.67, 38.67) --
	(245.89, 38.63) --
	(246.11, 38.59) --
	(246.33, 38.55) --
	(246.55, 38.50) --
	(246.78, 38.46) --
	(247.00, 38.41) --
	(247.22, 38.37) --
	(247.44, 38.32) --
	(247.66, 38.28) --
	(247.88, 38.23) --
	(248.10, 38.18) --
	(248.32, 38.13) --
	(248.54, 38.08) --
	(248.76, 38.03) --
	(248.98, 37.98) --
	(249.20, 37.93) --
	(249.43, 37.88) --
	(249.65, 37.83) --
	(249.87, 37.78) --
	(250.09, 37.74) --
	(250.31, 37.69) --
	(250.53, 37.64) --
	(250.75, 37.59) --
	(250.97, 37.55) --
	(251.19, 37.50) --
	(251.41, 37.46) --
	(251.63, 37.41) --
	(251.85, 37.37) --
	(252.08, 37.33) --
	(252.30, 37.29) --
	(252.52, 37.25) --
	(252.74, 37.22) --
	(252.96, 37.18) --
	(253.18, 37.15) --
	(253.40, 37.12) --
	(253.62, 37.09) --
	(253.84, 37.06) --
	(254.06, 37.03) --
	(254.28, 37.00) --
	(254.51, 36.97) --
	(254.73, 36.95) --
	(254.95, 36.92) --
	(255.17, 36.89) --
	(255.39, 36.87) --
	(255.61, 36.84) --
	(255.83, 36.82) --
	(256.05, 36.79) --
	(256.27, 36.76) --
	(256.49, 36.73) --
	(256.71, 36.70) --
	(256.93, 36.67) --
	(257.16, 36.64) --
	(257.38, 36.61) --
	(257.60, 36.57) --
	(257.82, 36.53) --
	(258.04, 36.49) --
	(258.26, 36.45) --
	(258.48, 36.41) --
	(258.70, 36.36) --
	(258.92, 36.31) --
	(259.14, 36.26) --
	(259.36, 36.21) --
	(259.58, 36.15) --
	(259.81, 36.10) --
	(260.03, 36.04) --
	(260.25, 35.98) --
	(260.47, 35.92) --
	(260.69, 35.85) --
	(260.91, 35.79) --
	(261.13, 35.73) --
	(261.35, 35.66) --
	(261.57, 35.59) --
	(261.79, 35.53) --
	(262.01, 35.46) --
	(262.23, 35.40) --
	(262.46, 35.33) --
	(262.68, 35.27) --
	(262.90, 35.20) --
	(263.12, 35.14) --
	(263.34, 35.07) --
	(263.56, 35.01) --
	(263.78, 34.95) --
	(264.00, 34.89) --
	(264.22, 34.84) --
	(264.44, 34.78) --
	(264.66, 34.73) --
	(264.88, 34.67) --
	(265.11, 34.62) --
	(265.33, 34.57) --
	(265.55, 34.53) --
	(265.77, 34.48) --
	(265.99, 34.44) --
	(266.21, 34.40) --
	(266.43, 34.36) --
	(266.65, 34.32) --
	(266.87, 34.29) --
	(267.09, 34.26) --
	(267.31, 34.23) --
	(267.53, 34.20) --
	(267.76, 34.17) --
	(267.98, 34.14) --
	(268.20, 34.12) --
	(268.42, 34.10) --
	(268.64, 34.08) --
	(268.86, 34.06) --
	(269.08, 34.04) --
	(269.30, 34.02) --
	(269.52, 34.01) --
	(269.74, 33.99) --
	(269.96, 33.98) --
	(270.18, 33.97) --
	(270.41, 33.96) --
	(270.63, 33.95) --
	(270.85, 33.94) --
	(271.07, 33.93) --
	(271.29, 33.92) --
	(271.51, 33.92) --
	(271.73, 33.91) --
	(271.95, 33.91) --
	(272.17, 33.90) --
	(272.39, 33.90) --
	(272.61, 33.89) --
	(272.84, 33.89) --
	(273.06, 33.89) --
	(273.28, 33.88) --
	(273.50, 33.88) --
	(273.72, 33.88) --
	(273.94, 33.88) --
	(274.16, 33.88);
\definecolor{drawColor}{RGB}{0,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.88) --
	(162.41, 33.88) --
	(162.63, 33.88) --
	(162.85, 33.88) --
	(163.08, 33.88) --
	(163.30, 33.88) --
	(163.52, 33.89) --
	(163.74, 33.89) --
	(163.96, 33.89) --
	(164.18, 33.89) --
	(164.40, 33.90) --
	(164.62, 33.90) --
	(164.84, 33.91) --
	(165.06, 33.91) --
	(165.28, 33.92) --
	(165.51, 33.92) --
	(165.73, 33.93) --
	(165.95, 33.94) --
	(166.17, 33.94) --
	(166.39, 33.95) --
	(166.61, 33.96) --
	(166.83, 33.97) --
	(167.05, 33.98) --
	(167.27, 33.99) --
	(167.49, 34.00) --
	(167.71, 34.01) --
	(167.93, 34.02) --
	(168.16, 34.03) --
	(168.38, 34.04) --
	(168.60, 34.06) --
	(168.82, 34.07) --
	(169.04, 34.08) --
	(169.26, 34.10) --
	(169.48, 34.11) --
	(169.70, 34.13) --
	(169.92, 34.14) --
	(170.14, 34.16) --
	(170.36, 34.17) --
	(170.58, 34.19) --
	(170.81, 34.20) --
	(171.03, 34.22) --
	(171.25, 34.23) --
	(171.47, 34.25) --
	(171.69, 34.26) --
	(171.91, 34.27) --
	(172.13, 34.28) --
	(172.35, 34.30) --
	(172.57, 34.31) --
	(172.79, 34.32) --
	(173.01, 34.33) --
	(173.23, 34.34) --
	(173.46, 34.34) --
	(173.68, 34.35) --
	(173.90, 34.36) --
	(174.12, 34.36) --
	(174.34, 34.37) --
	(174.56, 34.37) --
	(174.78, 34.37) --
	(175.00, 34.37) --
	(175.22, 34.38) --
	(175.44, 34.38) --
	(175.66, 34.38) --
	(175.88, 34.37) --
	(176.11, 34.37) --
	(176.33, 34.37) --
	(176.55, 34.37) --
	(176.77, 34.37) --
	(176.99, 34.37) --
	(177.21, 34.36) --
	(177.43, 34.36) --
	(177.65, 34.36) --
	(177.87, 34.36) --
	(178.09, 34.36) --
	(178.31, 34.36) --
	(178.53, 34.36) --
	(178.76, 34.36) --
	(178.98, 34.37) --
	(179.20, 34.37) --
	(179.42, 34.38) --
	(179.64, 34.39) --
	(179.86, 34.40) --
	(180.08, 34.41) --
	(180.30, 34.42) --
	(180.52, 34.44) --
	(180.74, 34.45) --
	(180.96, 34.47) --
	(181.18, 34.49) --
	(181.41, 34.51) --
	(181.63, 34.54) --
	(181.85, 34.57) --
	(182.07, 34.60) --
	(182.29, 34.63) --
	(182.51, 34.66) --
	(182.73, 34.70) --
	(182.95, 34.74) --
	(183.17, 34.78) --
	(183.39, 34.82) --
	(183.61, 34.87) --
	(183.84, 34.92) --
	(184.06, 34.97) --
	(184.28, 35.02) --
	(184.50, 35.08) --
	(184.72, 35.14) --
	(184.94, 35.20) --
	(185.16, 35.26) --
	(185.38, 35.33) --
	(185.60, 35.40) --
	(185.82, 35.48) --
	(186.04, 35.55) --
	(186.26, 35.64) --
	(186.49, 35.72) --
	(186.71, 35.81) --
	(186.93, 35.90) --
	(187.15, 36.00) --
	(187.37, 36.11) --
	(187.59, 36.22) --
	(187.81, 36.33) --
	(188.03, 36.45) --
	(188.25, 36.58) --
	(188.47, 36.71) --
	(188.69, 36.85) --
	(188.91, 37.00) --
	(189.14, 37.16) --
	(189.36, 37.33) --
	(189.58, 37.50) --
	(189.80, 37.69) --
	(190.02, 37.89) --
	(190.24, 38.10) --
	(190.46, 38.31) --
	(190.68, 38.54) --
	(190.90, 38.79) --
	(191.12, 39.04) --
	(191.34, 39.31) --
	(191.56, 39.59) --
	(191.79, 39.88) --
	(192.01, 40.19) --
	(192.23, 40.51) --
	(192.45, 40.84) --
	(192.67, 41.19) --
	(192.89, 41.55) --
	(193.11, 41.91) --
	(193.33, 42.29) --
	(193.55, 42.69) --
	(193.77, 43.09) --
	(193.99, 43.50) --
	(194.21, 43.91) --
	(194.44, 44.34) --
	(194.66, 44.77) --
	(194.88, 45.20) --
	(195.10, 45.64) --
	(195.32, 46.07) --
	(195.54, 46.51) --
	(195.76, 46.94) --
	(195.98, 47.36) --
	(196.20, 47.78) --
	(196.42, 48.20) --
	(196.64, 48.60) --
	(196.86, 48.98) --
	(197.09, 49.36) --
	(197.31, 49.72) --
	(197.53, 50.06) --
	(197.75, 50.38) --
	(197.97, 50.68) --
	(198.19, 50.96) --
	(198.41, 51.21) --
	(198.63, 51.44) --
	(198.85, 51.64) --
	(199.07, 51.82) --
	(199.29, 51.97) --
	(199.51, 52.09) --
	(199.74, 52.19) --
	(199.96, 52.26) --
	(200.18, 52.30) --
	(200.40, 52.32) --
	(200.62, 52.31) --
	(200.84, 52.28) --
	(201.06, 52.22) --
	(201.28, 52.15) --
	(201.50, 52.04) --
	(201.72, 51.92) --
	(201.94, 51.79) --
	(202.17, 51.64) --
	(202.39, 51.47) --
	(202.61, 51.29) --
	(202.83, 51.10) --
	(203.05, 50.91) --
	(203.27, 50.70) --
	(203.49, 50.49) --
	(203.71, 50.28) --
	(203.93, 50.06) --
	(204.15, 49.85) --
	(204.37, 49.64) --
	(204.59, 49.43) --
	(204.82, 49.22) --
	(205.04, 49.02) --
	(205.26, 48.83) --
	(205.48, 48.64) --
	(205.70, 48.46) --
	(205.92, 48.29) --
	(206.14, 48.13) --
	(206.36, 47.99) --
	(206.58, 47.85) --
	(206.80, 47.72) --
	(207.02, 47.60) --
	(207.24, 47.49) --
	(207.47, 47.40) --
	(207.69, 47.31) --
	(207.91, 47.24) --
	(208.13, 47.17) --
	(208.35, 47.12) --
	(208.57, 47.08) --
	(208.79, 47.04) --
	(209.01, 47.01) --
	(209.23, 46.99) --
	(209.45, 46.98) --
	(209.67, 46.98) --
	(209.89, 46.98) --
	(210.12, 47.00) --
	(210.34, 47.01) --
	(210.56, 47.03) --
	(210.78, 47.06) --
	(211.00, 47.09) --
	(211.22, 47.13) --
	(211.44, 47.17) --
	(211.66, 47.21) --
	(211.88, 47.25) --
	(212.10, 47.30) --
	(212.32, 47.35) --
	(212.54, 47.40) --
	(212.77, 47.45) --
	(212.99, 47.50) --
	(213.21, 47.55) --
	(213.43, 47.60) --
	(213.65, 47.65) --
	(213.87, 47.70) --
	(214.09, 47.75) --
	(214.31, 47.79) --
	(214.53, 47.84) --
	(214.75, 47.88) --
	(214.97, 47.93) --
	(215.19, 47.97) --
	(215.42, 48.01) --
	(215.64, 48.04) --
	(215.86, 48.08) --
	(216.08, 48.11) --
	(216.30, 48.14) --
	(216.52, 48.17) --
	(216.74, 48.19) --
	(216.96, 48.22) --
	(217.18, 48.24) --
	(217.40, 48.26) --
	(217.62, 48.28) --
	(217.84, 48.30) --
	(218.07, 48.32) --
	(218.29, 48.34) --
	(218.51, 48.35) --
	(218.73, 48.37) --
	(218.95, 48.38) --
	(219.17, 48.40) --
	(219.39, 48.41) --
	(219.61, 48.43) --
	(219.83, 48.44) --
	(220.05, 48.45) --
	(220.27, 48.47) --
	(220.50, 48.48) --
	(220.72, 48.50) --
	(220.94, 48.51) --
	(221.16, 48.52) --
	(221.38, 48.54) --
	(221.60, 48.55) --
	(221.82, 48.56) --
	(222.04, 48.57) --
	(222.26, 48.58) --
	(222.48, 48.59) --
	(222.70, 48.60) --
	(222.92, 48.60) --
	(223.15, 48.61) --
	(223.37, 48.61) --
	(223.59, 48.61) --
	(223.81, 48.61) --
	(224.03, 48.60) --
	(224.25, 48.59) --
	(224.47, 48.58) --
	(224.69, 48.57) --
	(224.91, 48.55) --
	(225.13, 48.53) --
	(225.35, 48.51) --
	(225.57, 48.49) --
	(225.80, 48.46) --
	(226.02, 48.43) --
	(226.24, 48.40) --
	(226.46, 48.36) --
	(226.68, 48.33) --
	(226.90, 48.29) --
	(227.12, 48.25) --
	(227.34, 48.20) --
	(227.56, 48.16) --
	(227.78, 48.11) --
	(228.00, 48.07) --
	(228.22, 48.02) --
	(228.45, 47.97) --
	(228.67, 47.92) --
	(228.89, 47.87) --
	(229.11, 47.82) --
	(229.33, 47.76) --
	(229.55, 47.71) --
	(229.77, 47.66) --
	(229.99, 47.60) --
	(230.21, 47.55) --
	(230.43, 47.49) --
	(230.65, 47.43) --
	(230.87, 47.37) --
	(231.10, 47.31) --
	(231.32, 47.25) --
	(231.54, 47.19) --
	(231.76, 47.12) --
	(231.98, 47.05) --
	(232.20, 46.98) --
	(232.42, 46.91) --
	(232.64, 46.84) --
	(232.86, 46.76) --
	(233.08, 46.68) --
	(233.30, 46.60) --
	(233.52, 46.52) --
	(233.75, 46.43) --
	(233.97, 46.33) --
	(234.19, 46.24) --
	(234.41, 46.14) --
	(234.63, 46.04) --
	(234.85, 45.93) --
	(235.07, 45.83) --
	(235.29, 45.71) --
	(235.51, 45.60) --
	(235.73, 45.48) --
	(235.95, 45.36) --
	(236.17, 45.24) --
	(236.40, 45.11) --
	(236.62, 44.99) --
	(236.84, 44.86) --
	(237.06, 44.73) --
	(237.28, 44.60) --
	(237.50, 44.46) --
	(237.72, 44.33) --
	(237.94, 44.19) --
	(238.16, 44.06) --
	(238.38, 43.93) --
	(238.60, 43.79) --
	(238.83, 43.66) --
	(239.05, 43.53) --
	(239.27, 43.40) --
	(239.49, 43.27) --
	(239.71, 43.15) --
	(239.93, 43.02) --
	(240.15, 42.90) --
	(240.37, 42.78) --
	(240.59, 42.67) --
	(240.81, 42.56) --
	(241.03, 42.45) --
	(241.25, 42.34) --
	(241.48, 42.24) --
	(241.70, 42.14) --
	(241.92, 42.05) --
	(242.14, 41.96) --
	(242.36, 41.87) --
	(242.58, 41.79) --
	(242.80, 41.71) --
	(243.02, 41.64) --
	(243.24, 41.56) --
	(243.46, 41.50) --
	(243.68, 41.43) --
	(243.90, 41.37) --
	(244.13, 41.31) --
	(244.35, 41.26) --
	(244.57, 41.20) --
	(244.79, 41.15) --
	(245.01, 41.11) --
	(245.23, 41.06) --
	(245.45, 41.02) --
	(245.67, 40.98) --
	(245.89, 40.94) --
	(246.11, 40.90) --
	(246.33, 40.86) --
	(246.55, 40.83) --
	(246.78, 40.79) --
	(247.00, 40.76) --
	(247.22, 40.72) --
	(247.44, 40.69) --
	(247.66, 40.66) --
	(247.88, 40.62) --
	(248.10, 40.59) --
	(248.32, 40.55) --
	(248.54, 40.52) --
	(248.76, 40.48) --
	(248.98, 40.44) --
	(249.20, 40.41) --
	(249.43, 40.37) --
	(249.65, 40.33) --
	(249.87, 40.28) --
	(250.09, 40.24) --
	(250.31, 40.19) --
	(250.53, 40.14) --
	(250.75, 40.09) --
	(250.97, 40.04) --
	(251.19, 39.99) --
	(251.41, 39.93) --
	(251.63, 39.87) --
	(251.85, 39.81) --
	(252.08, 39.75) --
	(252.30, 39.68) --
	(252.52, 39.62) --
	(252.74, 39.55) --
	(252.96, 39.48) --
	(253.18, 39.40) --
	(253.40, 39.33) --
	(253.62, 39.25) --
	(253.84, 39.17) --
	(254.06, 39.09) --
	(254.28, 39.00) --
	(254.51, 38.92) --
	(254.73, 38.83) --
	(254.95, 38.74) --
	(255.17, 38.65) --
	(255.39, 38.56) --
	(255.61, 38.46) --
	(255.83, 38.37) --
	(256.05, 38.27) --
	(256.27, 38.17) --
	(256.49, 38.07) --
	(256.71, 37.97) --
	(256.93, 37.87) --
	(257.16, 37.77) --
	(257.38, 37.66) --
	(257.60, 37.56) --
	(257.82, 37.45) --
	(258.04, 37.35) --
	(258.26, 37.24) --
	(258.48, 37.13) --
	(258.70, 37.03) --
	(258.92, 36.92) --
	(259.14, 36.81) --
	(259.36, 36.71) --
	(259.58, 36.60) --
	(259.81, 36.50) --
	(260.03, 36.39) --
	(260.25, 36.29) --
	(260.47, 36.19) --
	(260.69, 36.09) --
	(260.91, 35.99) --
	(261.13, 35.89) --
	(261.35, 35.79) --
	(261.57, 35.70) --
	(261.79, 35.60) --
	(262.01, 35.51) --
	(262.23, 35.42) --
	(262.46, 35.34) --
	(262.68, 35.26) --
	(262.90, 35.17) --
	(263.12, 35.10) --
	(263.34, 35.02) --
	(263.56, 34.95) --
	(263.78, 34.88) --
	(264.00, 34.81) --
	(264.22, 34.75) --
	(264.44, 34.69) --
	(264.66, 34.63) --
	(264.88, 34.57) --
	(265.11, 34.52) --
	(265.33, 34.47) --
	(265.55, 34.42) --
	(265.77, 34.38) --
	(265.99, 34.34) --
	(266.21, 34.30) --
	(266.43, 34.26) --
	(266.65, 34.23) --
	(266.87, 34.20) --
	(267.09, 34.17) --
	(267.31, 34.14) --
	(267.53, 34.11) --
	(267.76, 34.09) --
	(267.98, 34.07) --
	(268.20, 34.05) --
	(268.42, 34.03) --
	(268.64, 34.01) --
	(268.86, 34.00) --
	(269.08, 33.99) --
	(269.30, 33.97) --
	(269.52, 33.96) --
	(269.74, 33.95) --
	(269.96, 33.94) --
	(270.18, 33.93) --
	(270.41, 33.93) --
	(270.63, 33.92) --
	(270.85, 33.91) --
	(271.07, 33.91) --
	(271.29, 33.90) --
	(271.51, 33.90) --
	(271.73, 33.89) --
	(271.95, 33.89) --
	(272.17, 33.89) --
	(272.39, 33.89) --
	(272.61, 33.88) --
	(272.84, 33.88) --
	(273.06, 33.88) --
	(273.28, 33.88) --
	(273.50, 33.88) --
	(273.72, 33.87) --
	(273.94, 33.87) --
	(274.16, 33.87);
\definecolor{drawColor}{RGB}{179,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 34.34) --
	(161.53, 34.37) --
	(161.75, 34.40) --
	(161.97, 34.43) --
	(162.19, 34.46) --
	(162.41, 34.49) --
	(162.63, 34.52) --
	(162.85, 34.55) --
	(163.08, 34.58) --
	(163.30, 34.61) --
	(163.52, 34.64) --
	(163.74, 34.67) --
	(163.96, 34.70) --
	(164.18, 34.73) --
	(164.40, 34.76) --
	(164.62, 34.79) --
	(164.84, 34.82) --
	(165.06, 34.85) --
	(165.28, 34.87) --
	(165.51, 34.90) --
	(165.73, 34.93) --
	(165.95, 34.95) --
	(166.17, 34.97) --
	(166.39, 35.00) --
	(166.61, 35.02) --
	(166.83, 35.04) --
	(167.05, 35.06) --
	(167.27, 35.08) --
	(167.49, 35.10) --
	(167.71, 35.12) --
	(167.93, 35.14) --
	(168.16, 35.16) --
	(168.38, 35.19) --
	(168.60, 35.21) --
	(168.82, 35.23) --
	(169.04, 35.26) --
	(169.26, 35.28) --
	(169.48, 35.31) --
	(169.70, 35.34) --
	(169.92, 35.37) --
	(170.14, 35.41) --
	(170.36, 35.44) --
	(170.58, 35.48) --
	(170.81, 35.52) --
	(171.03, 35.56) --
	(171.25, 35.60) --
	(171.47, 35.64) --
	(171.69, 35.68) --
	(171.91, 35.71) --
	(172.13, 35.74) --
	(172.35, 35.77) --
	(172.57, 35.80) --
	(172.79, 35.82) --
	(173.01, 35.84) --
	(173.23, 35.85) --
	(173.46, 35.86) --
	(173.68, 35.86) --
	(173.90, 35.85) --
	(174.12, 35.84) --
	(174.34, 35.83) --
	(174.56, 35.81) --
	(174.78, 35.78) --
	(175.00, 35.75) --
	(175.22, 35.72) --
	(175.44, 35.69) --
	(175.66, 35.65) --
	(175.88, 35.62) --
	(176.11, 35.58) --
	(176.33, 35.55) --
	(176.55, 35.52) --
	(176.77, 35.49) --
	(176.99, 35.47) --
	(177.21, 35.45) --
	(177.43, 35.43) --
	(177.65, 35.43) --
	(177.87, 35.43) --
	(178.09, 35.43) --
	(178.31, 35.45) --
	(178.53, 35.47) --
	(178.76, 35.49) --
	(178.98, 35.52) --
	(179.20, 35.56) --
	(179.42, 35.61) --
	(179.64, 35.66) --
	(179.86, 35.71) --
	(180.08, 35.77) --
	(180.30, 35.83) --
	(180.52, 35.89) --
	(180.74, 35.96) --
	(180.96, 36.03) --
	(181.18, 36.10) --
	(181.41, 36.17) --
	(181.63, 36.25) --
	(181.85, 36.32) --
	(182.07, 36.40) --
	(182.29, 36.47) --
	(182.51, 36.55) --
	(182.73, 36.62) --
	(182.95, 36.70) --
	(183.17, 36.78) --
	(183.39, 36.86) --
	(183.61, 36.94) --
	(183.84, 37.02) --
	(184.06, 37.11) --
	(184.28, 37.20) --
	(184.50, 37.29) --
	(184.72, 37.38) --
	(184.94, 37.48) --
	(185.16, 37.59) --
	(185.38, 37.69) --
	(185.60, 37.80) --
	(185.82, 37.92) --
	(186.04, 38.04) --
	(186.26, 38.17) --
	(186.49, 38.30) --
	(186.71, 38.43) --
	(186.93, 38.57) --
	(187.15, 38.72) --
	(187.37, 38.87) --
	(187.59, 39.02) --
	(187.81, 39.18) --
	(188.03, 39.35) --
	(188.25, 39.51) --
	(188.47, 39.69) --
	(188.69, 39.86) --
	(188.91, 40.04) --
	(189.14, 40.23) --
	(189.36, 40.41) --
	(189.58, 40.61) --
	(189.80, 40.80) --
	(190.02, 41.00) --
	(190.24, 41.21) --
	(190.46, 41.42) --
	(190.68, 41.64) --
	(190.90, 41.87) --
	(191.12, 42.10) --
	(191.34, 42.35) --
	(191.56, 42.61) --
	(191.79, 42.88) --
	(192.01, 43.17) --
	(192.23, 43.49) --
	(192.45, 43.84) --
	(192.67, 44.22) --
	(192.89, 44.63) --
	(193.11, 45.09) --
	(193.33, 45.59) --
	(193.55, 46.17) --
	(193.77, 46.82) --
	(193.99, 47.53) --
	(194.21, 48.33) --
	(194.44, 49.22) --
	(194.66, 50.21) --
	(194.88, 51.31) --
	(195.10, 52.52) --
	(195.32, 53.85) --
	(195.54, 55.29) --
	(195.76, 56.83) --
	(195.98, 58.48) --
	(196.20, 60.23) --
	(196.42, 62.08) --
	(196.64, 64.00) --
	(196.86, 65.97) --
	(197.09, 67.98) --
	(197.31, 69.99) --
	(197.53, 71.99) --
	(197.75, 73.95) --
	(197.97, 75.81) --
	(198.19, 77.57) --
	(198.41, 79.20) --
	(198.63, 80.67) --
	(198.85, 81.95) --
	(199.07, 83.03) --
	(199.29, 83.83) --
	(199.51, 84.38) --
	(199.74, 84.68) --
	(199.96, 84.73) --
	(200.18, 84.53) --
	(200.40, 84.07) --
	(200.62, 83.36) --
	(200.84, 82.40) --
	(201.06, 81.25) --
	(201.28, 79.92) --
	(201.50, 78.45) --
	(201.72, 76.86) --
	(201.94, 75.17) --
	(202.17, 73.40) --
	(202.39, 71.61) --
	(202.61, 69.81) --
	(202.83, 68.03) --
	(203.05, 66.29) --
	(203.27, 64.60) --
	(203.49, 62.98) --
	(203.71, 61.47) --
	(203.93, 60.04) --
	(204.15, 58.71) --
	(204.37, 57.48) --
	(204.59, 56.34) --
	(204.82, 55.30) --
	(205.04, 54.37) --
	(205.26, 53.52) --
	(205.48, 52.75) --
	(205.70, 52.05) --
	(205.92, 51.41) --
	(206.14, 50.82) --
	(206.36, 50.29) --
	(206.58, 49.81) --
	(206.80, 49.36) --
	(207.02, 48.94) --
	(207.24, 48.55) --
	(207.47, 48.17) --
	(207.69, 47.83) --
	(207.91, 47.50) --
	(208.13, 47.19) --
	(208.35, 46.89) --
	(208.57, 46.62) --
	(208.79, 46.36) --
	(209.01, 46.11) --
	(209.23, 45.88) --
	(209.45, 45.67) --
	(209.67, 45.48) --
	(209.89, 45.31) --
	(210.12, 45.14) --
	(210.34, 45.00) --
	(210.56, 44.87) --
	(210.78, 44.75) --
	(211.00, 44.64) --
	(211.22, 44.55) --
	(211.44, 44.46) --
	(211.66, 44.38) --
	(211.88, 44.30) --
	(212.10, 44.23) --
	(212.32, 44.16) --
	(212.54, 44.09) --
	(212.77, 44.01) --
	(212.99, 43.93) --
	(213.21, 43.85) --
	(213.43, 43.77) --
	(213.65, 43.68) --
	(213.87, 43.59) --
	(214.09, 43.50) --
	(214.31, 43.40) --
	(214.53, 43.31) --
	(214.75, 43.21) --
	(214.97, 43.12) --
	(215.19, 43.02) --
	(215.42, 42.94) --
	(215.64, 42.86) --
	(215.86, 42.78) --
	(216.08, 42.71) --
	(216.30, 42.65) --
	(216.52, 42.60) --
	(216.74, 42.57) --
	(216.96, 42.54) --
	(217.18, 42.52) --
	(217.40, 42.50) --
	(217.62, 42.50) --
	(217.84, 42.51) --
	(218.07, 42.52) --
	(218.29, 42.55) --
	(218.51, 42.57) --
	(218.73, 42.60) --
	(218.95, 42.64) --
	(219.17, 42.68) --
	(219.39, 42.72) --
	(219.61, 42.76) --
	(219.83, 42.81) --
	(220.05, 42.85) --
	(220.27, 42.89) --
	(220.50, 42.93) --
	(220.72, 42.96) --
	(220.94, 42.99) --
	(221.16, 43.01) --
	(221.38, 43.03) --
	(221.60, 43.04) --
	(221.82, 43.04) --
	(222.04, 43.03) --
	(222.26, 43.02) --
	(222.48, 43.00) --
	(222.70, 42.97) --
	(222.92, 42.93) --
	(223.15, 42.88) --
	(223.37, 42.83) --
	(223.59, 42.77) --
	(223.81, 42.70) --
	(224.03, 42.62) --
	(224.25, 42.54) --
	(224.47, 42.46) --
	(224.69, 42.37) --
	(224.91, 42.28) --
	(225.13, 42.19) --
	(225.35, 42.10) --
	(225.57, 42.00) --
	(225.80, 41.91) --
	(226.02, 41.82) --
	(226.24, 41.73) --
	(226.46, 41.64) --
	(226.68, 41.56) --
	(226.90, 41.48) --
	(227.12, 41.40) --
	(227.34, 41.33) --
	(227.56, 41.26) --
	(227.78, 41.19) --
	(228.00, 41.13) --
	(228.22, 41.07) --
	(228.45, 41.02) --
	(228.67, 40.96) --
	(228.89, 40.91) --
	(229.11, 40.86) --
	(229.33, 40.81) --
	(229.55, 40.76) --
	(229.77, 40.71) --
	(229.99, 40.65) --
	(230.21, 40.60) --
	(230.43, 40.54) --
	(230.65, 40.48) --
	(230.87, 40.42) --
	(231.10, 40.35) --
	(231.32, 40.27) --
	(231.54, 40.19) --
	(231.76, 40.11) --
	(231.98, 40.02) --
	(232.20, 39.93) --
	(232.42, 39.82) --
	(232.64, 39.72) --
	(232.86, 39.61) --
	(233.08, 39.49) --
	(233.30, 39.37) --
	(233.52, 39.24) --
	(233.75, 39.11) --
	(233.97, 38.98) --
	(234.19, 38.84) --
	(234.41, 38.70) --
	(234.63, 38.56) --
	(234.85, 38.41) --
	(235.07, 38.27) --
	(235.29, 38.12) --
	(235.51, 37.97) --
	(235.73, 37.83) --
	(235.95, 37.68) --
	(236.17, 37.54) --
	(236.40, 37.40) --
	(236.62, 37.27) --
	(236.84, 37.14) --
	(237.06, 37.02) --
	(237.28, 36.91) --
	(237.50, 36.80) --
	(237.72, 36.70) --
	(237.94, 36.61) --
	(238.16, 36.53) --
	(238.38, 36.47) --
	(238.60, 36.41) --
	(238.83, 36.36) --
	(239.05, 36.32) --
	(239.27, 36.30) --
	(239.49, 36.28) --
	(239.71, 36.28) --
	(239.93, 36.29) --
	(240.15, 36.30) --
	(240.37, 36.33) --
	(240.59, 36.36) --
	(240.81, 36.40) --
	(241.03, 36.44) --
	(241.25, 36.49) --
	(241.48, 36.55) --
	(241.70, 36.60) --
	(241.92, 36.66) --
	(242.14, 36.71) --
	(242.36, 36.77) --
	(242.58, 36.82) --
	(242.80, 36.86) --
	(243.02, 36.91) --
	(243.24, 36.94) --
	(243.46, 36.97) --
	(243.68, 36.99) --
	(243.90, 37.00) --
	(244.13, 37.01) --
	(244.35, 37.00) --
	(244.57, 36.99) --
	(244.79, 36.97) --
	(245.01, 36.94) --
	(245.23, 36.90) --
	(245.45, 36.86) --
	(245.67, 36.81) --
	(245.89, 36.75) --
	(246.11, 36.69) --
	(246.33, 36.63) --
	(246.55, 36.57) --
	(246.78, 36.50) --
	(247.00, 36.43) --
	(247.22, 36.37) --
	(247.44, 36.30) --
	(247.66, 36.24) --
	(247.88, 36.18) --
	(248.10, 36.13) --
	(248.32, 36.07) --
	(248.54, 36.03) --
	(248.76, 35.98) --
	(248.98, 35.94) --
	(249.20, 35.90) --
	(249.43, 35.87) --
	(249.65, 35.83) --
	(249.87, 35.80) --
	(250.09, 35.78) --
	(250.31, 35.75) --
	(250.53, 35.73) --
	(250.75, 35.70) --
	(250.97, 35.68) --
	(251.19, 35.65) --
	(251.41, 35.62) --
	(251.63, 35.60) --
	(251.85, 35.57) --
	(252.08, 35.54) --
	(252.30, 35.50) --
	(252.52, 35.47) --
	(252.74, 35.43) --
	(252.96, 35.39) --
	(253.18, 35.35) --
	(253.40, 35.31) --
	(253.62, 35.27) --
	(253.84, 35.22) --
	(254.06, 35.18) --
	(254.28, 35.13) --
	(254.51, 35.08) --
	(254.73, 35.04) --
	(254.95, 34.99) --
	(255.17, 34.95) --
	(255.39, 34.90) --
	(255.61, 34.86) --
	(255.83, 34.82) --
	(256.05, 34.78) --
	(256.27, 34.75) --
	(256.49, 34.72) --
	(256.71, 34.68) --
	(256.93, 34.66) --
	(257.16, 34.63) --
	(257.38, 34.61) --
	(257.60, 34.59) --
	(257.82, 34.57) --
	(258.04, 34.55) --
	(258.26, 34.53) --
	(258.48, 34.52) --
	(258.70, 34.50) --
	(258.92, 34.49) --
	(259.14, 34.48) --
	(259.36, 34.46) --
	(259.58, 34.45) --
	(259.81, 34.44) --
	(260.03, 34.42) --
	(260.25, 34.41) --
	(260.47, 34.40) --
	(260.69, 34.38) --
	(260.91, 34.36) --
	(261.13, 34.35) --
	(261.35, 34.33) --
	(261.57, 34.31) --
	(261.79, 34.29) --
	(262.01, 34.27) --
	(262.23, 34.25) --
	(262.46, 34.23) --
	(262.68, 34.21) --
	(262.90, 34.19) --
	(263.12, 34.17) --
	(263.34, 34.15) --
	(263.56, 34.13) --
	(263.78, 34.11) --
	(264.00, 34.09) --
	(264.22, 34.07) --
	(264.44, 34.06) --
	(264.66, 34.04) --
	(264.88, 34.02) --
	(265.11, 34.01) --
	(265.33, 33.99) --
	(265.55, 33.98) --
	(265.77, 33.97) --
	(265.99, 33.95) --
	(266.21, 33.94) --
	(266.43, 33.93) --
	(266.65, 33.92) --
	(266.87, 33.92) --
	(267.09, 33.91) --
	(267.31, 33.90) --
	(267.53, 33.90) --
	(267.76, 33.89) --
	(267.98, 33.89) --
	(268.20, 33.88) --
	(268.42, 33.88) --
	(268.64, 33.88) --
	(268.86, 33.88) --
	(269.08, 33.88) --
	(269.30, 33.87) --
	(269.52, 33.87) --
	(269.74, 33.87) --
	(269.96, 33.87) --
	(270.18, 33.87) --
	(270.41, 33.87) --
	(270.63, 33.87) --
	(270.85, 33.87) --
	(271.07, 33.87) --
	(271.29, 33.87) --
	(271.51, 33.87) --
	(271.73, 33.87) --
	(271.95, 33.87) --
	(272.17, 33.87) --
	(272.39, 33.87) --
	(272.61, 33.87) --
	(272.84, 33.87) --
	(273.06, 33.87) --
	(273.28, 33.87) --
	(273.50, 33.87) --
	(273.72, 33.87) --
	(273.94, 33.87) --
	(274.16, 33.87);
\definecolor{drawColor}{RGB}{239,103,235}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.87) --
	(162.41, 33.87) --
	(162.63, 33.87) --
	(162.85, 33.87) --
	(163.08, 33.87) --
	(163.30, 33.87) --
	(163.52, 33.87) --
	(163.74, 33.87) --
	(163.96, 33.87) --
	(164.18, 33.87) --
	(164.40, 33.87) --
	(164.62, 33.87) --
	(164.84, 33.87) --
	(165.06, 33.87) --
	(165.28, 33.87) --
	(165.51, 33.87) --
	(165.73, 33.87) --
	(165.95, 33.87) --
	(166.17, 33.87) --
	(166.39, 33.87) --
	(166.61, 33.87) --
	(166.83, 33.88) --
	(167.05, 33.88) --
	(167.27, 33.88) --
	(167.49, 33.88) --
	(167.71, 33.88) --
	(167.93, 33.88) --
	(168.16, 33.88) --
	(168.38, 33.89) --
	(168.60, 33.89) --
	(168.82, 33.89) --
	(169.04, 33.89) --
	(169.26, 33.89) --
	(169.48, 33.89) --
	(169.70, 33.90) --
	(169.92, 33.90) --
	(170.14, 33.90) --
	(170.36, 33.90) --
	(170.58, 33.91) --
	(170.81, 33.91) --
	(171.03, 33.91) --
	(171.25, 33.92) --
	(171.47, 33.92) --
	(171.69, 33.92) --
	(171.91, 33.93) --
	(172.13, 33.93) --
	(172.35, 33.93) --
	(172.57, 33.94) --
	(172.79, 33.94) --
	(173.01, 33.94) --
	(173.23, 33.95) --
	(173.46, 33.95) --
	(173.68, 33.95) --
	(173.90, 33.96) --
	(174.12, 33.96) --
	(174.34, 33.96) --
	(174.56, 33.97) --
	(174.78, 33.97) --
	(175.00, 33.97) --
	(175.22, 33.98) --
	(175.44, 33.98) --
	(175.66, 33.99) --
	(175.88, 33.99) --
	(176.11, 34.00) --
	(176.33, 34.00) --
	(176.55, 34.01) --
	(176.77, 34.02) --
	(176.99, 34.02) --
	(177.21, 34.03) --
	(177.43, 34.04) --
	(177.65, 34.05) --
	(177.87, 34.06) --
	(178.09, 34.07) --
	(178.31, 34.09) --
	(178.53, 34.10) --
	(178.76, 34.12) --
	(178.98, 34.13) --
	(179.20, 34.15) --
	(179.42, 34.17) --
	(179.64, 34.20) --
	(179.86, 34.22) --
	(180.08, 34.25) --
	(180.30, 34.28) --
	(180.52, 34.31) --
	(180.74, 34.35) --
	(180.96, 34.38) --
	(181.18, 34.43) --
	(181.41, 34.47) --
	(181.63, 34.52) --
	(181.85, 34.57) --
	(182.07, 34.63) --
	(182.29, 34.69) --
	(182.51, 34.76) --
	(182.73, 34.83) --
	(182.95, 34.90) --
	(183.17, 34.98) --
	(183.39, 35.07) --
	(183.61, 35.16) --
	(183.84, 35.26) --
	(184.06, 35.36) --
	(184.28, 35.47) --
	(184.50, 35.59) --
	(184.72, 35.72) --
	(184.94, 35.85) --
	(185.16, 35.99) --
	(185.38, 36.13) --
	(185.60, 36.29) --
	(185.82, 36.45) --
	(186.04, 36.62) --
	(186.26, 36.80) --
	(186.49, 36.98) --
	(186.71, 37.18) --
	(186.93, 37.38) --
	(187.15, 37.59) --
	(187.37, 37.80) --
	(187.59, 38.03) --
	(187.81, 38.26) --
	(188.03, 38.51) --
	(188.25, 38.75) --
	(188.47, 39.01) --
	(188.69, 39.27) --
	(188.91, 39.54) --
	(189.14, 39.82) --
	(189.36, 40.10) --
	(189.58, 40.39) --
	(189.80, 40.68) --
	(190.02, 40.98) --
	(190.24, 41.28) --
	(190.46, 41.59) --
	(190.68, 41.90) --
	(190.90, 42.21) --
	(191.12, 42.53) --
	(191.34, 42.84) --
	(191.56, 43.16) --
	(191.79, 43.49) --
	(192.01, 43.81) --
	(192.23, 44.13) --
	(192.45, 44.45) --
	(192.67, 44.77) --
	(192.89, 45.09) --
	(193.11, 45.41) --
	(193.33, 45.73) --
	(193.55, 46.04) --
	(193.77, 46.35) --
	(193.99, 46.65) --
	(194.21, 46.95) --
	(194.44, 47.24) --
	(194.66, 47.52) --
	(194.88, 47.80) --
	(195.10, 48.07) --
	(195.32, 48.33) --
	(195.54, 48.58) --
	(195.76, 48.82) --
	(195.98, 49.05) --
	(196.20, 49.27) --
	(196.42, 49.48) --
	(196.64, 49.67) --
	(196.86, 49.84) --
	(197.09, 50.01) --
	(197.31, 50.15) --
	(197.53, 50.29) --
	(197.75, 50.40) --
	(197.97, 50.50) --
	(198.19, 50.59) --
	(198.41, 50.65) --
	(198.63, 50.70) --
	(198.85, 50.73) --
	(199.07, 50.75) --
	(199.29, 50.76) --
	(199.51, 50.74) --
	(199.74, 50.71) --
	(199.96, 50.68) --
	(200.18, 50.62) --
	(200.40, 50.56) --
	(200.62, 50.48) --
	(200.84, 50.40) --
	(201.06, 50.31) --
	(201.28, 50.21) --
	(201.50, 50.10) --
	(201.72, 50.00) --
	(201.94, 49.89) --
	(202.17, 49.78) --
	(202.39, 49.67) --
	(202.61, 49.56) --
	(202.83, 49.45) --
	(203.05, 49.35) --
	(203.27, 49.26) --
	(203.49, 49.17) --
	(203.71, 49.09) --
	(203.93, 49.02) --
	(204.15, 48.96) --
	(204.37, 48.90) --
	(204.59, 48.86) --
	(204.82, 48.83) --
	(205.04, 48.81) --
	(205.26, 48.81) --
	(205.48, 48.81) --
	(205.70, 48.83) --
	(205.92, 48.85) --
	(206.14, 48.89) --
	(206.36, 48.94) --
	(206.58, 48.99) --
	(206.80, 49.06) --
	(207.02, 49.13) --
	(207.24, 49.22) --
	(207.47, 49.31) --
	(207.69, 49.41) --
	(207.91, 49.51) --
	(208.13, 49.62) --
	(208.35, 49.74) --
	(208.57, 49.85) --
	(208.79, 49.97) --
	(209.01, 50.10) --
	(209.23, 50.22) --
	(209.45, 50.35) --
	(209.67, 50.47) --
	(209.89, 50.60) --
	(210.12, 50.72) --
	(210.34, 50.84) --
	(210.56, 50.96) --
	(210.78, 51.08) --
	(211.00, 51.20) --
	(211.22, 51.31) --
	(211.44, 51.41) --
	(211.66, 51.52) --
	(211.88, 51.61) --
	(212.10, 51.70) --
	(212.32, 51.79) --
	(212.54, 51.87) --
	(212.77, 51.95) --
	(212.99, 52.02) --
	(213.21, 52.08) --
	(213.43, 52.14) --
	(213.65, 52.20) --
	(213.87, 52.24) --
	(214.09, 52.28) --
	(214.31, 52.32) --
	(214.53, 52.35) --
	(214.75, 52.37) --
	(214.97, 52.39) --
	(215.19, 52.40) --
	(215.42, 52.41) --
	(215.64, 52.41) --
	(215.86, 52.41) --
	(216.08, 52.40) --
	(216.30, 52.39) --
	(216.52, 52.37) --
	(216.74, 52.35) --
	(216.96, 52.33) --
	(217.18, 52.30) --
	(217.40, 52.27) --
	(217.62, 52.23) --
	(217.84, 52.19) --
	(218.07, 52.15) --
	(218.29, 52.10) --
	(218.51, 52.05) --
	(218.73, 52.00) --
	(218.95, 51.94) --
	(219.17, 51.88) --
	(219.39, 51.82) --
	(219.61, 51.75) --
	(219.83, 51.68) --
	(220.05, 51.60) --
	(220.27, 51.51) --
	(220.50, 51.43) --
	(220.72, 51.33) --
	(220.94, 51.23) --
	(221.16, 51.13) --
	(221.38, 51.01) --
	(221.60, 50.90) --
	(221.82, 50.77) --
	(222.04, 50.64) --
	(222.26, 50.50) --
	(222.48, 50.36) --
	(222.70, 50.20) --
	(222.92, 50.04) --
	(223.15, 49.88) --
	(223.37, 49.71) --
	(223.59, 49.53) --
	(223.81, 49.35) --
	(224.03, 49.16) --
	(224.25, 48.96) --
	(224.47, 48.76) --
	(224.69, 48.56) --
	(224.91, 48.35) --
	(225.13, 48.14) --
	(225.35, 47.92) --
	(225.57, 47.71) --
	(225.80, 47.49) --
	(226.02, 47.27) --
	(226.24, 47.05) --
	(226.46, 46.83) --
	(226.68, 46.61) --
	(226.90, 46.39) --
	(227.12, 46.17) --
	(227.34, 45.96) --
	(227.56, 45.74) --
	(227.78, 45.53) --
	(228.00, 45.32) --
	(228.22, 45.11) --
	(228.45, 44.91) --
	(228.67, 44.71) --
	(228.89, 44.52) --
	(229.11, 44.33) --
	(229.33, 44.14) --
	(229.55, 43.96) --
	(229.77, 43.78) --
	(229.99, 43.60) --
	(230.21, 43.44) --
	(230.43, 43.27) --
	(230.65, 43.11) --
	(230.87, 42.95) --
	(231.10, 42.80) --
	(231.32, 42.65) --
	(231.54, 42.51) --
	(231.76, 42.37) --
	(231.98, 42.24) --
	(232.20, 42.10) --
	(232.42, 41.98) --
	(232.64, 41.85) --
	(232.86, 41.73) --
	(233.08, 41.62) --
	(233.30, 41.50) --
	(233.52, 41.39) --
	(233.75, 41.29) --
	(233.97, 41.18) --
	(234.19, 41.08) --
	(234.41, 40.98) --
	(234.63, 40.89) --
	(234.85, 40.80) --
	(235.07, 40.71) --
	(235.29, 40.62) --
	(235.51, 40.53) --
	(235.73, 40.45) --
	(235.95, 40.37) --
	(236.17, 40.29) --
	(236.40, 40.21) --
	(236.62, 40.14) --
	(236.84, 40.07) --
	(237.06, 40.00) --
	(237.28, 39.93) --
	(237.50, 39.86) --
	(237.72, 39.80) --
	(237.94, 39.73) --
	(238.16, 39.67) --
	(238.38, 39.61) --
	(238.60, 39.56) --
	(238.83, 39.50) --
	(239.05, 39.45) --
	(239.27, 39.40) --
	(239.49, 39.35) --
	(239.71, 39.31) --
	(239.93, 39.27) --
	(240.15, 39.23) --
	(240.37, 39.19) --
	(240.59, 39.16) --
	(240.81, 39.13) --
	(241.03, 39.11) --
	(241.25, 39.08) --
	(241.48, 39.06) --
	(241.70, 39.05) --
	(241.92, 39.04) --
	(242.14, 39.03) --
	(242.36, 39.03) --
	(242.58, 39.03) --
	(242.80, 39.03) --
	(243.02, 39.04) --
	(243.24, 39.05) --
	(243.46, 39.06) --
	(243.68, 39.08) --
	(243.90, 39.10) --
	(244.13, 39.12) --
	(244.35, 39.15) --
	(244.57, 39.18) --
	(244.79, 39.21) --
	(245.01, 39.25) --
	(245.23, 39.28) --
	(245.45, 39.32) --
	(245.67, 39.36) --
	(245.89, 39.40) --
	(246.11, 39.44) --
	(246.33, 39.48) --
	(246.55, 39.52) --
	(246.78, 39.56) --
	(247.00, 39.60) --
	(247.22, 39.64) --
	(247.44, 39.68) --
	(247.66, 39.71) --
	(247.88, 39.75) --
	(248.10, 39.78) --
	(248.32, 39.80) --
	(248.54, 39.82) --
	(248.76, 39.84) --
	(248.98, 39.86) --
	(249.20, 39.87) --
	(249.43, 39.87) --
	(249.65, 39.87) --
	(249.87, 39.87) --
	(250.09, 39.86) --
	(250.31, 39.84) --
	(250.53, 39.82) --
	(250.75, 39.79) --
	(250.97, 39.76) --
	(251.19, 39.72) --
	(251.41, 39.68) --
	(251.63, 39.63) --
	(251.85, 39.58) --
	(252.08, 39.52) --
	(252.30, 39.45) --
	(252.52, 39.39) --
	(252.74, 39.31) --
	(252.96, 39.24) --
	(253.18, 39.16) --
	(253.40, 39.07) --
	(253.62, 38.99) --
	(253.84, 38.90) --
	(254.06, 38.81) --
	(254.28, 38.72) --
	(254.51, 38.62) --
	(254.73, 38.53) --
	(254.95, 38.43) --
	(255.17, 38.34) --
	(255.39, 38.24) --
	(255.61, 38.15) --
	(255.83, 38.05) --
	(256.05, 37.96) --
	(256.27, 37.87) --
	(256.49, 37.77) --
	(256.71, 37.68) --
	(256.93, 37.60) --
	(257.16, 37.51) --
	(257.38, 37.42) --
	(257.60, 37.34) --
	(257.82, 37.26) --
	(258.04, 37.18) --
	(258.26, 37.10) --
	(258.48, 37.02) --
	(258.70, 36.94) --
	(258.92, 36.87) --
	(259.14, 36.79) --
	(259.36, 36.72) --
	(259.58, 36.65) --
	(259.81, 36.58) --
	(260.03, 36.51) --
	(260.25, 36.44) --
	(260.47, 36.37) --
	(260.69, 36.30) --
	(260.91, 36.24) --
	(261.13, 36.17) --
	(261.35, 36.10) --
	(261.57, 36.04) --
	(261.79, 35.97) --
	(262.01, 35.91) --
	(262.23, 35.84) --
	(262.46, 35.78) --
	(262.68, 35.71) --
	(262.90, 35.65) --
	(263.12, 35.58) --
	(263.34, 35.52) --
	(263.56, 35.45) --
	(263.78, 35.39) --
	(264.00, 35.33) --
	(264.22, 35.27) --
	(264.44, 35.21) --
	(264.66, 35.15) --
	(264.88, 35.09) --
	(265.11, 35.03) --
	(265.33, 34.97) --
	(265.55, 34.92) --
	(265.77, 34.86) --
	(265.99, 34.81) --
	(266.21, 34.76) --
	(266.43, 34.71) --
	(266.65, 34.66) --
	(266.87, 34.62) --
	(267.09, 34.57) --
	(267.31, 34.53) --
	(267.53, 34.49) --
	(267.76, 34.45) --
	(267.98, 34.41) --
	(268.20, 34.37) --
	(268.42, 34.34) --
	(268.64, 34.30) --
	(268.86, 34.27) --
	(269.08, 34.24) --
	(269.30, 34.22) --
	(269.52, 34.19) --
	(269.74, 34.16) --
	(269.96, 34.14) --
	(270.18, 34.12) --
	(270.41, 34.10) --
	(270.63, 34.08) --
	(270.85, 34.06) --
	(271.07, 34.04) --
	(271.29, 34.03) --
	(271.51, 34.01) --
	(271.73, 34.00) --
	(271.95, 33.99) --
	(272.17, 33.97) --
	(272.39, 33.96) --
	(272.61, 33.95) --
	(272.84, 33.95) --
	(273.06, 33.94) --
	(273.28, 33.93) --
	(273.50, 33.92) --
	(273.72, 33.92) --
	(273.94, 33.91) --
	(274.16, 33.91);
\definecolor{drawColor}{RGB}{255,99,182}

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.31, 33.87) --
	(161.53, 33.87) --
	(161.75, 33.87) --
	(161.97, 33.87) --
	(162.19, 33.87) --
	(162.41, 33.87) --
	(162.63, 33.87) --
	(162.85, 33.87) --
	(163.08, 33.87) --
	(163.30, 33.87) --
	(163.52, 33.87) --
	(163.74, 33.87) --
	(163.96, 33.87) --
	(164.18, 33.87) --
	(164.40, 33.87) --
	(164.62, 33.87) --
	(164.84, 33.87) --
	(165.06, 33.87) --
	(165.28, 33.87) --
	(165.51, 33.87) --
	(165.73, 33.87) --
	(165.95, 33.87) --
	(166.17, 33.87) --
	(166.39, 33.87) --
	(166.61, 33.87) --
	(166.83, 33.87) --
	(167.05, 33.87) --
	(167.27, 33.87) --
	(167.49, 33.87) --
	(167.71, 33.87) --
	(167.93, 33.87) --
	(168.16, 33.87) --
	(168.38, 33.87) --
	(168.60, 33.87) --
	(168.82, 33.87) --
	(169.04, 33.87) --
	(169.26, 33.87) --
	(169.48, 33.87) --
	(169.70, 33.87) --
	(169.92, 33.87) --
	(170.14, 33.87) --
	(170.36, 33.87) --
	(170.58, 33.87) --
	(170.81, 33.87) --
	(171.03, 33.87) --
	(171.25, 33.87) --
	(171.47, 33.87) --
	(171.69, 33.87) --
	(171.91, 33.87) --
	(172.13, 33.87) --
	(172.35, 33.87) --
	(172.57, 33.87) --
	(172.79, 33.87) --
	(173.01, 33.87) --
	(173.23, 33.87) --
	(173.46, 33.87) --
	(173.68, 33.87) --
	(173.90, 33.87) --
	(174.12, 33.87) --
	(174.34, 33.87) --
	(174.56, 33.88) --
	(174.78, 33.88) --
	(175.00, 33.88) --
	(175.22, 33.88) --
	(175.44, 33.88) --
	(175.66, 33.89) --
	(175.88, 33.89) --
	(176.11, 33.89) --
	(176.33, 33.90) --
	(176.55, 33.90) --
	(176.77, 33.90) --
	(176.99, 33.91) --
	(177.21, 33.91) --
	(177.43, 33.92) --
	(177.65, 33.93) --
	(177.87, 33.94) --
	(178.09, 33.94) --
	(178.31, 33.95) --
	(178.53, 33.96) --
	(178.76, 33.98) --
	(178.98, 33.99) --
	(179.20, 34.00) --
	(179.42, 34.02) --
	(179.64, 34.04) --
	(179.86, 34.05) --
	(180.08, 34.07) --
	(180.30, 34.10) --
	(180.52, 34.12) --
	(180.74, 34.15) --
	(180.96, 34.18) --
	(181.18, 34.21) --
	(181.41, 34.24) --
	(181.63, 34.28) --
	(181.85, 34.32) --
	(182.07, 34.36) --
	(182.29, 34.41) --
	(182.51, 34.46) --
	(182.73, 34.52) --
	(182.95, 34.58) --
	(183.17, 34.64) --
	(183.39, 34.71) --
	(183.61, 34.79) --
	(183.84, 34.87) --
	(184.06, 34.96) --
	(184.28, 35.05) --
	(184.50, 35.16) --
	(184.72, 35.27) --
	(184.94, 35.38) --
	(185.16, 35.51) --
	(185.38, 35.64) --
	(185.60, 35.79) --
	(185.82, 35.94) --
	(186.04, 36.10) --
	(186.26, 36.28) --
	(186.49, 36.46) --
	(186.71, 36.65) --
	(186.93, 36.86) --
	(187.15, 37.07) --
	(187.37, 37.30) --
	(187.59, 37.53) --
	(187.81, 37.78) --
	(188.03, 38.04) --
	(188.25, 38.30) --
	(188.47, 38.58) --
	(188.69, 38.87) --
	(188.91, 39.17) --
	(189.14, 39.48) --
	(189.36, 39.79) --
	(189.58, 40.12) --
	(189.80, 40.45) --
	(190.02, 40.79) --
	(190.24, 41.14) --
	(190.46, 41.50) --
	(190.68, 41.86) --
	(190.90, 42.23) --
	(191.12, 42.60) --
	(191.34, 42.98) --
	(191.56, 43.36) --
	(191.79, 43.74) --
	(192.01, 44.12) --
	(192.23, 44.51) --
	(192.45, 44.89) --
	(192.67, 45.28) --
	(192.89, 45.66) --
	(193.11, 46.04) --
	(193.33, 46.42) --
	(193.55, 46.79) --
	(193.77, 47.16) --
	(193.99, 47.53) --
	(194.21, 47.89) --
	(194.44, 48.24) --
	(194.66, 48.58) --
	(194.88, 48.92) --
	(195.10, 49.24) --
	(195.32, 49.56) --
	(195.54, 49.86) --
	(195.76, 50.16) --
	(195.98, 50.44) --
	(196.20, 50.71) --
	(196.42, 50.96) --
	(196.64, 51.19) --
	(196.86, 51.42) --
	(197.09, 51.63) --
	(197.31, 51.81) --
	(197.53, 51.99) --
	(197.75, 52.14) --
	(197.97, 52.28) --
	(198.19, 52.40) --
	(198.41, 52.50) --
	(198.63, 52.58) --
	(198.85, 52.64) --
	(199.07, 52.69) --
	(199.29, 52.71) --
	(199.51, 52.72) --
	(199.74, 52.71) --
	(199.96, 52.68) --
	(200.18, 52.64) --
	(200.40, 52.57) --
	(200.62, 52.50) --
	(200.84, 52.41) --
	(201.06, 52.31) --
	(201.28, 52.20) --
	(201.50, 52.07) --
	(201.72, 51.93) --
	(201.94, 51.79) --
	(202.17, 51.64) --
	(202.39, 51.49) --
	(202.61, 51.33) --
	(202.83, 51.16) --
	(203.05, 51.00) --
	(203.27, 50.83) --
	(203.49, 50.66) --
	(203.71, 50.50) --
	(203.93, 50.34) --
	(204.15, 50.18) --
	(204.37, 50.03) --
	(204.59, 49.89) --
	(204.82, 49.75) --
	(205.04, 49.62) --
	(205.26, 49.50) --
	(205.48, 49.39) --
	(205.70, 49.28) --
	(205.92, 49.19) --
	(206.14, 49.11) --
	(206.36, 49.04) --
	(206.58, 48.99) --
	(206.80, 48.94) --
	(207.02, 48.91) --
	(207.24, 48.88) --
	(207.47, 48.87) --
	(207.69, 48.88) --
	(207.91, 48.89) --
	(208.13, 48.91) --
	(208.35, 48.95) --
	(208.57, 49.00) --
	(208.79, 49.05) --
	(209.01, 49.12) --
	(209.23, 49.20) --
	(209.45, 49.28) --
	(209.67, 49.38) --
	(209.89, 49.48) --
	(210.12, 49.59) --
	(210.34, 49.71) --
	(210.56, 49.83) --
	(210.78, 49.96) --
	(211.00, 50.10) --
	(211.22, 50.24) --
	(211.44, 50.38) --
	(211.66, 50.52) --
	(211.88, 50.67) --
	(212.10, 50.82) --
	(212.32, 50.97) --
	(212.54, 51.13) --
	(212.77, 51.28) --
	(212.99, 51.43) --
	(213.21, 51.58) --
	(213.43, 51.73) --
	(213.65, 51.87) --
	(213.87, 52.02) --
	(214.09, 52.16) --
	(214.31, 52.29) --
	(214.53, 52.42) --
	(214.75, 52.55) --
	(214.97, 52.67) --
	(215.19, 52.78) --
	(215.42, 52.89) --
	(215.64, 52.99) --
	(215.86, 53.08) --
	(216.08, 53.16) --
	(216.30, 53.24) --
	(216.52, 53.30) --
	(216.74, 53.36) --
	(216.96, 53.40) --
	(217.18, 53.44) --
	(217.40, 53.46) --
	(217.62, 53.48) --
	(217.84, 53.48) --
	(218.07, 53.47) --
	(218.29, 53.45) --
	(218.51, 53.41) --
	(218.73, 53.37) --
	(218.95, 53.31) --
	(219.17, 53.23) --
	(219.39, 53.15) --
	(219.61, 53.05) --
	(219.83, 52.94) --
	(220.05, 52.82) --
	(220.27, 52.68) --
	(220.50, 52.54) --
	(220.72, 52.38) --
	(220.94, 52.22) --
	(221.16, 52.04) --
	(221.38, 51.85) --
	(221.60, 51.66) --
	(221.82, 51.46) --
	(222.04, 51.26) --
	(222.26, 51.04) --
	(222.48, 50.83) --
	(222.70, 50.61) --
	(222.92, 50.39) --
	(223.15, 50.16) --
	(223.37, 49.94) --
	(223.59, 49.72) --
	(223.81, 49.50) --
	(224.03, 49.28) --
	(224.25, 49.07) --
	(224.47, 48.86) --
	(224.69, 48.65) --
	(224.91, 48.45) --
	(225.13, 48.26) --
	(225.35, 48.07) --
	(225.57, 47.89) --
	(225.80, 47.72) --
	(226.02, 47.55) --
	(226.24, 47.39) --
	(226.46, 47.24) --
	(226.68, 47.09) --
	(226.90, 46.94) --
	(227.12, 46.81) --
	(227.34, 46.67) --
	(227.56, 46.54) --
	(227.78, 46.42) --
	(228.00, 46.29) --
	(228.22, 46.17) --
	(228.45, 46.05) --
	(228.67, 45.93) --
	(228.89, 45.81) --
	(229.11, 45.69) --
	(229.33, 45.57) --
	(229.55, 45.45) --
	(229.77, 45.32) --
	(229.99, 45.19) --
	(230.21, 45.06) --
	(230.43, 44.92) --
	(230.65, 44.78) --
	(230.87, 44.64) --
	(231.10, 44.49) --
	(231.32, 44.34) --
	(231.54, 44.18) --
	(231.76, 44.02) --
	(231.98, 43.86) --
	(232.20, 43.69) --
	(232.42, 43.52) --
	(232.64, 43.35) --
	(232.86, 43.17) --
	(233.08, 43.00) --
	(233.30, 42.82) --
	(233.52, 42.65) --
	(233.75, 42.47) --
	(233.97, 42.29) --
	(234.19, 42.12) --
	(234.41, 41.95) --
	(234.63, 41.78) --
	(234.85, 41.62) --
	(235.07, 41.46) --
	(235.29, 41.30) --
	(235.51, 41.15) --
	(235.73, 41.00) --
	(235.95, 40.86) --
	(236.17, 40.72) --
	(236.40, 40.59) --
	(236.62, 40.47) --
	(236.84, 40.36) --
	(237.06, 40.25) --
	(237.28, 40.14) --
	(237.50, 40.05) --
	(237.72, 39.96) --
	(237.94, 39.88) --
	(238.16, 39.80) --
	(238.38, 39.73) --
	(238.60, 39.67) --
	(238.83, 39.61) --
	(239.05, 39.56) --
	(239.27, 39.52) --
	(239.49, 39.47) --
	(239.71, 39.44) --
	(239.93, 39.41) --
	(240.15, 39.38) --
	(240.37, 39.36) --
	(240.59, 39.33) --
	(240.81, 39.32) --
	(241.03, 39.30) --
	(241.25, 39.28) --
	(241.48, 39.27) --
	(241.70, 39.26) --
	(241.92, 39.24) --
	(242.14, 39.23) --
	(242.36, 39.22) --
	(242.58, 39.20) --
	(242.80, 39.18) --
	(243.02, 39.16) --
	(243.24, 39.14) --
	(243.46, 39.12) --
	(243.68, 39.09) --
	(243.90, 39.06) --
	(244.13, 39.02) --
	(244.35, 38.99) --
	(244.57, 38.95) --
	(244.79, 38.90) --
	(245.01, 38.85) --
	(245.23, 38.80) --
	(245.45, 38.74) --
	(245.67, 38.68) --
	(245.89, 38.62) --
	(246.11, 38.55) --
	(246.33, 38.48) --
	(246.55, 38.41) --
	(246.78, 38.34) --
	(247.00, 38.26) --
	(247.22, 38.19) --
	(247.44, 38.11) --
	(247.66, 38.03) --
	(247.88, 37.95) --
	(248.10, 37.87) --
	(248.32, 37.79) --
	(248.54, 37.71) --
	(248.76, 37.63) --
	(248.98, 37.55) --
	(249.20, 37.48) --
	(249.43, 37.40) --
	(249.65, 37.33) --
	(249.87, 37.26) --
	(250.09, 37.19) --
	(250.31, 37.12) --
	(250.53, 37.06) --
	(250.75, 37.00) --
	(250.97, 36.94) --
	(251.19, 36.88) --
	(251.41, 36.83) --
	(251.63, 36.77) --
	(251.85, 36.72) --
	(252.08, 36.67) --
	(252.30, 36.63) --
	(252.52, 36.59) --
	(252.74, 36.54) --
	(252.96, 36.50) --
	(253.18, 36.47) --
	(253.40, 36.43) --
	(253.62, 36.40) --
	(253.84, 36.37) --
	(254.06, 36.33) --
	(254.28, 36.31) --
	(254.51, 36.28) --
	(254.73, 36.25) --
	(254.95, 36.23) --
	(255.17, 36.21) --
	(255.39, 36.18) --
	(255.61, 36.16) --
	(255.83, 36.14) --
	(256.05, 36.12) --
	(256.27, 36.11) --
	(256.49, 36.09) --
	(256.71, 36.07) --
	(256.93, 36.06) --
	(257.16, 36.04) --
	(257.38, 36.03) --
	(257.60, 36.01) --
	(257.82, 36.00) --
	(258.04, 35.98) --
	(258.26, 35.97) --
	(258.48, 35.95) --
	(258.70, 35.94) --
	(258.92, 35.92) --
	(259.14, 35.91) --
	(259.36, 35.89) --
	(259.58, 35.87) --
	(259.81, 35.85) --
	(260.03, 35.83) --
	(260.25, 35.81) --
	(260.47, 35.79) --
	(260.69, 35.77) --
	(260.91, 35.74) --
	(261.13, 35.71) --
	(261.35, 35.69) --
	(261.57, 35.66) --
	(261.79, 35.62) --
	(262.01, 35.59) --
	(262.23, 35.56) --
	(262.46, 35.52) --
	(262.68, 35.48) --
	(262.90, 35.44) --
	(263.12, 35.40) --
	(263.34, 35.35) --
	(263.56, 35.31) --
	(263.78, 35.26) --
	(264.00, 35.22) --
	(264.22, 35.17) --
	(264.44, 35.12) --
	(264.66, 35.07) --
	(264.88, 35.02) --
	(265.11, 34.97) --
	(265.33, 34.92) --
	(265.55, 34.87) --
	(265.77, 34.82) --
	(265.99, 34.77) --
	(266.21, 34.72) --
	(266.43, 34.67) --
	(266.65, 34.62) --
	(266.87, 34.58) --
	(267.09, 34.53) --
	(267.31, 34.49) --
	(267.53, 34.45) --
	(267.76, 34.40) --
	(267.98, 34.37) --
	(268.20, 34.33) --
	(268.42, 34.29) --
	(268.64, 34.26) --
	(268.86, 34.22) --
	(269.08, 34.19) --
	(269.30, 34.17) --
	(269.52, 34.14) --
	(269.74, 34.11) --
	(269.96, 34.09) --
	(270.18, 34.07) --
	(270.41, 34.05) --
	(270.63, 34.03) --
	(270.85, 34.01) --
	(271.07, 34.00) --
	(271.29, 33.98) --
	(271.51, 33.97) --
	(271.73, 33.96) --
	(271.95, 33.95) --
	(272.17, 33.94) --
	(272.39, 33.93) --
	(272.61, 33.92) --
	(272.84, 33.91) --
	(273.06, 33.91) --
	(273.28, 33.90) --
	(273.50, 33.90) --
	(273.72, 33.89) --
	(273.94, 33.89) --
	(274.16, 33.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.67, 29.48) rectangle (279.80,125.90);
\end{scope}
\begin{scope}
\path[clip] ( 26.03,125.90) rectangle (150.17,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.10,129.71) {\textit{artOuts}};
\end{scope}
\begin{scope}
\path[clip] (155.67,125.90) rectangle (279.80,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.73,129.71) {\textit{trueOuts}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.12, 26.73) --
	( 33.12, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.25, 26.73) --
	( 70.25, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.39, 26.73) --
	(107.39, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.52, 26.73) --
	(144.52, 29.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.12, 19.03) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.25, 19.03) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.39, 19.03) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.52, 19.03) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.75, 26.73) --
	(162.75, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.89, 26.73) --
	(199.89, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.02, 26.73) --
	(237.02, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.16, 26.73) --
	(274.16, 29.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.75, 19.03) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.89, 19.03) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.02, 19.03) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.16, 19.03) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.08, 31.11) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.08, 53.30) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.08, 75.49) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.08, 97.67) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.08,119.86) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 33.87) --
	( 26.03, 33.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 56.05) --
	( 26.03, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 78.24) --
	( 26.03, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28,100.43) --
	( 26.03,100.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28,122.61) --
	( 26.03,122.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.92,  7.44) {mcc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 77.69) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.80, 21.09) rectangle (355.85,134.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (285.11,126.43) {\textit{trainGen}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11,111.43) rectangle (294.15,120.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02,115.94) -- (293.24,115.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11,102.39) rectangle (294.15,111.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{219,142,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02,106.91) -- (293.24,106.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 93.36) rectangle (294.15,102.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{174,162,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 97.88) -- (293.24, 97.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 84.33) rectangle (294.15, 93.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{100,178,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 88.84) -- (293.24, 88.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 75.29) rectangle (294.15, 84.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,189,92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 79.81) -- (293.24, 79.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 66.26) rectangle (294.15, 75.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,193,167}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 70.77) -- (293.24, 70.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 57.22) rectangle (294.15, 66.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,186,222}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 61.74) -- (293.24, 61.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 48.19) rectangle (294.15, 57.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 52.71) -- (293.24, 52.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 39.16) rectangle (294.15, 48.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{179,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 43.67) -- (293.24, 43.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 30.12) rectangle (294.15, 39.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{239,103,235}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 34.64) -- (293.24, 34.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.11, 21.09) rectangle (294.15, 30.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,99,182}

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 25.61) -- (293.24, 25.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15,113.19) {\textsc{boundVal}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15,104.15) {\textsc{densAprox}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 95.12) {\textsc{gaussTail}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 86.09) {\textsc{lhs}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 77.05) {\textsc{maniSamp}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 68.02) {\textsc{marginSample}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 58.99) {\textsc{negShift}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 49.95) {\textsc{skewBased}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 40.92) {\textsc{surReg}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 31.88) {\textsc{unifBox}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.15, 22.85) {\textsc{unifSphere}};
\end{scope}
\end{tikzpicture}

